A Nonparametric Morphological Analysis of H$\alpha$ Emission in Bright Dwarfs Using the Merian Survey

Using medium-band imaging from the newly released Merian Survey, we conduct a nonparametric morphological analysis of H$\alpha$ emission maps and stellar continua for a sample of galaxies with $8\lesssim\log (M_\star/M_\odot) < 10.3$ at $0.064<z<0.1$. We present a novel method for estimating the stellar continuum emission through the Merian Survey's N708 medium-band filter, which we use to measure H$\alpha$ emission and produce H$\alpha$ maps for our sample of galaxies with seven-band Merian photometry and available spectroscopy. We measure nonparametric morphological statistics for the H$\alpha$ and stellar continuum images, explore how the morphology of the H$\alpha$ differs from the continuum, and investigate how the parameters evolve with the galaxies' physical properties. In agreement with previous results for more massive galaxies, we find that the asymmetry of the stellar continuum increases with specific star formation rate (SSFR) and we extend the trend to lower masses, also showing that it holds for the asymmetry of the H$\alpha$ emission. We find that the lowest-mass galaxies with the highest SSFR have H$\alpha$ emission that is consistently heterogeneous and compact, while the less active galaxies in this mass range have H$\alpha$ emission that appears diffuse. At higher masses, our data do not span a sufficient range in SSFR to evaluate whether similar trends apply. We conclude that high SSFRs in low-mass galaxies likely result from dynamical instabilities that compress a galaxy's molecular gas to a dense region near the center.

==> figures/Table1_mrt.txt <==
Title: A Non-Parametric Morphological Analysis of Hα Emission in Bright Dwarfs Using the Merian Survey
Authors: Abby Mintz, Jenny E. Greene, Erin Kado-Fong, Shany Danieli, Jiaxuan Li, Yifei Luo, Alexie Leauthaud,
Vivienne Baldassare, Song Huang, Annika H. G. Peter, Joy Bhattacharyya, Mingyu Li, and Yue Pan
Table: Full Spectroscopic Sample
================================================================================
Byte-by-byte Description of file: datafile.txt
--------------------------------------------------------------------------------
   Bytes Format Units     Label       Explanations
--------------------------------------------------------------------------------
   1- 19 A19    --          ObjectID    Unique Merian object ID
  21- 32 A12    h           RAh         Right Ascension (J2000)
  34- 45 A12    deg         DEd         Declination (J2000)
  47- 65 A19    --          z           Spectroscopic redshift
  67- 84 A18    [solMass]   M*          Stellar mass
  86-106 A21    mag         g-r         g-r color
 108-125 A18    [solLum]    Lr          r-band luminosity
 127-139 A13    --          SpecSource  Sources of spectrum
--------------------------------------------------------------------------------
objectId_Merian     ra           dec          spec_z              logmass_gr         g-r                   L_r                spec_z_source 
2950279968392759821 02:13:26.664 -06:16:37.84 0.08662             9.527457693618917  0.49442623584824197   9.44461047179928   GAMA          
2950337142997422666 02:10:41.515 -06:05:18.68 0.08704             9.37363105762569   0.42025280313513835   9.392623958921146  GAMA          
2950354735183450022 02:14:20.034 -06:02:02.36 0.09911             9.284902050906537  0.39999528342179747   9.331708526768407  GAMA          
2950363531276481619 02:12:52.955 -05:57:21.25 0.09041             9.755812239237184  0.44165932355319204   9.745413987998651  GAMA          
2950605423834567700 02:17:57.772 -06:26:24.91 0.09257             9.62036121884654   0.319977694981537     9.77703184363689   GAMA          
2950645006253186410 02:18:03.492 -06:24:22.62 0.09206             9.71763245195451   0.33828894941200277   9.849161724411829  GAMA          
2950671394532257761 02:20:03.565 -06:09:30.78 0.08338             9.508001353738099  0.6722062212035006    9.181062212025692  GAMA          
2950706578904338273 02:14:31.173 -06:08:12.87 0.093               9.234428951053214  0.7976897052444093    8.73520098575264   GAMA          
2950710976950853296 02:20:13.860 -06:00:27.26 0.09265             9.027169101235542  0.36732819285011364   9.118827492452334  GAMA          
2950719773043882287 02:19:00.808 -05:57:50.89 0.08562             9.819237678276039  0.574640354603222     9.626256471405815  GAMA          
2950737365229924367 02:16:15.997 -05:58:44.04 0.0732              9.728046983898656  0.5206220120649678    9.609232961333456  GAMA          
2950741763276432757 02:14:56.834 -05:57:01.64 0.08937             9.446557628899118  0.4142064160166981    9.473852219708192  GAMA          
2950948471462439544 02:26:12.040 -06:31:08.13 0.07641             9.130676427123106  0.3192124083689192    9.28839779043258   GAMA          
2950952869508950140 02:25:57.776 -06:32:13.64 0.07603             9.166426330599029  0.601485240338273     8.936587095614579  GAMA          
2951001248020583970 02:24:23.830 -06:21:42.59 0.0849              9.343491564500946  0.4318346195143122    9.346582631907795  GAMA          
2951001248020596535 02:24:26.808 -06:15:57.99 0.08516             9.360887802074963  0.418966750406944     9.381646453766228  GAMA          
2951014442160132111 02:21:50.028 -06:17:09.35 0.09328             9.37310342567116   0.35619364249628166   9.480049554523765  GAMA          
2951049626532208993 02:22:57.704 -06:03:21.68 0.08467             9.14623724021053   0.3159791534522878    9.308397862520538  GAMA          
2951054024578716107 02:21:51.999 -06:12:37.09 0.06937             8.968472175291495  0.41913597585835916   8.988998480437969  GAMA          
2951084810904292204 02:23:15.070 -05:59:08.91 0.08458             9.48962155267954   0.5293476153088795    9.358827276860449  GAMA          
2951093606997315176 02:21:47.803 -05:57:14.01 0.06859             9.501360138397535  0.6872612823114308    9.15375039778394   GAMA          
2951361887834482774 02:29:31.762 -06:24:43.30 0.08994             8.995085335390888  0.3946269183942789    9.049262576435543  GAMA          
2951405868299603703 02:28:50.248 -06:09:49.34 0.07498             9.007498505490792  0.36900513931343804   9.096854449213442  GAMA          
2951414664392621544 02:27:29.215 -06:11:58.83 0.07583             8.802153455908153  0.2961466105899856    8.991544159568102  GAMA          
2951414664392630749 02:27:24.144 -06:05:22.14 0.08556             8.681551443512921  0.15362691672363032   9.066621686851377  GAMA          
2951691741322817793 02:32:50.765 -06:32:09.12 0.09691             9.700916432371997  0.6055350336966961    9.465516831106433  GAMA          
2951722527648395821 02:34:36.177 -06:17:31.00 0.07207             9.6995920559008    0.7413238063725507    9.277754469751288  GAMA          
2951726925694909675 02:34:04.652 -06:15:34.86 0.09561             9.062829647779397  0.4035011469482272    9.10482257301948   GAMA          
2951726925694911397 02:34:09.605 -06:13:53.96 0.07649             9.122881158058192  0.441827704836908     9.112251719317118  GAMA          
2951731323741418622 02:33:26.260 -06:16:46.65 0.09549             9.531188924947813  0.39848540744790334   9.580068460521842  GAMA          
2951766508113503720 02:33:40.066 -06:12:24.96 0.07641             10.264341691677588 0.7543172799361658    9.824664066325232  GAMA          
2951810488578618832 02:33:13.280 -05:57:57.16 0.08805             9.147252687549816  0.4701677235584762    9.09771240310403   GAMA          
3035914332010480430 02:10:22.665 -05:56:18.49 0.08643             10.130051271888837 0.8362490209502695    9.577881366124117  GAMA          
3035923128103504507 02:08:40.259 -05:56:30.06 0.07757             8.934136743221304  0.44649405325612257   8.917100408100646  GAMA          
3035923128103513709 02:08:33.840 -05:53:11.40 0.08568             9.209887972673716  0.4515118592066818    9.185962189982941  GAMA          
3035940720289545073 02:12:41.945 -05:45:42.88 0.08572             9.198431923707508  0.3573553928526798    9.30378296932078   GAMA          
3035958312475597117 02:09:29.366 -05:42:45.46 0.07126             10.073467186905425 0.6974241541754109    9.711903823222586  GAMA          
3035958312475599275 02:09:25.621 -05:41:39.06 0.07197             9.902920358072237  0.488312301170249     9.828467568565486  GAMA          
3035962710522106811 02:08:49.476 -05:44:54.80 0.07079             9.241114193295026  0.3782844212102349    9.317729682973372  GAMA          
3035962710522109081 02:08:55.649 -05:43:46.28 0.07006             8.82220033572204   0.38342418022430036   8.891758936274076  GAMA          
3035993496847674231 02:09:51.866 -05:36:52.53 0.07109             8.838062135066831  0.3701094056604669    8.925901921095011  GAMA          
3035993496847677647 02:09:52.843 -05:35:19.69 0.07023             9.788959782782337  0.6599152981077067    9.478896078480455  GAMA          
3035997894894195237 02:09:35.373 -05:33:04.17 0.06948             9.425569645349011  0.5926010208584912    9.207928443710301  GAMA          
3035997894894197900 02:09:34.403 -05:31:28.83 0.07042             9.831142754616838  0.41703089840519947   9.854559331106499  GAMA          
3036002292940695118 02:08:58.035 -05:37:35.38 0.07094             8.951571716360496  0.34030629917516664   9.080331167592991  GAMA          
3036024283173260991 02:11:23.243 -05:23:30.98 0.07134             9.287331248320347  0.6064476070015936    9.050678683907158  GAMA          
3036024283173265052 02:11:39.280 -05:21:34.00 0.09387             10.01155003648825  0.3216938670095332    10.165864357084162 GAMA          
3036028681219761183 02:10:48.966 -05:25:21.74 0.07125             9.328246964082725  0.5722144244744954    9.138596559279243  GAMA          
3036033079266267204 02:10:05.370 -05:28:59.70 0.07316             9.496567734874432  0.49725236538594      9.409840237199537  GAMA          
3036037477312785690 02:09:20.470 -05:26:04.86 0.09226             10.244658080324463 0.7839167112744714    9.764340435744614  GAMA          
3036046273405814576 02:08:10.153 -05:26:36.34 0.06873             8.733504358925732  0.38551618810457433   8.80019063265815   GAMA          
3036050671452314809 02:13:48.369 -05:17:38.64 0.09444             9.159001664746498  0.3528335580869307    9.270561189493142  GAMA          
3036059467545356344 02:12:24.319 -05:07:47.56 0.07043             9.502826547715397  0.6025031728429566    9.271589691402019  GAMA          
3036068263638358736 02:10:45.850 -05:17:47.07 0.0701              9.23472071920633   0.34630406747961984   9.355245234556811  GAMA          
3036068263638362458 02:10:43.532 -05:16:33.00 0.07057             9.523257435790285  0.5116018025273765    9.416828160920197  GAMA          
3036068263638377375 02:11:09.125 -05:10:45.99 0.06982             8.892385913033834  0.43641486345043234   8.88918830551639   GAMA          
3036068263638381132 02:11:09.588 -05:07:58.38 0.07005             8.954525871984734  0.38925858095696275   9.016073840330824  GAMA          
3036068263638381134 02:11:11.476 -05:08:02.87 0.06989             9.043652900752189  0.3849579986660262    9.111105568583735  GAMA          
3036072661684875185 02:09:50.999 -05:15:21.89 0.07114             8.710188101184077  0.3040987345680208    8.888660538622183  GAMA          
3036072661684877374 02:10:19.304 -05:14:04.61 0.07162             9.348793573788175  0.6861559622669813    9.00270143759561   GAMA          
3036072661684882987 02:10:29.184 -05:11:59.52 0.06969             9.1512708344417    0.38087248373073035   9.224332914279408  GAMA          
3036077059731383411 02:09:12.794 -05:17:17.06 0.07301             9.935105623368111  0.7941581777768445    9.440726445280504  GAMA          
3036077059731387905 02:09:25.734 -05:15:09.04 0.07291             8.987611517493468  0.383416888839594     9.057180129116704  GAMA          
3036077059731388955 02:09:20.557 -05:14:36.27 0.07302             8.771196421350554  0.30858562319602495   8.943508360702412  GAMA          
3036077059731389052 02:09:43.312 -05:14:25.67 0.07092             9.475463839505172  0.8494918064473366    8.905111589252979  GAMA          
3036077059731389861 02:09:22.134 -05:14:11.73 0.07318             10.187837578079577 0.5050663892581274    10.09038142562817  GAMA          
3036077059731399950 02:09:45.406 -05:09:16.37 0.07102             8.69486186172396   0.22581933202148022   8.980811918858466  GAMA          
3036077059731403341 02:09:13.215 -05:07:45.32 0.09163             9.8392724554597    0.94324065410742      9.140203037370213  GAMA          
3036094651917436139 02:13:02.385 -05:02:08.18 0.09884             9.197941267707165  0.37493358389417963   9.279157457020457  GAMA          
3036099049963952767 02:12:21.281 -05:01:29.56 0.09903             9.436397455027162  0.4871665278399454    9.363517812302916  GAMA          
3036103448010453831 02:11:37.694 -05:04:44.27 0.06951             8.769380467390139  0.2981404563882909    8.956033620769016  GAMA          
3036103448010460391 02:11:27.206 -05:01:54.37 0.07073             10.07314472906571  0.8486568899660873    9.503938819142272  GAMA          
3036103448010464481 02:11:50.469 -04:59:09.99 0.06967             10.127107079327619 0.757789283189822     9.682662393507993  GAMA          
3036107846056960015 02:10:51.530 -05:06:32.29 0.07773             8.213954934703136  -0.04102323736092521  8.866279839599684  GAMA          
3036107846056960286 02:10:42.277 -05:06:07.06 0.07008             9.073641493217425  0.6033526174200237    8.841238349499733  GAMA          
3036107846056960714 02:11:04.915 -05:06:23.74 0.07094             9.091058414282267  0.43800800391662087   9.085673424904746  GAMA          
3036107846056963888 02:10:55.471 -05:04:47.23 0.07094             9.212784202750985  0.5102462875269251    9.108216049976518  GAMA          
3036107846056968505 02:10:40.399 -05:03:01.30 0.07192             8.835892735106139  0.3336414850401787    8.973802976145974  GAMA          
3036107846056971905 02:10:42.006 -05:01:09.62 0.07101             9.088874590378696  0.5469277833220355    8.933942743877541  GAMA          
3036112244103470198 02:10:27.194 -05:06:42.05 0.0712              9.09825595913453   0.39541341117696804   9.151353345588554  GAMA          
3036112244103474493 02:10:13.903 -05:04:50.82 0.07211             8.904037882312947  0.12254799099510563   9.331779490676666  GAMA          
3036116642149987820 02:09:46.547 -05:02:28.72 0.09915             9.836114521375894  0.36575677122421385   9.92993047448505   GAMA          
3036129836289528553 02:13:36.912 -04:46:42.19 0.07049             9.199816046027452  0.4788660524026107    9.138332956078667  GAMA          
3036134234336046425 02:13:25.089 -04:45:40.02 0.07109             9.656478820432962  0.3859909891179003    9.722513192374086  GAMA          
3036138632382545542 02:12:27.178 -04:51:12.83 0.09438             9.307772531049661  0.40369253333287225   9.349502682783626  GAMA          
3036143030429049797 02:11:17.658 -04:54:08.55 0.07096             9.213161874686188  0.29894160186537144   9.398715055325033  GAMA          
3036143030429061756 02:11:42.864 -04:48:04.93 0.07024             9.309497425858124  0.49513442820633946   9.22567785593082   GAMA          
3036143030429068481 02:11:47.295 -04:45:32.28 0.06982             9.122692455914239  0.47943435605686546   9.060429085048163  GAMA          
3036151826522091153 02:09:54.220 -04:45:32.87 0.07539             9.22278709391017   0.3807214921251809    9.296056485222296  GAMA          
3036156224568585082 02:09:32.234 -04:55:10.94 0.09908             9.126349386848412  0.2426353756538584    9.389211016075665  GAMA          
3036160622615100171 02:08:30.903 -04:52:26.12 0.0738              9.06669122757143   0.4220815609354098    9.083173244407114  GAMA          
3036173816754638544 02:12:55.986 -04:35:28.46 0.07012             10.048799272139778 0.7851153102793857    9.566835951126182  GAMA          
3036178214801137232 02:12:16.977 -04:43:16.38 0.09445             10.10415253132976  0.821587796690864     9.572112486473202  GAMA          
3036178214801140936 02:12:11.366 -04:41:43.16 0.07038             8.978321636244454  0.3315745034550902    9.119069843000617  GAMA          
3036182612847646022 02:11:51.279 -04:43:36.01 0.07157             10.133539344868751 0.6860870667613422    9.787541802205428  GAMA          
3036191408940668995 02:10:26.137 -04:42:54.94 0.07422             10.046668787831129 0.7570970513313335    9.603174536353208  GAMA          
3036195806987182693 02:09:43.103 -04:43:11.04 0.07291             9.232343581817195  0.6001719660186464    9.004307472473593  GAMA          
3036248583545333403 02:19:33.378 -05:52:48.74 0.09108             10.208753346790992 0.8017198343164843    9.703992014274458  GAMA          
3036252981591835904 02:19:25.645 -05:56:59.86 0.09408             9.287718106601345  0.35322110071868495   9.39874553531459   GAMA          
3036288165963918778 02:19:49.435 -05:48:44.27 0.08351             9.717303757238854  0.8365337990098041    9.164742851198392  GAMA          
3036292564010425649 02:19:11.178 -05:49:54.58 0.09174             9.508832722022879  0.5237595627823587    9.3857108423227    GAMA          
3036301360103449601 02:17:30.296 -05:49:49.31 0.0747              10.218107078251753 0.7893062394811979    9.730389611444068  GAMA          
3036327748382530680 02:19:43.565 -05:31:47.75 0.08562             9.330218538488946  0.6690727779426624    9.00758161437367   GAMA          
3036332146429020542 02:19:17.470 -05:40:07.29 0.07387             10.1495685786258   0.9549199415946973    9.434463498816282  GAMA          
3036332146429027238 02:18:56.354 -05:36:48.46 0.0847              9.531279573699964  0.6523708576254437    9.23157438618023   GAMA          
3036332146429036842 02:19:26.929 -05:32:39.03 0.08405             9.35523982784977   0.5075730213309175    9.254342069562421  GAMA          
3036336544475534541 02:18:27.087 -05:39:47.12 0.08337             9.1605765813824    0.39557272853152753   9.213455225108614  GAMA          
3036336544475534543 02:18:26.931 -05:39:50.42 0.08325             8.10680551423924   0.04120401287114987   8.64623240456715   GAMA          
3036340942522067025 02:17:40.810 -05:29:47.91 0.08425             9.00620044505221   0.4108656264627526    9.038081939918852  GAMA          
3036349738615093039 02:15:47.698 -05:30:20.86 0.09973             8.995208763390181  0.28817331057731627   9.195546807967526  GAMA          
3036354136661591219 02:15:34.740 -05:34:35.44 0.08354             8.938623036080541  0.3482763765262059    9.056439571110062  GAMA          
3036358534708089942 02:14:36.541 -05:39:56.34 0.09417             10.103466009475609 0.7081189834182708    9.727218645242324  GAMA          
3036358534708111563 02:14:40.946 -05:30:28.25 0.07209             9.940646217631569  0.56056471111143      9.766990869275574  GAMA          
3036367330801123000 02:19:43.851 -05:24:11.01 0.08526             9.45456189131919   0.5499469223797735    9.29548476689176   GAMA          
3036376126894141947 02:18:10.325 -05:25:01.17 0.07233             9.104345190028855  0.4852911169546633    9.034040486450102  GAMA          
3036384922987176726 02:16:34.698 -05:20:49.44 0.08725             9.982141420345783  0.8228501932161845    9.448368105059963  GAMA          
3036393719080178832 02:15:26.127 -05:26:37.60 0.0849              10.247496084997396 0.6875441825392634    9.899497922370987  GAMA          
3036402515173220826 02:13:56.428 -05:18:55.82 0.07189             9.134872889127747  0.43093085948000376   9.139204819061701  GAMA          
3036406913219719021 02:19:43.427 -05:14:21.71 0.09161             9.381500284758989  0.39733018272810705   9.431965943873298  GAMA          
3036415709312745287 02:18:39.696 -05:13:45.45 0.09481             9.501722068147414  0.5837561853646881    9.296224825641698  GAMA          
3036428903452280611 02:15:49.792 -05:13:28.38 0.07908             9.190544909233815  0.4464203209024709    9.173609808634723  GAMA          
3036450893684828430 02:19:22.556 -05:04:45.78 0.07893             9.511237601126833  0.6086431494386536    9.271570556947562  GAMA          
3036455291731353114 02:18:16.099 -04:56:46.83 0.09803             10.063938044583704 0.8575782662439415    9.482483085030772  GAMA          
3036464087824370127 02:17:08.543 -05:01:08.26 0.09842             8.948917688004387  0.35806093620798696   9.053300022590822  GAMA          
3036464087824380072 02:17:04.784 -04:56:22.78 0.09732             9.860312421214486  0.5283185489269688    9.730931053537757  GAMA          
3036464087824381900 02:17:13.469 -04:55:47.12 0.0987              9.622548743963163  0.7363992084969071    9.207472630696909  GAMA          
3036494874149936069 02:18:02.897 -04:51:19.26 0.09896             9.862469498306787  0.48357178150760544   9.794525442296845  GAMA          
3036499272196445054 02:17:58.492 -04:55:19.13 0.09852             9.403419063688581  0.5799192388069382    9.203189948806655  GAMA          
3036499272196447179 02:17:18.882 -04:54:14.17 0.0984              9.345325981473652  0.5166772290454387    9.231928145994264  GAMA          
3036508068289477386 02:15:45.323 -04:51:08.24 0.09866             10.208143886478574 0.733305885990585     9.7973149050135    GAMA          
3036508068289480703 02:15:57.450 -04:49:03.99 0.09715             10.233657384847925 0.5692923353426598    10.048019008422454 GAMA          
3036508068289484238 02:15:57.188 -04:48:08.85 0.06895             8.83033758604762   0.3345457142483607    8.96700632038462   GAMA          
3036508068289491268 02:15:59.359 -04:45:03.16 0.06962             8.832850779356026  0.4222792890632299    8.84906131547221   GAMA          
3036512466335980239 02:15:43.924 -04:50:47.65 0.09767397          10.291727310086529 0.6624773413460973    9.978145920418338  SDSS          
3036530058522023864 02:18:44.595 -04:43:38.93 0.09841             10.16272882502003  0.8351614489380412    9.612052155628101  GAMA          
3036530058522026526 02:18:58.614 -04:42:13.09 0.09886             9.987399436378418  0.8194769947333612    9.458257522609513  GAMA          
3036530058522037839 02:19:28.598 -04:37:00.33 0.08346             9.247096614037737  0.41983474004928434   9.26666351595007   GAMA          
3036530058522041213 02:18:51.431 -04:35:30.57 0.09789             9.373104810427824  0.46028782833338544   9.337129622126085  GAMA          
3036538854615060378 02:17:47.849 -04:39:18.93 0.06976             9.534257184428677  0.41689990673646304   9.557853612479514  GAMA          
3036547650708063882 02:16:01.784 -04:43:54.55 0.06992             9.328548814268716  0.4560494517700062    9.298392916988497  GAMA          
3036609223359228125 02:25:20.843 -05:53:42.13 0.07739             9.000162968690423  0.30041584400717486   9.183692014868573  GAMA          
3036622417498757212 02:22:44.269 -05:56:55.12 0.09357             9.748164244528454  0.7650551158069507    9.293743570525509  GAMA          
3036631213591789577 02:21:39.795 -05:56:15.64 0.06771             10.038891753025684 0.6159300050881994    9.789219856039587  GAMA          
3036640009684815372 02:19:57.619 -05:55:14.81 0.07461             9.06038394244401   0.40115345528274665   9.1056002483408    GAMA          
3036644407731309506 02:25:35.616 -05:48:09.86 0.08479             9.341520834284173  0.2736537758499007    9.56179420004226   GAMA          
3036648805777822260 02:24:47.897 -05:46:46.15 0.08404             9.275131631626223  0.4433495007050151    9.262412767158237  GAMA          
3036648805777828136 02:24:44.115 -05:43:12.43 0.09641             9.405801998335924  0.5186119393277343    9.289747805638946  GAMA          
3036657601870843136 02:23:20.681 -05:49:26.28 0.08485             9.04638402443686   0.42881085120208595   9.053626725736395  GAMA          
3036661999917349737 02:22:53.628 -05:51:22.39 0.09366             9.841287129737442  0.29456723331572565   10.032846318394949 GAMA          
3036661999917351215 02:23:08.056 -05:50:38.52 0.09366             10.14510913819458  0.7429054282730886    9.72109998517563   GAMA          
3036670796010389388 02:20:57.354 -05:45:38.50 0.08958             9.716798578302752  0.6683528343693824    9.39515013671359   GAMA          
3036670796010396666 02:21:04.424 -05:41:51.15 0.08905             9.390496432604914  0.5660535152572277    9.20930495615674   GAMA          
3036679592103409737 02:20:03.523 -05:47:30.83 0.09154             9.901753027156131  0.4627562988632711    9.86238862881686   GAMA          
3036683990149907801 02:25:28.661 -05:38:22.87 0.07932             9.856912861643094  0.5564562731122914    9.688898398659918  GAMA          
3036692786242932723 02:24:31.958 -05:33:48.15 0.09474             9.744730030732727  0.6042904764576911    9.511039206556317  GAMA          
3036692786242933591 02:24:32.446 -05:32:52.61 0.06999997          8.85584508548843   0.38375994471265695   8.924942681397951  SDSS          
3036697184289447272 02:23:15.584 -05:35:00.40 0.08398             9.631145922075643  0.39011837441716535   9.691513394000875  GAMA          
3036701582335961270 02:22:51.509 -05:35:21.71 0.06925             8.973400394317478  0.5060366864287801    8.874612023850764  GAMA          
3036705980382478872 02:22:01.113 -05:34:00.60 0.07295             9.037469993954883  0.3797214825169997    9.112112398459042  GAMA          
3036714776475493374 02:20:48.507 -05:35:27.14 0.08905             9.516721164453537  0.5310723789468709    9.383558788159485  GAMA          
3036719174522005195 02:20:08.330 -05:36:41.29 0.084               9.926432689696757  0.4264732599937976    9.936884903725273  GAMA          
3036727970615016464 02:25:10.715 -05:26:54.72 0.06955             10.271299773462728 0.527813435413265     10.142611926640313 GAMA          
3036727970615018028 02:24:54.862 -05:25:47.30 0.08104             10.020326433547503 0.6834708612467904    9.67792094105566   GAMA          
3036732368661527652 02:24:23.243 -05:25:49.14 0.07588             8.849999349645744  0.18000029444528362   9.19885894537237   GAMA          
3036736766708045962 02:23:53.345 -05:24:36.25 0.07249             8.790132613932101  0.392649936364164     8.847024251304106  GAMA          
3036741164754550608 02:22:59.059 -05:28:10.59 0.08407             9.759957638581902  0.6550785684055684    9.456534764161058  GAMA          
3036741164754558545 02:23:09.326 -05:23:16.21 0.08387             9.23342906712172   0.3645811313740336    9.328859173745172  GAMA          
3036745562801083942 02:22:19.096 -05:20:46.26 0.08466             9.925654243924017  0.5332851122220901    9.789453784843086  GAMA          
3036749960847576864 02:21:08.813 -05:23:26.13 0.08217             9.10702941489611   0.4041977825370847    9.148065859472691  GAMA          
3036754358894104699 02:20:45.894 -05:22:06.78 0.08269             9.341554443364721  0.37865806961863513   9.417656913778336  GAMA          
3036758756940606861 02:19:56.968 -05:24:40.26 0.08291             10.092673144061205 0.480366142774521     10.029130430031787 GAMA          
3036758756940607363 02:19:58.056 -05:24:00.61 0.0846              9.63059595756494   0.7890516341844931    9.143228063829632  GAMA          
3036758756940609202 02:19:55.766 -05:22:40.91 0.0836              10.250612351051856 0.7493952670714881    9.817692649362703  GAMA          
3036758756940609554 02:19:50.844 -05:22:44.32 0.09182             9.787629826172376  0.42256324462764444   9.80345049129862   GAMA          
3036758756940609555 02:19:50.520 -05:22:49.24 0.09195             9.183608711517724  0.34048971014220525   9.312116339492476  GAMA          
3036758756940618057 02:19:53.041 -05:18:24.05 0.07320452          10.25303583982398  0.5345523351711802    10.115095483633949 SDSS          
3036767553033615961 02:25:04.224 -05:16:11.06 0.07763             9.653355832359733  0.5203881814849706    9.534862859180867  GAMA          
3036767553033619648 02:24:57.103 -05:13:56.85 0.08613             9.606314096356478  0.5744797123901533    9.413553451244798  GAMA          
3036767553033620386 02:25:23.140 -05:12:52.57 0.07743             9.69638558863947   0.36926408370812447   9.785386001708217  GAMA          
3036767553033626003 02:25:00.829 -05:08:54.11 0.08389             10.219387661569884 0.7967742892680852    9.721416562404803  GAMA          
3036771951080134950 02:24:02.561 -05:13:45.02 0.08438899          9.879619040459403  0.5925940602005693    9.661987395804022  SDSS          
3036771951080138223 02:24:40.593 -05:11:56.08 0.08305             8.933058371038952  0.28123576645906684   9.142921663690652  GAMA          
3036771951080140193 02:24:05.707 -05:11:19.49 0.07878             8.736775314525687  0.25346958889471605   8.984761568973243  GAMA          
3036776349126653851 02:23:49.951 -05:09:06.42 0.06926             9.549194716251085  0.484022003624126     9.48063250527516   GAMA          
3036776349126654471 02:23:40.281 -05:08:58.78 0.07923             9.036945756001842  0.3280898948382056    9.182478330388985  GAMA          
3036776349126654674 02:23:45.973 -05:09:01.82 0.08534             9.20408980887499   0.36480846267288425   9.29920778962512   GAMA          
3036776349126654848 02:23:33.623 -05:08:35.94 0.07913             9.211512072910516  0.5121180356321304    9.1043740099876    GAMA          
3036780747173164699 02:22:56.901 -05:12:22.37 0.09671             10.21345602878823  0.7326863053721887    9.803477731512213  GAMA          
3036785145219690318 02:21:46.836 -05:07:49.58 0.07395             9.354422862999101  0.4442777254537638    9.340429545951082  GAMA          
3036802737405712896 02:25:33.095 -04:57:38.34 0.07011             9.534659297510606  0.8141940711693451    9.012770837795095  GAMA          
3036807135452213139 02:24:44.494 -05:04:58.69 0.08539             10.058592527854115 0.7840874435693569    9.578040467833388  GAMA          
3036807135452218531 02:24:46.700 -05:00:17.59 0.06949             9.176532972948571  0.42469862408899167   9.189421762074385  GAMA          
3036811533498729065 02:24:33.753 -04:58:07.44 0.08636             9.31051635230838   0.4118728783810398    9.341014890291211  GAMA          
3036815931545238117 02:23:13.703 -05:03:38.07 0.08421             9.188667496237905  0.46905555573672764   9.140654218211377  GAMA          
3036824727638267586 02:22:13.234 -05:02:31.38 0.09693             9.875961637485428  0.5172332912854152    9.761800328550553  GAMA          
3036829125684798271 02:21:32.700 -04:57:07.41 0.06993             9.28793003970009   0.5127786728018784    9.179884921943112  GAMA          
3036829125684801320 02:21:21.696 -04:55:54.83 0.08698             9.27170112484401   0.29275154918435914   9.465753247813886  GAMA          
3036833523731306231 02:20:40.257 -04:58:32.74 0.08389             9.970888494024422  0.8978467195175165    9.334144948126871  GAMA          
3036864310056880848 02:21:48.338 -04:48:33.21 0.073               8.898149925029562  0.3750014881363805    8.979272881818313  GAMA          
3036868708103394779 02:21:09.879 -04:45:44.69 0.09752             8.807814696107654  0.3154945757668442    8.970640643579777  GAMA          
3036873106149897386 02:20:22.374 -04:51:24.69 0.08424             9.528982627639135  0.4843118158254369    9.46002250451081   GAMA          
3036873106149900007 02:20:37.767 -04:50:22.24 0.08566             9.252078848970667  0.43610797345469565   9.249302601417371  GAMA          
3036890698335943221 02:24:21.966 -04:37:23.05 0.06866             9.062257182276817  0.4372179555701841    9.057956929278953  GAMA          
3036890698335946823 02:24:34.720 -04:35:37.59 0.06923             9.496457394810149  0.546674371843787     9.34187348226863   GAMA          
3036890698335948551 02:24:27.766 -04:34:28.11 0.09628             9.338529391289137  0.408470541457897     9.373699337867446  GAMA          
3036899494428973146 02:22:37.133 -04:37:38.34 0.07301             8.949462013074344  0.3585987686998124    9.0531059036495    GAMA          
3036903892475477877 02:21:54.131 -04:40:22.39 0.08144             10.241189048278745 0.8428685176414519    9.679930573557032  GAMA          
3036903892475477881 02:21:54.107 -04:40:25.31 0.08205             9.26600547336285   0.7479190004094896    8.835112685800619  GAMA          
3036908290521994040 02:21:13.447 -04:35:50.39 0.08213             9.882618240760875  0.5196929660104528    9.765079798428523  GAMA          
3036947872940574484 02:21:28.469 -04:32:08.77 0.07601             8.97221396673075   0.2889151367579087    9.171533483962142  GAMA          
3036947872940575457 02:20:57.903 -04:31:24.28 0.06963             10.267155912832404 0.8333630416133873    9.718948456697223  GAMA          
3036947872940576736 02:21:33.742 -04:30:52.20 0.08154             10.178709794603574 0.724871784638248     9.779460834295259  GAMA          
3036947872940577947 02:21:27.660 -04:30:17.62 0.0843              9.618890411123008  0.3338761127856185    9.756478508268353  GAMA          
3036947872940579895 02:21:18.068 -04:29:17.15 0.08401             9.818432732432253  0.6386139995740789    9.537615711017043  GAMA          
3036983057312675418 02:27:54.472 -05:52:01.16 0.08631             10.17644357840717  0.798374693075682     9.676275124814259  GAMA          
3036991853405692790 02:26:34.955 -05:56:00.02 0.07662             8.95251880364909   0.2708862908226315    9.176591926349618  GAMA          
3036991853405695675 02:26:24.029 -05:54:47.03 0.08529             9.918347296727761  1.058879280337836     9.060506044823912  GAMA          
3036991853405695676 02:26:24.256 -05:54:46.68 0.08524             9.087023690804811  0.4169636430867426    9.110532608846713  GAMA          
3037005047545214552 02:31:16.101 -05:46:02.78 0.07607             9.234644177058248  0.593503308059937     9.015764135091954  GAMA          
3037009445591726802 02:29:55.751 -05:40:41.74 0.08721             8.997656632969884  0.27927962086965596   9.210205713515846  GAMA          
3037013843638249092 02:29:39.160 -05:40:56.85 0.08686             9.336440741973956  0.5614764676710017    9.16153355186167   GAMA          
3037022639731265432 02:28:17.975 -05:42:35.25 0.07852             9.392327568172977  0.6179495870204945    9.139882785193837  GAMA          
3037027037777784110 02:27:29.272 -05:44:05.56 0.08689             9.152308780109543  0.366671960122201     9.244868178861761  GAMA          
3037031435824293962 02:26:13.485 -05:43:19.04 0.08778             9.5740665876895    0.5176751218811902    9.459298645346626  GAMA          
3037031435824295460 02:26:43.483 -05:43:36.20 0.09565             9.809355463027856  0.5387816409473851    9.665608270007096  GAMA          
3037040231917303271 02:31:25.635 -05:34:33.50 0.07407             10.004248735228552 0.7741549912458725    9.537333932247968  GAMA          
3037044629963813738 02:30:45.796 -05:32:21.48 0.0862              10.184796869910025 0.6595335685961724    9.87525728022748   GAMA          
3037053426056833123 02:29:36.092 -05:38:53.70 0.08768             10.184675151010179 0.5585082807127392    10.013843281591587 GAMA          
3037062222149875224 02:28:01.671 -05:29:12.90 0.07566             9.22054035149547   0.45512862135631554   9.191648754373249  GAMA          
3037093008475432433 02:29:09.199 -05:28:47.24 0.07695             9.629442362047737  0.6371678662812068    9.35061088164364   GAMA          
3037093008475435414 02:29:21.674 -05:24:50.95 0.06976             9.426823336080464  0.4269905181911329    9.436565354604038  GAMA          
3037119396754503411 02:31:38.613 -05:10:14.43 0.08772             9.235082603168127  0.3662946319982885    9.328160073434477  GAMA          
3037132590894039780 02:29:46.682 -05:12:26.56 0.08567             9.504388057595067  0.7076038220654448    9.128848009899212  GAMA          
3037132590894040505 02:29:08.977 -05:11:42.21 0.07352             8.743023824540247  0.2442926038952635    9.00361007939205   GAMA          
3037136988940546600 02:28:36.080 -05:15:08.13 0.06926             8.977004198436072  0.23103704709206255   9.25579033277867   GAMA          
3037145785033585469 02:27:36.407 -05:08:15.25 0.07713             9.50668267306819   0.5917811749933284    9.29016711980235   GAMA          
3037145785033587014 02:27:07.688 -05:07:11.51 0.07702             9.979102564305679  0.3475541892408451    10.097910662477998 GAMA          
3037154581126593514 02:25:50.355 -05:17:45.67 0.08399             9.415599528333845  0.6274507688693409    9.15010962267624   GAMA          
3037163377219612838 02:31:09.447 -05:01:00.48 0.07994             8.981761618281991  0.38939254634091874   9.04312565215591   GAMA          
3037167775266123129 02:30:36.517 -05:01:12.80 0.08661             8.8785177397989    0.2151593003389343    9.179104020433542  GAMA          
3037172173312641225 02:29:09.019 -04:57:05.02 0.07799             9.058582911675668  0.3077799103927138    9.232001094706472  GAMA          
3037172173312642100 02:29:19.893 -04:55:44.70 0.08268             9.758175002967926  0.47482691999222415   9.702237641818602  GAMA          
3037176571359146685 02:28:31.676 -05:03:27.32 0.07752             8.865740064860317  0.4439400473637083    8.852210379829945  GAMA          
3037176571359151443 02:29:03.649 -04:56:58.82 0.07773             9.076853152555568  0.3495941391625027    9.19286039948545   GAMA          
3037189765498686045 02:26:37.208 -04:58:37.29 0.07234             9.087717100144992  0.41818366822954645   9.109550923665825  GAMA          
3037194163545202931 02:26:02.712 -04:56:43.25 0.08389             9.534629273334069  0.4875077202477191    9.46128117343395   GAMA          
3037198561591702926 02:31:29.755 -04:48:31.49 0.08109             9.042322946127145  0.3266303845976399    9.189859428074586  GAMA          
3037202959638213481 02:30:57.992 -04:50:27.78 0.08024             10.229419855794363 0.5557836127301645    10.062328955515847 GAMA          
3037202959638213484 02:30:58.355 -04:50:23.81 0.07877             8.974477056706215  0.4867754204360922    8.90213440444746   GAMA          
3037202959638214338 02:30:42.932 -04:48:21.16 0.08545             10.205352682764719 0.6210439086365739    9.948659396206702  GAMA          
3037202959638214594 02:31:18.908 -04:48:42.70 0.08036             9.123340746035147  0.31641450876920807   9.284903625495025  GAMA          
3037202959638216504 02:31:17.303 -04:46:08.55 0.07958             8.39177095886462   0.308616480061777     8.564040531739801  GAMA          
3037207357684722450 02:30:13.566 -04:55:08.77 0.08558             9.504721047812156  0.2777682143789983    9.719345289469793  GAMA          
3037207357684727585 02:30:01.254 -04:51:31.63 0.07844             9.695144444336341  0.8553242362493131    9.116784267966034  GAMA          
3037207357684729279 02:30:34.201 -04:50:18.68 0.07863             9.727760473770333  0.48079012552572303   9.663635631423515  GAMA          
3037211755731233565 02:29:31.675 -04:54:57.49 0.07787             8.940259042355455  0.3604217826294974    9.041399934805154  GAMA          
3037211755731239481 02:29:40.405 -04:49:18.89 0.08519             9.884873444127079  0.6096659270165892    9.643802126333302  GAMA          
3037211755731240269 02:29:17.410 -04:48:24.35 0.088               9.426286472716386  0.3326956436389927    9.56549535400005   GAMA          
3037211755731240617 02:29:14.356 -04:48:42.90 0.08223             9.442178358752125  0.36005091758490426   9.543828448908052  GAMA          
3037224949870786539 02:27:01.895 -04:46:57.07 0.07057             9.045743163333588  0.4615596294681801    9.008021792073777  GAMA          
3037229347917287507 02:26:25.806 -04:52:06.68 0.06935             9.812314802925346  0.5765743041596385    9.616678283314164  GAMA          
3037229347917296393 02:26:53.215 -04:46:24.74 0.06813             9.470148934682669  0.4840105938935762    9.401602389266788  GAMA          
3037233745963795412 02:25:55.779 -04:54:27.35 0.08439             10.139558317662365 0.6117088675981011    9.895682042450172  GAMA          
3037233745963795949 02:26:05.454 -04:53:38.92 0.08474             9.80781199185961   0.6313654460008243    9.536947234500479  GAMA          
3037242542056819624 02:30:40.675 -04:36:13.40 0.08081             9.351366613678632  0.4499199219155122    9.329626560888633  GAMA          
3037242542056820322 02:30:44.071 -04:35:30.31 0.08055             9.113069542768354  0.4670713597946077    9.067780565770358  GAMA          
3037260134242865528 02:27:40.706 -04:39:34.97 0.07059             8.079126984367116  0.2371149924243478    8.349568099768486  GAMA          
3037260134242867351 02:27:41.862 -04:38:17.22 0.07183             9.26987460206213   0.33360769841662335   9.407831232136106  GAMA          
3037260134242867624 02:27:45.832 -04:37:29.76 0.07025             10.079927573161902 0.7884376740051174    9.593402646752875  GAMA          
3037260134242874127 02:27:46.198 -04:33:46.43 0.06952             9.532160657213135  0.6098763457927548    9.290800434439683  GAMA          
3037264532289374480 02:27:00.903 -04:40:52.42 0.07031             9.541757816189913  0.6646720963971593    9.225163027836613  GAMA          
3037264532289375518 02:26:56.746 -04:40:13.05 0.07059             9.570498474664312  0.513707993004865     9.461177400268632  GAMA          
3037264532289377960 02:27:10.024 -04:37:26.52 0.07141             9.98351122886749   0.822746070954295     9.449880873447242  GAMA          
3037264532289377961 02:27:10.391 -04:38:13.51 0.0689              9.68784289899316   0.7629250013147498    9.23634687218801   GAMA          
3037264532289377996 02:27:15.115 -04:37:55.39 0.07194             8.860795691087977  0.45431290108416406   8.83302407789942   GAMA          
3037264532289378750 02:26:54.383 -04:37:09.78 0.06924             9.687609480984603  0.8173515183219405    9.161385846328578  GAMA          
3037264532289379168 02:26:55.660 -04:37:06.11 0.06876             9.854818843656204  0.8392588093132803    9.298516498469072  GAMA          
3037264532289382063 02:27:12.443 -04:34:41.43 0.07561             9.88114441265181   0.804096597370316     9.373119784462366  GAMA          
3037264532289382332 02:26:59.628 -04:34:05.88 0.06976             10.121911814631215 0.7826725840308273    9.64330235675689   GAMA          
3037268930335886961 02:26:30.161 -04:39:39.21 0.06923             8.97007332334434   0.5002268271958259    8.879261889604471  GAMA          
3037268930335889283 02:26:29.863 -04:38:33.05 0.07822             10.032476658278469 0.8009003705075846    9.528840449571556  GAMA          
3037268930335890295 02:26:35.042 -04:37:36.36 0.06884             10.067055387020298 0.7893860921362622    9.57922828251721   GAMA          
3037268930335890514 02:26:50.808 -04:37:35.73 0.08272             10.116754941232902 0.8107929434369869    9.599536229893918  GAMA          
3037268930335891705 02:26:43.589 -04:36:34.65 0.06844             9.150493608787324  0.5056256297004241    9.05226961920864   GAMA          
3037277726428909560 02:31:31.761 -04:28:34.54 0.09734             9.374047078828529  0.6020449791797564    9.143439322414723  GAMA          
3037282124475416538 02:31:20.815 -04:30:17.67 0.08071             10.156263796071745 0.6233737089370889    9.896371693701122  GAMA          
3037290920568441241 02:29:25.042 -04:29:32.75 0.06856             8.786418444318409  0.4920830449930442    8.706788423542958  GAMA          
3037295318614948625 02:28:24.781 -04:30:53.37 0.06921             9.396487985045328  0.5402609153863607    9.250709748219855  GAMA          
3037304114707968682 02:27:08.737 -04:32:53.38 0.06942             9.982076812021822  0.7581476014174819    9.537140155275617  GAMA          
3037304114707971370 02:26:53.654 -04:30:37.20 0.07099             8.850450650824442  0.25110744405411356   9.101680130138144  GAMA          
3037304114707973253 02:26:59.451 -04:29:47.92 0.07111             9.155071187458049  0.4460002936381118    9.13871278429292   GAMA          
3037308512754483054 02:26:13.214 -04:32:52.59 0.0969              10.261962840007055 0.7997783208766522    9.759867205443411  GAMA          
3037312910800995581 02:25:50.100 -04:32:15.11 0.09887             9.61798501761215   0.4173266582868102    9.640995515784361  GAMA          
3037414065870748583 02:35:03.759 -05:31:28.50 0.09121             9.906031088442788  0.3777288304897483    9.983409404180364  GAMA          
3037427260010282395 02:32:06.514 -05:30:16.96 0.09107             9.641615514382535  0.5721130544778898    9.452104290584392  GAMA          
3037453648289347980 02:34:39.466 -05:25:19.89 0.06996             8.349976675860205  0.08891771413272824   8.823892654355967  GAMA          
3037453648289353827 02:34:48.472 -05:19:32.77 0.09104             9.822146278752223  0.3362494526914388    9.956475780206878  GAMA          
3037462444382364220 02:33:29.077 -05:28:04.58 0.09092             9.585864076642123  0.5733546236423579    9.394648178381164  GAMA          
3037471240475397646 02:32:04.138 -05:19:05.94 0.07262             10.046128439472357 0.7571067028465392    9.602620936464058  GAMA          
3037493230707946358 02:34:30.907 -05:14:34.75 0.0708              9.614857194778526  0.6392422315360035    9.333177610879593  GAMA          
3037502026800967233 02:33:17.160 -05:14:52.25 0.07164             9.02498501810385   0.3554712065512617    9.132923051508968  GAMA          
3037537211173055565 02:34:16.504 -05:03:53.27 0.06968             8.914208685506829  0.38364962233515865   8.983457754040655  GAMA          
3037541609219570625 02:33:21.728 -05:01:29.97 0.08033             9.856293753637702  0.47219904298506227   9.803964467619213  GAMA          
3037546007266076142 02:32:23.399 -05:05:57.26 0.06985             9.667906295420215  0.5237642286232089    9.544778009520549  GAMA          
3037550405312590903 02:31:44.974 -05:00:49.06 0.08001             9.434470342763918  0.35157967543454927   9.547751448392281  GAMA          
3037576793591670712 02:34:10.163 -04:45:14.93 0.06966             8.89343693860029   0.39375272071610146   8.948814453057084  GAMA          
3037585589684684625 02:32:12.605 -04:49:11.50 0.08553             9.140585131906207  0.4253779061421345    9.152541266773056  GAMA          
3037616376010259268 02:34:10.523 -04:38:50.07 0.08571             9.857196854150253  0.7953046130150888    9.361243620480534  GAMA          
3037620774056776436 02:33:10.344 -04:34:04.56 0.07993             9.052543824586172  0.290467036810994     9.249732583044677  GAMA          
3037625172103287100 02:32:45.096 -04:34:17.35 0.07021             10.28092749959612  0.8300460406080137    9.737274285841316  GAMA          
3037664754521889079 02:32:33.252 -04:31:44.11 0.07985             9.948339906318976  0.6172585406103147    9.696843930061014  GAMA          
3037669152568397899 02:31:57.994 -04:29:07.05 0.06927             9.115895434613686  0.4386352393059141    9.109649251046665  GAMA          
3123175972837285974 02:31:03.774 -04:25:17.02 0.06926             9.03843138178002   0.4539783168682649    9.011119152719893  GAMA          
3123215555255891350 02:30:54.246 -04:11:19.78 0.09774             9.006821902905635  0.37667385473327314   9.08564870035685   GAMA          
3123215555255891413 02:30:52.141 -04:11:19.06 0.0883              9.487292755811414  0.5812464007805043    9.285241447539782  GAMA          
3123255137674481814 02:30:58.678 -04:09:02.91 0.06935             9.526065541746512  0.5494391839322772    9.367685542207496  GAMA          
3123602583348856332 02:31:44.355 -04:20:48.49 0.06971             9.35579781491125   0.5810557881808448    9.15400821773895   GAMA          
3123628971627934090 02:33:47.357 -04:06:29.93 0.06804             8.92187257305456   0.29795440765904857   9.108781171338686  GAMA          
3123633369674441076 02:33:07.012 -04:08:53.12 0.0682              8.829494938689168  0.19429874216767773   9.158722765692946  GAMA          
3123637767720951771 02:32:11.825 -04:08:22.02 0.0803              10.212220670202875 0.8553509113811171    9.633823868876602  GAMA          
3123668554046524700 02:33:48.671 -03:58:52.16 0.08548             9.48192283972235   0.4625267177529223    9.442873656247588  GAMA          
3123672952093038695 02:33:25.552 -03:57:02.05 0.06522             9.21269502534934   0.42810980818113376   9.220900258716643  GAMA          
3123672952093043117 02:33:02.224 -03:54:23.24 0.07081             9.07634412713122   0.4465045511009831    9.05929337846957   GAMA          
3123672952093046235 02:32:59.572 -03:53:27.52 0.07861             10.084093106728796 0.687798335486211     9.735745992106228  GAMA          
3123677350139549937 02:32:06.588 -03:58:39.31 0.08816             9.270504400205793  0.41034340272614495   9.303102908262796  GAMA          
3123677350139553376 02:32:29.128 -03:56:25.73 0.06547             9.238484807934892  0.47501920934257563   9.182283433507536  GAMA          
3123677350139555017 02:32:31.325 -03:55:48.69 0.06558             9.106350006633708  0.4034736768111078    9.148380648372056  GAMA          
3123703738418612955 02:34:58.748 -03:47:05.49 0.07989             9.056731444921047  0.4891464059920718    8.981133429493932  GAMA          
3123712534511644281 02:33:21.765 -03:43:43.27 0.08007             8.96830312791425   0.43592766726708426   8.965774440756544  GAMA          
3232463030591707109 08:51:30.670 -01:43:03.08 0.07739             9.334697629968282  0.3212038617105218    9.489684727839736  GAMA          
3232463030591711526 08:52:02.925 -01:41:15.51 0.09678             10.12230719629512  0.5180025653589401    10.007089674057294 GAMA          
3232476224731240104 08:49:43.049 -01:36:43.91 0.09845             9.287920912866802  0.36640681730795516   9.380844352702981  GAMA          
3232485020824267685 08:47:46.195 -01:35:45.95 0.0794              9.775000126799824  0.5900115223308131    9.560914306639617  GAMA          
3232502613010311515 08:51:48.389 -01:32:29.10 0.06943             9.377316681288052  0.43378600030151043   9.377728502874078  GAMA          
3232515807149840335 08:49:43.881 -01:30:12.07 0.09838             10.0250007107024   0.7354762601749467    9.611191805482198  GAMA          
3232520205196346802 08:49:04.017 -01:32:28.45 0.08656             10.29693310632799  0.8432169668044432    9.735196210905489  GAMA          
3232529001289362554 08:47:08.163 -01:34:36.22 0.0784              9.586558214510427  0.5835628565629771    9.38132641244946   GAMA          
3232533399335876298 08:46:51.061 -01:32:33.86 0.07368             9.307120992883853  0.5138199454920279    9.197646207723297  GAMA          
3233540551986925105 09:07:56.712 -01:39:41.70 0.07868             10.033344131999568 0.5658619875537741    9.852415623088238  GAMA          
3233597726591574440 09:04:57.705 -01:32:29.61 0.09589             9.832430731384534  0.4935696073532411    9.750759660488534  GAMA          
3233866007428735963 09:12:26.071 -01:49:20.57 0.06907             9.829434644630291  0.7771422059635036    9.358418395842401  GAMA          
3233896793754332124 09:14:23.522 -01:44:05.66 0.07031             9.562887055203184  0.4957425389888016    9.47823254917156   GAMA          
3233901191800846031 09:13:23.102 -01:43:27.23 0.08868             10.27225289909178  0.95539260143283      9.556498857324504  GAMA          
3233901191800856715 09:13:25.674 -01:39:51.51 0.06888             10.29342521141449  0.7245448662176805    9.894625110097614  GAMA          
3233909987893876307 09:11:48.928 -01:39:17.11 0.0884              9.78819265908339   0.5748572716973509    9.594913625042926  GAMA          
3233909987893876580 09:12:14.948 -01:38:51.42 0.07674             9.531382632086725  0.4921880160144295    9.451608486098912  GAMA          
3233909987893885293 09:11:42.067 -01:35:19.60 0.09051             9.990389156352295  0.6298117954046132    9.721657561261761  GAMA          
3233918783986896025 09:10:27.055 -01:35:27.64 0.08855             9.65207523551921   0.5335448557749665    9.515518148540181  GAMA          
3233927580079900600 09:15:36.513 -01:33:46.54 0.0688              9.739803813291722  0.7771298371152273    9.268804546932515  GAMA          
3233927580079904372 09:15:15.374 -01:31:36.10 0.06885             9.566641908699292  0.5176232421469042    9.451945197231591  GAMA          
3233927580079906104 09:15:37.074 -01:30:12.20 0.06879             10.232700268919475 0.8135847034407394    9.711648471095339  GAMA          
3233936376172926720 09:14:12.753 -01:33:06.09 0.06899             9.212059312517294  0.386432312484135     9.277487747476576  GAMA          
3233940774219437497 09:13:11.143 -01:34:05.19 0.09009             10.209364288809006 0.6561743645911505    9.904436886225355  GAMA          
3233958366405485698 09:10:36.881 -01:30:17.20 0.07024             10.059650971483244 0.7680049679296662    9.601180150515813  GAMA          
3234209055056604343 09:20:57.622 -01:51:34.65 0.09906             10.232766674594025 0.8379655556250766    9.678239966720795  GAMA          
3234209055056609939 09:20:56.341 -01:47:44.21 0.0652              9.198270892110006  0.23183083165228696   9.475967160251416  GAMA          
3234226647242647772 09:18:07.935 -01:52:34.31 0.08102             9.562445629398583  0.48706622764322305   9.489703698844439  GAMA          
3234244239428707296 09:21:33.232 -01:38:35.33 0.06444             9.63087778677914   0.5033460027485721    9.53578372500535   GAMA          
3234253035521726702 09:20:18.997 -01:42:16.71 0.09986             9.85995666283437   0.6590351510315939    9.55110140046799   GAMA          
3234253035521729094 09:20:06.988 -01:40:52.19 0.06864             9.535046300777768  0.39610079506831214   9.587199909148977  GAMA          
3234261831614762408 09:18:52.126 -01:37:11.67 0.09409             10.1420123816595   0.8081051667376145    9.628483987728755  GAMA          
3234297015986838950 09:19:32.152 -01:31:45.70 0.0703              10.266146529440608 0.747672906094117     9.835591629373384  GAMA          
3234297015986842047 09:19:24.330 -01:30:00.52 0.07095             9.549775024862091  0.5229095436085299    9.427820221487579  GAMA          
3234626869475162841 09:22:58.350 -01:44:26.19 0.08819             9.253114148761295  0.3599738713982047    9.35487002333156   GAMA          
3234662053847257835 09:23:55.611 -01:29:31.43 0.08778             9.765946367782389  0.45053827542204405   9.743357315627922  GAMA          
3241729714590608255 11:25:53.788 -01:42:04.32 0.073873            9.955142504830931  0.506953479690684     9.855095377215621  SDSS          
3242059568078952338 11:29:21.894 -01:46:09.11 0.09462468          9.81271514845142   0.3739649896904913    9.895261217606377  SDSS          
3242371829381234113 11:36:00.195 -01:59:05.98 0.07378             9.494508802083175  0.6000184895846097    9.266683415883506  GAMA          
3242402615706817465 11:37:32.762 -01:49:34.96 0.07739             9.070583758190859  0.26496774004039125   9.302783051115401  GAMA          
3242437800078895100 11:38:21.427 -01:42:26.39 0.09246             9.477416075714123  0.4195544434034704    9.497367824921158  GAMA          
3242437800078904456 11:38:35.921 -01:38:10.50 0.07732             9.75157973316616   0.5409550467578618    9.604848453967616  GAMA          
3242450994218453735 11:36:15.381 -01:38:09.28 0.07821             9.343122707625175  0.4878713143184024    9.269275393066009  GAMA          
3242450994218458005 11:36:06.906 -01:37:29.41 0.07785             10.198213770260477 0.8824093770690145    9.582665695544721  GAMA          
3242472984450981526 11:38:53.564 -01:29:38.41 0.07738             10.228755877045941 0.846616430200565     9.662351518380566  GAMA          
3242477382497492617 11:38:26.731 -01:34:38.19 0.07634             9.32600018515233   0.37532177747123113   9.40668338468433   GAMA          
3242477382497495450 11:38:39.570 -01:33:35.69 0.07854             9.998023962513871  0.7845209256782794    9.516876731557593  GAMA          
3242477382497497356 11:38:09.619 -01:31:48.29 0.0767              9.964333212586844  0.8697029319869394    9.366231086968776  GAMA          
3242714877009087058 11:44:33.774 -02:04:51.37 0.07612             10.249756631573149 0.7966963881731133    9.751892490611464  GAMA          
3242714877009088863 11:44:43.877 -02:03:39.31 0.07608             10.020774975157682 0.7405046991395055    9.600062023239142  GAMA          
3242714877009090319 11:44:26.239 -02:02:49.04 0.07689             9.658818865050915  0.6665934442180711    9.339586066139503  GAMA          
3242714877009091259 11:44:05.958 -02:02:23.19 0.06741             9.022530060329865  0.2257401174539114    9.308588879065645  GAMA          
3242714877009096962 11:44:23.740 -02:00:19.27 0.07697             10.059175217155458 0.8015489774021756    9.55464847118227   GAMA          
3242714877009097893 11:44:44.423 -01:59:21.64 0.07627             9.85180543934432   0.7821319074171271    9.373938330460605  GAMA          
3242714877009097986 11:44:32.489 -01:59:29.14 0.07889             9.954379172430215  0.7978864467973521    9.45488108097745   GAMA          
3242714877009100775 11:44:08.386 -01:58:38.35 0.07878             9.836241013593451  0.7844139039718556    9.355240723440092  GAMA          
3242719275055608425 11:43:50.797 -02:01:24.78 0.06736             8.735244480775679  0.43026112175482023   8.74049596060631   GAMA          
3242719275055614967 11:43:42.051 -01:58:36.89 0.07648             9.64795684185219   0.5181005625945119    9.532604769409925  GAMA          
3242728071148622127 11:42:29.189 -02:05:47.33 0.09057             9.888548431525154  0.6012444176421325    9.659039846102505  GAMA          
3242750061381206446 11:44:55.480 -01:47:10.52 0.07128             9.086636150110445  0.3919981002953853    9.14442275840488   GAMA          
3242758857474207198 11:43:59.450 -01:56:25.08 0.07777             9.996094037055647  0.6648884171625352    9.679202240291486  GAMA          
3242758857474235860 11:43:58.514 -01:46:35.47 0.07974888          10.167319335579185 0.5370417874265259    10.025960961442564 SDSS          
3242789643799779636 11:45:06.833 -01:45:28.95 0.07191             9.330053210512695  0.41384874026242957   9.35783889013238   GAMA          
3242789643799782212 11:44:57.653 -01:44:12.99 0.07314             9.906893802393327  0.6404567895294677    9.623546630369368  GAMA          
3242794041846296691 11:44:43.894 -01:44:57.86 0.07154             9.40899878247692   0.5138372999018699    9.299500169711651  GAMA          
3242802837939324988 11:43:11.509 -01:43:06.36 0.08798             9.837094754480074  0.6608117816913207    9.52580017821789   GAMA          
3242802837939335666 11:42:41.033 -01:39:52.44 0.08532             10.152265838912712 0.5638437206688447    9.974108410434388  GAMA          
3242838022311418435 11:43:44.177 -01:29:45.35 0.07812             8.975826163329756  0.010307829661802305  9.557673513204103  GAMA          
3242860012543954339 11:39:54.010 -01:32:24.65 0.07767721          9.98918266239643   0.5211977991982842    9.869578084097187  SDSS          
3243066720729973704 11:50:49.374 -01:58:56.92 0.08086             9.888539430113104  0.5624731601576577    9.71226378121664   GAMA          
3243075516822992718 11:49:15.807 -02:00:08.53 0.08302             9.823712165409171  0.7612077073800818    9.374573983176319  GAMA          
3243097507055556234 11:45:31.253 -02:02:31.78 0.07622             9.464291722025475  0.46121985959591216   9.427036854800287  GAMA          
3243115099241596676 11:49:28.133 -01:53:26.27 0.08281             9.544983175378277  0.489501688590715     9.468897356943225  GAMA          
3243132691427646504 11:46:57.278 -01:47:28.99 0.09927             9.609484899099073  0.4283686438751181    9.617334751058536  GAMA          
3243150283613691826 11:50:01.116 -01:35:53.04 0.08243             9.973643661237357  0.7861265625955943    9.490291890793607  GAMA          
3243154681660199171 11:49:55.503 -01:41:13.16 0.08469             9.704018653856252  0.4108665306189182    9.735898907316479  GAMA          
3243154681660203640 11:49:36.284 -01:37:54.40 0.08399             9.922005970018336  0.7554545555477314    9.4807668652513    GAMA          
3243159079706703221 11:48:31.368 -01:45:08.54 0.08888             9.672533397716224  0.6287939774943463    9.405199266616487  GAMA          
3243159079706715608 11:49:03.287 -01:36:31.37 0.0802886           9.965535539903694  0.4575683171593173    9.933294240443951  SDSS          
3243163477753212126 11:48:00.684 -01:45:51.47 0.09554             10.14574976646339  0.5643613579595645    9.966881621984909  GAMA          
3243163477753216467 11:47:56.955 -01:42:15.56 0.0827              9.618712817516464  0.5675487103549061    9.435468438199178  GAMA          
3243163477753218347 11:48:03.318 -01:40:02.25 0.09494             10.241712445239017 0.8206303502093169    9.710986974401624  GAMA          
3243163477753223045 11:48:06.069 -01:35:52.70 0.08300301          9.902219138833518  0.3457101778340791    10.023559064667326 SDSS          
3243167875799725261 11:47:38.404 -01:45:44.77 0.08493             10.247721893848935 0.7746563423861146    9.780118735752799  GAMA          
3243167875799728960 11:47:18.121 -01:43:12.22 0.09344             10.01092360629656  0.6635077644894825    9.695927445652499  GAMA          
3243167875799735831 11:47:35.661 -01:37:46.51 0.09422             9.403490166451824  0.36643462742591254   9.496375422996046  GAMA          
3243167875799736741 11:47:08.548 -01:36:54.69 0.09266             10.193740187801682 0.8923369553523226    9.564561548102944  GAMA          
3243176671892765466 11:45:55.084 -01:44:08.62 0.08533             9.554507860450466  0.48622687018070476   9.482918367692358  GAMA          
3243176671892770678 11:45:56.423 -01:42:21.79 0.09539             9.821755070422096  0.5351768225512441    9.682957293059237  GAMA          
3243198662125303067 11:49:12.022 -01:33:34.49 0.081371            10.074301186826702 0.5837404779675973    9.86882551057719   SDSS          
3243207458218334134 11:47:02.663 -01:33:17.65 0.09288             9.742417685905002  0.5807464698818479    9.541052782757225  GAMA          
3243493331241551213 11:51:35.791 -01:52:41.54 0.08056             9.116232563654084  0.36103291677088506   9.21653436892766   GAMA          
3243493331241559877 11:51:54.728 -01:46:33.81 0.08473             9.781530552885544  0.43408200631680827   9.781535958212565  GAMA          
3253160237472967799 14:37:29.880 -01:30:44.93 0.08506             9.724167478277732  0.47410416273526185   9.669222462842217  GAMA          
3253164635519488047 14:36:35.010 -01:30:11.05 0.08102             8.940418086703726  0.3783841081803518    9.016896706172103  GAMA          
3253441712449659537 14:42:39.223 -01:45:56.08 0.07743381          9.7787212510917    0.44534041974854666   9.763268854776944  SDSS          
3253446110496189861 14:42:19.576 -01:47:42.57 0.06665             8.985687507355927  0.47628326701482476   8.927750581744572  GAMA          
3253459304635716737 14:39:42.371 -01:48:01.86 0.07995661          9.98976146608831   0.7667614195865285    9.532998036996007  SDSS          
3253490090961292034 14:41:26.357 -01:44:03.73 0.07764             10.193876820857884 0.8000321797857233    9.691432638012087  GAMA          
3253490090961294274 14:41:23.809 -01:42:10.36 0.07735             9.085704016846572  0.5335197088300061    8.949181456622973  GAMA          
3253490090961303794 14:41:14.483 -01:37:17.37 0.08231             10.128048795771315 0.8561620080749803    9.548538358684368  GAMA          
3253512081193874783 14:37:42.640 -01:37:40.59 0.09627             9.177059150915902  0.41208535714884204   9.207265955550541  GAMA          
3253512081193879095 14:37:47.027 -01:36:03.07 0.07939             9.51726356841392   0.45846701308288706   9.483788359451117  GAMA          
3253520877286874332 14:43:16.248 -01:30:52.92 0.07819             8.862955983544909  0.33803968426623376   8.99482749704737   GAMA          
3253520877286876091 14:43:07.762 -01:30:16.31 0.07201             9.1342189326189    0.3571699284943666    9.239824620796135  GAMA          
3253529673379899367 14:41:21.700 -01:33:32.80 0.08296             10.162936060540982 0.7630479136687124    9.711271275073841  GAMA          
3253538469472925396 14:40:02.714 -01:31:43.67 0.08004             9.67371038515154   0.43850966561152205   9.66763661426692   GAMA          
3253802352263578130 14:48:25.865 -01:47:11.55 0.09606             9.247405740985426  0.37592093771777385   9.327266293498923  GAMA          
3253806750310080468 14:47:10.864 -01:47:59.34 0.07615             9.400551451405606  0.3841597549166188    9.469100107905088  GAMA          
3253806750310083003 14:47:26.406 -01:46:39.82 0.08321             9.694408346359161  0.6408590153162599    9.410508918329935  GAMA          
3253815546403102930 14:45:41.147 -01:51:14.64 0.07605             9.384570660622256  0.41052585192858065   9.416918665924314  GAMA          
3253819944449615902 14:45:00.544 -01:47:06.17 0.0827              8.635250640199507  0.2098148755675746    8.943174816045227  GAMA          
3253837536635675213 14:48:44.863 -01:43:10.53 0.07614554          10.211699369569232 0.6226793604157552    9.9527606077184    SDSS          
3253841934682183767 14:47:55.068 -01:45:42.96 0.07658             8.83921969058781   0.4050627273697608    8.87906856590913   GAMA          
3253841934682191701 14:48:18.876 -01:40:49.84 0.08372             9.176395399536169  0.21544823438865396   9.476584973720547  GAMA          
3253846332728695336 14:47:40.375 -01:44:51.91 0.07698             9.546088728865836  0.2945296907870896    9.737699463415161  GAMA          
3253855128821726768 14:46:07.686 -01:35:56.04 0.09928             8.957314546073398  0.3252972978380668    9.106681356141733  GAMA          
3253859526868227534 14:44:56.751 -01:44:35.46 0.07207             9.436037273269033  0.3466204771297198    9.55612735816993   GAMA          
3254224564728651935 14:49:43.909 -01:37:27.87 0.09856             9.229679643363292  0.4181272738699706    9.251590896339822  GAMA          
3254598398682105275 14:59:19.957 -01:29:31.03 0.09867013          10.038992625991677 0.4103805003149264    10.071540199059282 SDSS          
3254602796728610172 14:58:47.582 -01:31:28.55 0.06801073          10.138587589959338 0.8273685551773855    9.598610563700788  SDSS          
3254615990868138227 14:55:57.288 -01:32:50.59 0.09907561          9.931946120396793  0.4296474002182006    9.938040239897203  SDSS          
3317763142674562475 08:38:05.238 -01:08:05.98 0.08316             10.080761958685592 0.7679594611884593    9.622353618473836  GAMA          
3317877491883857922 08:38:24.964 -00:28:00.57 0.08538             9.9522606715782    0.5999406869337433    9.72454210841817   GAMA          
3317881889930362169 08:37:40.726 -00:32:24.20 0.07963             10.072748612712987 0.6184583557142438    9.81960529031733   GAMA          
3317886287976876199 08:37:25.315 -00:34:04.53 0.0803              10.026759219238146 0.6052951492091279    9.791688979374014  GAMA          
3317925870395476680 08:37:17.984 -00:21:13.78 0.07891             9.516265028815981  0.4829300767343602    9.449202033459704  GAMA          
3317965452814081880 08:36:47.180 -00:07:56.90 0.07584             10.011418776612762 0.6942223486833112    9.654251491870577  GAMA          
3318005035232670641 08:36:53.047 -00:04:16.05 0.07822             9.725804941438179  0.5049858092627725    9.628459425320392  GAMA          
3319460788627862455 09:07:59.955 -01:24:22.82 0.07766             9.436171135952272  0.38216513018002773   9.507458412215094  GAMA          
3319469584720890777 09:06:29.474 -01:28:41.02 0.07748             9.798185360786027  0.4663011552505275    9.753953874627053  GAMA          
3319469584720899110 09:06:24.870 -01:25:14.59 0.08765             9.55589632900848   0.38312765772001744   9.625862054958896  GAMA          
3319478380813911803 09:05:25.137 -01:28:44.48 0.06984             8.412188768135376  0.41972139027518807   8.431911299287544  GAMA          
3319482778860429009 09:04:18.852 -01:24:25.64 0.0703              9.919155108697641  0.7001326165587194    9.553873026162519  GAMA          
3319487176906939859 09:03:46.873 -01:24:05.36 0.08668             10.050714664996507 0.5090857371413088    9.947739947901491  GAMA          
3319522361279022699 09:04:22.549 -01:17:48.97 0.07006             10.198935571911198 0.7168751495982107    9.810665991512854  GAMA          
3319557545651100405 09:05:09.586 -01:11:05.72 0.09817             9.812732990421427  0.7126058902402796    9.430325103121524  GAMA          
3319557545651112807 09:05:07.339 -01:04:29.86 0.09801             9.878423230672169  0.6294811258315005    9.61014564490552   GAMA          
3319557545651117679 09:05:09.268 -01:02:18.17 0.09779             10.014961986349496 0.5401778691071516    9.869297772065377  GAMA          
3319566341744129482 09:03:28.877 -01:03:45.11 0.07688             9.210239790570451  0.3127605154749658    9.376819602823323  GAMA          
3319663098767374863 09:07:24.104 -00:31:22.17 0.09456             9.25630453688365   0.359634113560156     9.358526898965556  GAMA          
3319671894860392706 09:06:05.080 -00:34:34.90 0.09659             9.608202852666626  0.4655400325014164    9.565016388042181  GAMA          
3319676292906903031 09:05:23.459 -00:34:33.48 0.09871             10.296960715044499 0.7808484226782932    9.8208558307072    GAMA          
3319676292906907606 09:05:33.345 -00:32:37.31 0.09861             9.92448658431565   0.5325574746879181    9.789285171569139  GAMA          
3319680690953424784 09:04:20.745 -00:31:22.72 0.06881             9.784370476799996  0.7660937944384049    9.328523697036067  GAMA          
3319685088999933682 09:03:40.178 -00:28:19.47 0.07022             9.820714449696274  0.5769802020259428    9.624520632314654  GAMA          
3319702681185965913 09:07:31.820 -00:24:37.03 0.07056             9.115585668994122  0.45373661198687415   9.088605300736143  GAMA          
3319707079232473393 09:06:39.593 -00:25:16.29 0.07028             9.471519219711206  0.42399674611535904   9.485371687294819  GAMA          
3319720273372007190 09:04:04.717 -00:27:45.02 0.07087             9.160496911201845  0.36951618118636254   9.249151194432969  GAMA          
3319729069465034724 09:02:48.692 -00:19:45.29 0.09314             9.79303598517593   0.6451980048437687    9.503179124525436  GAMA          
3319742263604566886 09:07:25.075 -00:10:34.99 0.07625             9.468526665425516  0.4290665169879129    9.475418337601113  GAMA          
3319746661651076130 09:06:22.853 -00:13:19.12 0.09473             9.799916395021537  0.389267928290324     9.861451529478922  GAMA          
3319746661651085277 09:06:52.672 -00:07:52.24 0.09429             9.046289108315321  0.32557333480078743   9.195276919633839  GAMA          
3319751059697584201 09:06:18.252 -00:16:10.55 0.0707              9.787008138010094  0.6777288631494804    9.452486408905857  GAMA          
3319759855790618395 09:04:26.179 -00:08:40.17 0.070501            10.051464029039714 0.6753073967734786    9.720266973269728  SDSS          
3319764253837120640 09:03:30.474 -00:14:49.55 0.07045             9.998175964097126  0.7238107040805       9.600383867394598  GAMA          
3319781846023157861 09:07:16.639 -00:03:25.94 0.09404             10.260914743117208 0.7347385110217886    9.848118767484292  GAMA          
3319790642116180887 09:05:41.466 -00:05:24.10 0.07003             9.670745715664612  0.6127871685500736    9.425388933245362  GAMA          
3319808234302238753 09:03:08.434 -00:02:08.97 0.09663             10.295670436615671 0.8387042258408508    9.740129534536182  GAMA          
3319839020627820630 09:10:13.861 -01:27:41.41 0.08836             9.394360268049347  0.33075936501291336   9.536227659886617  GAMA          
3319861010860378421 09:13:34.777 -01:16:49.81 0.06566             8.935900455951531  0.2540491527158804    9.183090969272627  GAMA          
3319861010860381622 09:13:13.668 -01:14:46.42 0.08841             10.137784127535907 0.8119120772503916    9.619028845471119  GAMA          
3319883001092923354 09:09:20.577 -01:18:34.66 0.08819             9.565923300621602  0.4444557771687868    9.551685518568858  GAMA          
3319891797185952484 09:08:13.146 -01:20:32.58 0.07693             9.690727756196132  0.34005032559118364   9.819838659159437  GAMA          
3319900593278977427 09:13:26.050 -01:05:36.45 0.07549             10.208479361047653 0.7642905125233125    9.755108487353144  GAMA          
3319904991325484288 09:12:58.584 -01:06:27.73 0.08165             9.702001133730061  0.5633868402805562    9.524471002024857  GAMA          
3319918185465017681 09:10:40.407 -01:05:22.83 0.07117             8.888459268486356  0.11981659145384856   9.319951088420222  GAMA          
3319926981558030990 09:08:39.324 -01:11:21.40 0.09308             10.181132734118963 0.8426553530805935    9.620166934339307  GAMA          
3319926981558041284 09:08:49.482 -01:04:55.28 0.08806             9.886749944282922  0.5446098671952833    9.735000596623797  GAMA          
3319966563976629926 09:09:10.499 -01:00:28.08 0.08787             9.92086963391562   0.46532612331195655   9.877976866608304  GAMA          
3319988554209196976 09:11:38.377 -00:42:54.06 0.07020278          9.949665893164823  0.5373681261575913    9.80785945595045   SDSS          
3319997350302222758 09:10:04.462 -00:41:21.79 0.09337             9.609486510840481  0.5053740743186521    9.511607906800972  GAMA          
3320028136627788688 09:12:00.612 -00:37:27.04 0.08813             9.128640682752321  0.46517406199428823   9.085956695634163  GAMA          
3320028136627801067 09:11:37.959 -00:31:04.66 0.07574             9.549556823931853  0.45876345092899257   9.515674605806348  GAMA          
3320032534674298088 09:11:13.148 -00:37:32.02 0.08781             9.670210992562872  0.5164267064747454    9.557157124573047  GAMA          
3320045728813847712 09:08:39.181 -00:31:57.29 0.07498             9.941727654010833  0.7591295900915225    9.495442726815172  GAMA          
3320050126860341516 09:08:27.088 -00:36:18.56 0.08797             9.761566215703713  0.40610703866673287   9.79998125161429   GAMA          
3320094107325459902 09:14:03.977 -00:07:27.69 0.06585138          9.944371198149122  0.4153705574236815    9.970067422806409  SDSS          
3320111699511498282 09:11:24.205 -00:14:21.75 0.07027             9.4438235518022    0.4001497401644749    9.490417958556376  GAMA          
3320111699511514157 09:11:18.414 -00:06:23.93 0.0706              9.009628447606952  0.12261035081681682   9.437284435935462  GAMA          
3320111699511514158 09:11:18.076 -00:06:20.93 0.07071             9.251076958364527  0.2973408632446326    9.438827953129646  GAMA          
3320124893651049090 09:09:05.075 -00:08:12.89 0.07618             9.284168768175302  0.392979641034897     9.34060772103439   GAMA          
3320177670209171527 09:19:27.462 -01:27:45.33 0.07035             10.149332063914034 0.8226686347384304    9.61580802841817   GAMA          
3320177670209172914 09:19:23.999 -01:26:44.69 0.07031             9.960970582031251  0.7685319010599756    9.501776281875905  GAMA          
3320177670209173617 09:19:25.995 -01:25:46.64 0.06941             9.645207315670435  0.6344098555545621    9.370162583994022  GAMA          
3320177670209174928 09:19:32.909 -01:25:32.67 0.0693              9.258132489636765  0.4906439826909356    9.18047830140211   GAMA          
3320199660441727666 09:15:23.062 -01:27:56.12 0.06877             9.470951500003558  0.5536766677148744    9.306753435231034  GAMA          
3320208456534763607 09:14:19.467 -01:24:08.75 0.07687             9.560728633461487  0.4868637992894992    9.488264637037005  GAMA          
3320221650674282822 09:18:21.854 -01:20:06.07 0.08995             9.844255513477773  0.5451167710517469    9.691810186823725  GAMA          
3320221650674292496 09:18:40.383 -01:15:31.05 0.08792             9.94343008072189   0.8160886825723164    9.4189403195501    GAMA          
3320243640906841383 09:14:51.887 -01:16:21.89 0.07552             9.328929100527674  0.44900088723679205   9.308450882351558  GAMA          
3320256835046367448 09:19:31.444 -01:08:15.15 0.0898              10.11074767233446  0.8153450315008022    9.58727894408386   GAMA          
3320261233092886019 09:18:52.641 -01:05:43.47 0.07062             8.936120199537632  0.4741362272082199    8.881131159580745  GAMA          
3320265631139389499 09:18:08.673 -01:10:28.95 0.07458             9.56152933073802   0.6460000293783892    9.270571290401492  GAMA          
3320278825278927055 09:15:28.285 -01:06:15.67 0.07066             9.409848798361947  0.5872346520116583    9.199575621149942  GAMA          
3320278825278930300 09:15:22.569 -01:04:53.92 0.07078             9.958555753619008  0.8027256649370658    9.452413415660416  GAMA          
3320287621371943758 09:14:14.320 -01:08:48.73 0.07518             9.793198841841908  0.5190865161116947    9.676493055220552  GAMA          
3320305213557990423 09:17:40.603 -00:57:16.02 0.06993             9.64354408555872   0.3953046101451677    9.696790855829404  GAMA          
3320305213558000807 09:17:40.062 -00:51:42.40 0.07427             9.281013678505753  0.3673267298603845    9.372674078407444  GAMA          
3320309611604518294 09:17:13.543 -00:50:20.14 0.07432             9.139786743246026  0.26692033286437417   9.369305126223239  GAMA          
3320322805744039119 09:14:41.315 -00:52:04.94 0.07504             9.472488843393444  0.3412178998631438    9.599996666881347  GAMA          
3320371184255653156 09:19:57.417 -00:35:39.51 0.08782             9.544414830705392  0.3792542776581025    9.619698707480817  GAMA          
3320423960813788763 09:17:31.084 -00:25:21.27 0.09027             9.706941947087175  0.437896542293303     9.70170999451847   GAMA          
3320432756906825490 09:16:03.483 -00:17:26.69 0.08767             9.495669687767622  0.4616741073068665    9.457791138435294  GAMA          
3320437154953324727 09:15:32.917 -00:23:08.42 0.08801             9.53314586622816   0.48511948779750036   9.463076809482192  GAMA          
3320445951046342749 09:14:22.137 -00:24:38.04 0.07067             9.91327507007304   0.7104304370560898    9.533854079995029  GAMA          
3320498727604475542 09:18:47.442 -00:00:02.92 0.09055             9.882163152868658  0.6453882977532855    9.592045020053398  GAMA          
3320507523697500769 09:17:09.175 -00:01:37.49 0.09132             9.267608324598095  0.40445213299803634   9.308295545991792  GAMA          
3320542708069595949 09:23:45.969 -01:24:24.22 0.0644              9.519427902254506  0.7271242435635826    9.117086315841707  GAMA          
3320551504162611961 09:21:56.472 -01:27:08.79 0.06707             10.20452288826598  0.6764086083263426    9.871813869033911  GAMA          
3320599882674232152 09:20:31.045 -01:20:42.73 0.07059             9.496884954186186  0.3991533796234433    9.544847363963198  GAMA          
3320621872906791539 09:23:31.922 -01:05:05.97 0.08194             9.441139342243401  0.42437962504656396   9.45446611705447   GAMA          
3320630668999805808 09:22:23.232 -01:08:38.61 0.07359             9.931001477769456  0.8032005362316698    9.424207141523373  GAMA          
3320635067046321635 09:21:36.627 -01:06:07.34 0.07398             9.438896733952328  0.4974485288779772    9.351899903802865  GAMA          
3320635067046323520 09:21:41.484 -01:04:29.29 0.07124             9.261545078370713  0.42590768252617717   9.27277383026227   GAMA          
3320639465092846838 09:21:01.899 -01:02:05.34 0.06964             9.420060969824647  0.5183830457785111    9.30432104797075   GAMA          
3320679047511429764 09:21:02.908 -00:54:17.12 0.0899              9.959248279146435  0.8061140896601431    9.448453634043057  GAMA          
3320718629930035603 09:20:54.245 -00:40:03.78 0.07024             9.544773684063776  0.4607345394170246    9.5081851614442    GAMA          
3320740620162585067 09:23:46.337 -00:35:47.44 0.09002             9.616621730709518  0.4794171648109117    9.554381963424136  GAMA          
3320745018209089383 09:22:35.746 -00:38:55.45 0.07451             9.638750743256859  0.6619707783190789    9.325864864624764  GAMA          
3320745018209098284 09:23:17.776 -00:33:05.81 0.09781             10.118825240026256 0.6960346203859882    9.759169706236294  GAMA          
3320828581092810109 09:22:06.798 -00:12:16.68 0.0747              9.701389618680217  0.7560670022155778    9.259309624638227  GAMA          
3320837377185841830 09:20:58.795 -00:07:32.30 0.08709             9.331021397440336  0.20547099290773396   9.644909724178017  GAMA          
3321013299046285168 09:30:19.661 -00:53:23.58 0.07033781          9.565767510596139  0.33839233943517427   9.697154828551644  SDSS          
3321070473650922383 09:27:45.249 -00:47:02.22 0.06837454          10.14086760989513  0.7078667247959036    9.764966596750355  SDSS          
3321096861929982728 09:29:55.120 -00:38:32.59 0.07056807          9.559778013726321  0.43147199103039235   9.563366970041594  SDSS          
3321105658023028815 09:27:48.045 -00:28:29.97 0.0701772           9.96955052535703   0.5058792260313423    9.870978348015997  SDSS          
3321145240441609946 09:27:56.104 -00:25:31.75 0.07037196          10.264399774805309 0.8000499706031188    9.761931165167228  SDSS          
3321154036534624814 09:26:35.150 -00:26:03.70 0.07084998          9.82848456463744   0.6295871734187954    9.560061375533435  SDSS          
3321198016999751583 09:26:14.549 -00:07:44.69 0.07088886          9.71777708944582   0.31063818003650984   9.887270868255692  SDSS          
3321382734953221481 09:34:21.699 -00:52:36.41 0.08303144          10.071993112120554 0.6037341391598088    9.839066139054136  SDSS          
3321431113464843204 09:32:12.503 -00:41:35.01 0.07573777          10.042866840191117 0.49277313976724046   9.962289319290695  SDSS          
3321466297836936582 09:33:27.562 -00:31:36.06 0.07235999          9.71887098909413   0.4817710637664909    9.653399318542737  SDSS          
3321470695883442248 09:32:14.016 -00:32:06.52 0.07200157          10.078367613478784 0.6322510118795968    9.806286974168097  SDSS          
3321536666581113804 09:34:35.777 -00:06:43.91 0.08979589          10.233123048864359 0.6411565851865935    9.948815057403165  SDSS          
3321545462674145061 09:33:02.361 -00:06:17.30 0.09014682          10.243208787988602 0.6415604137345748    9.95834633993103   SDSS          
3321549860720642375 09:32:44.820 -00:10:57.11 0.09031367          10.148856870373372 0.77367772331119      9.682597356267108  SDSS          
3321549860720646248 09:32:40.126 -00:09:02.66 0.09023888          10.277286002845694 0.6452222454262668    9.987395859875429  SDSS          
3321747772813633808 09:38:12.145 -00:56:30.86 0.08324544          10.090284839707925 0.6039841191448971    9.857014644121982  SDSS          
3321818141557825016 09:39:44.836 -00:28:06.22 0.0662815           9.570400073425363  0.3144980695654991    9.734594223911932  SDSS          
3322002859511283412 09:48:17.173 -01:13:50.51 0.06696795          10.033836071132002 0.7198121065468586    9.641534048843166  SDSS          
3322104014581026380 09:44:22.425 -01:00:29.47 0.06589106          10.121380851034724 0.7844258963957005    9.640364095283427  SDSS          
3322112810674046648 09:49:36.369 -00:49:59.21 0.08136618          10.123607414726592 0.6676764663478618    9.802887626430977  SDSS          
3322398683697270370 09:53:48.797 -01:07:59.83 0.0934706           10.262727223817505 0.6997410118827736    9.897982814502457  SDSS          
3322460256348421119 09:50:00.046 -01:01:02.62 0.08117559          9.988363130759517  0.5929291861993854    9.77027135810776   SDSS          
3322477848534471602 09:53:48.960 -00:47:45.35 0.08940861          10.226150937879167 0.5512700844066221    10.065257111988876 SDSS          
3322477848534471767 09:54:01.067 -00:47:30.04 0.0891128           9.820005907313043  0.4549984680136989    9.791293010730234  SDSS          
3322631780162367232 09:54:43.110 -00:01:30.21 0.0842066           10.16069052046482  0.47870998612145715   10.09942170952006  SDSS          
3322794507883277207 10:00:16.752 -00:58:28.19 0.06874236          8.958432492625784  0.15057831924251958   9.347688460305804  SDSS          
3322816498115831515 09:56:07.552 -00:57:20.41 0.08471707          10.14356785617389  0.5397886905455265    9.998437984054883  SDSS          
3322891264906525506 09:56:49.283 -00:33:53.11 0.08504127          10.057730373095984 0.577391684916088     9.860971589706196  SDSS          
3322917653185589100 09:59:19.386 -00:24:10.74 0.07240825          10.235249312504546 0.8014655222322489    9.730837150479669  SDSS          
3322922051232093961 09:58:41.467 -00:26:51.16 0.08149754          9.935243904235767  0.5118201875478644    9.828514786732548  SDSS          
3322926449278623266 09:57:30.616 -00:19:08.38 0.08773529          10.217198299560438 0.6023518869506178    9.98616915877724   SDSS          
3322944041464665333 10:01:22.818 -00:09:25.45 0.09086309          9.850661682310127  0.6217537457219735    9.592993789433857  SDSS          
3322944041464672917 10:01:10.772 -00:06:25.76 0.09199978          9.974919758328618  0.29664790213421977   10.163622188698334 SDSS          
3322970429743728224 09:57:01.204 -00:09:36.12 0.08886553          10.251554934452315 0.6338029395914382    9.97734349839327   SDSS          
3323071584813484265 10:05:47.072 -01:14:44.49 0.08437029          10.181348653018025 0.6514427887252372    9.882917704098276  SDSS          
3323146351604174773 10:06:42.495 -00:53:33.45 0.0955369           10.13672558589761  0.6329388671739433    9.863700521267786  SDSS          
3323199128162291827 10:04:38.713 -00:48:48.22 0.0950892           10.288993285292197 0.6585884785366246    9.98075130426141   SDSS          
3323225516441363169 10:06:46.645 -00:36:16.67 0.0874864           10.065950285372212 0.5709545617482528    9.878029672091861  SDSS          
3323304681278564492 10:06:38.010 -00:13:05.42 0.09585693          10.105317603220396 0.5532152750216113    9.941753030615724  SDSS          
3323335467604153150 10:01:41.616 -00:10:24.79 0.0876964           10.14351387252352  0.6450670931783576    9.853836753589635  SDSS          
3323515787511095931 10:10:23.168 -00:57:52.11 0.08741361          9.90817741441723   0.5303757331110158    9.775971532855806  SDSS          
3323515787511104811 10:10:07.728 -00:52:56.36 0.06662225          9.663473555730974  0.49937589847206754   9.573830447128826  SDSS          
3323572962115747258 10:07:43.175 -00:44:25.48 0.09316329          10.12585900919846  0.6805263467183248    9.7874963351542    SDSS          
3323630136720386842 10:11:19.631 -00:23:44.35 0.08690188          10.22460904869422  0.6471670986468181    9.932048622252138  SDSS          
3323634534766903532 10:10:29.258 -00:19:57.71 0.06901301          9.364192104334567  0.27635393745631254   9.58075814820705   SDSS          
3323682913278512531 10:09:02.640 -00:15:50.98 0.06932157          9.933458235116019  0.461959776040444     9.895187462612489  SDSS          
3323682913278513337 10:08:56.638 -00:15:22.84 0.0689792           10.173715045920025 0.8164076852310451    9.648787294097799  SDSS          
3323687311325023649 10:08:18.020 -00:14:27.76 0.06830182          10.16728528835012  0.7762331847565241    9.697517125679413  SDSS          
3323814854673865505 10:19:08.674 -01:01:46.44 0.09492103          10.189513720389002 0.5962908944573146    9.966806322299108  SDSS          
3323819252720365669 10:18:45.107 -01:04:06.32 0.09446108          10.069523229187002 0.5461041244529897    9.915722266313047  SDSS          
3323902815604075209 10:17:45.064 -00:43:56.49 0.08577679          10.0874470328528   0.4987362596851958    9.998682148305026  SDSS          
3323916009743596936 10:15:17.225 -00:49:19.87 0.09969421          10.208167100421948 0.5323329465843145    10.073273964761684 SDSS          
3323916009743610820 10:15:13.451 -00:39:41.79 0.06925364          8.568184369138828  -0.014910642998675203 9.18465668197601   SDSS          
3324003970673843476 10:13:53.563 -00:19:08.04 0.07103451          10.057260311989992 0.7102083358667682    9.67814426684492   SDSS          
3324021562859884048 10:17:30.270 -00:06:03.27 0.06437947          10.040388880024974 0.8081051487199836    9.526860510832437  SDSS          
3324030358952914364 10:16:27.328 -00:07:14.62 0.09443147          9.468784705360669  0.46203272530850037   9.430413773512099  SDSS          
3324034756999411306 10:15:44.301 -00:15:10.23 0.08486317          10.25484433110055  0.6562719679879191    9.949782919053137  SDSS          
3324043553092426093 10:13:59.285 -00:15:42.84 0.09852115          10.227718659030943 0.6739300677290017    9.898412676039024  SDSS          
3324043553092428053 10:14:02.035 -00:14:52.64 0.09770044          10.174490916646047 0.5178834930758189    10.059436880652948 SDSS          
3324061145278464528 10:18:00.478 -00:01:58.07 0.06508823          10.11803303772493  0.8264464396491165    9.579322076086694  SDSS          
3324149106208703546 10:22:02.302 -01:14:53.23 0.09348612          10.236933924693162 0.6942340666948377    9.87975055112115   SDSS          
3324188688627295834 10:22:03.519 -01:05:20.37 0.08762491          10.26019047675387  0.6977780011775645    9.898141281137073  SDSS          
3324232669092401439 10:21:23.458 -00:59:17.12 0.08010548          9.664912018395778  0.48750954769681654   9.59156140940805   SDSS          
3324237067138915533 10:20:44.471 -00:58:47.36 0.08411594          10.108478862500306 0.46642400755579805   10.064078700126194 SDSS          
3324276649557518727 10:20:47.022 -00:40:40.78 0.07892451          10.052119433836042 0.5731915905521516    9.861127380007938  SDSS          
3324281047604031712 10:20:20.686 -00:41:50.44 0.07608722          9.538299891985645  0.3779061793043972    9.615434707800707  SDSS          
3324281047604034364 10:19:39.526 -00:40:22.55 0.09470202          10.296977157477725 0.6561294249836       9.992111456975243  SDSS          
3324294241743553072 10:24:30.789 -00:37:43.80 0.08413917          10.14751432451604  0.5474153174170414    9.991913093702442  SDSS          
3324377804627269433 10:23:24.678 -00:09:56.20 0.09317704          10.038042665297912 0.5293203175412882    9.907285869313723  SDSS          
3324408590952837735 10:25:08.280 -00:04:30.93 0.09625829          10.13224774221107  0.5337437399772131    9.995417587222358  SDSS          
3324430581185405736 10:21:41.341 -00:00:27.55 0.07864722          10.069789723699358 0.6074336645297824    9.831783302299966  SDSS          
3324492153836588907 10:30:38.591 -01:15:23.07 0.07449803          8.931401008796183  0.1604629694977416    9.307085351675784  SDSS          
3324571318673770245 10:30:12.839 -00:56:44.22 0.08794599          10.178282852903985 0.8066984990398496    9.666685813722271  SDSS          
3324681269836537993 10:25:18.627 -00:34:03.44 0.06454878          9.755396312376874  0.4662226439743674    9.711272622200067  SDSS          
3324729648348161753 10:30:07.058 -00:10:34.30 0.07396382          9.98476594528033   0.5797011951367194    9.784836204357614  SDSS          
3324989133092321140 10:32:56.812 -00:48:09.98 0.07345483          10.291919526936553 0.8577451770675916    9.71023539882275   SDSS          
3325050705743463287 10:35:22.278 -00:26:02.69 0.0832576           10.248628555315205 0.7691801574616824    9.788544199120315  SDSS          
3325050705743472307 10:35:53.418 -00:19:41.22 0.0848925           10.197493368881789 0.6632277749274601    9.882881633906386  SDSS          
3325059501836487680 10:34:13.261 -00:26:43.51 0.06500082          9.904895163302186  0.6380264962368248    9.624884783969026  SDSS          
3325107880348128704 10:32:31.304 -00:06:23.71 0.06510175          10.245056984392784 0.7259696868883931    9.844300604295022  SDSS          
3325138666673690975 10:34:07.508 -00:02:53.57 0.0648981           9.870243329881218  0.519517215366237     9.752946193183375  SDSS          
3325283802208581991 10:41:58.784 -00:50:25.52 0.09595962          10.268153897480289 0.5652088783180511    10.088122107549605 SDSS          
3325305792441110538 10:38:31.292 -00:59:40.07 0.09612526          10.086865390399849 0.5480773092266006    9.930355244831727  SDSS          
3325349772906218271 10:37:46.337 -00:46:30.01 0.09270848          10.192902363132887 0.5171672322037293    10.078831753317168 SDSS          
3325376161185290897 10:40:08.440 -00:36:00.06 0.07470067          9.732563720307757  0.4401344237527528    9.724259156495227  SDSS          
3325503704534110250 10:38:31.587 -00:03:53.79 0.06400023          9.606818391305953  0.5375464153482792    9.464767163032766  SDSS          
3325706014673611022 10:43:27.421 -00:47:55.96 0.09554537          10.070224662075281 0.4783209435092153    10.00949000663713  SDSS          
3327021030580451756 11:12:28.945 -01:06:32.54 0.06450009          10.292138915831543 0.8864636087010203    9.671024381085042  SDSS          
3327038622766484032 11:09:33.519 -01:12:32.46 0.06475577          10.171449972463202 0.6964797687235925    9.81118325000571   SDSS          
3327038622766497197 11:09:55.996 -01:06:39.56 0.07148884          10.195831992135414 0.6237848115310547    9.935375445903276  SDSS          
3327065011045563638 11:11:39.350 -00:53:32.55 0.0644541           10.243420524983563 0.8439257937046624    9.680710410227062  SDSS          
3327100195417641274 11:12:30.379 -00:46:18.95 0.06760721          10.253571888905979 0.8008777475582187    9.749966741508546  SDSS          
3327117787603681385 11:09:35.397 -00:49:54.13 0.06560795          9.612944208957925  0.3929013752502026    9.669490620739396  SDSS          
3327232136812980126 11:10:00.553 -00:11:43.67 0.07461032          9.651448624988275  0.404721582172778     9.691765892665051  SDSS          
3327346486022284823 11:17:05.739 -01:13:41.02 0.07727113          9.971536765098666  0.6362881129622644    9.693913186001478  SDSS          
3327377272347848677 11:18:12.727 -01:08:51.27 0.07267796          10.279644630655476 0.8633193247591933    9.690307197761102  SDSS          
3327386068440881018 11:16:49.609 -01:02:18.04 0.0762712           10.101517295247186 0.6648482885055506    9.784680595129064  SDSS          
3327408058673437104 11:13:18.358 -01:02:38.44 0.06833749          9.617439293852058  0.566460761468053     9.435688668356422  SDSS          
3327425650859465100 11:17:01.047 -01:00:57.71 0.07501414          9.958731247251723  0.5778131896648769    9.761393737841848  SDSS          
3327430048905988507 11:16:17.498 -00:54:18.68 0.07510134          9.870254416240225  0.5166277266533471    9.75692454754518   SDSS          
3327430048905993506 11:16:29.734 -00:52:01.97 0.07536609          10.03947565051139  0.6116819861212404    9.795636283566926  SDSS          
3327447641092016095 11:13:11.041 -00:59:31.07 0.07720377          10.098805093040383 0.6161654734607751    9.848809897978738  SDSS          
3327478427417591937 11:15:04.520 -00:49:26.52 0.07759329          10.174803481090077 0.6273307907576424    9.909478305379833  SDSS          
3327518009836198322 11:14:55.450 -00:36:57.56 0.07828303          10.0316997420833   0.5399010961727538    9.886415537038108  SDSS          
3327522407882708065 11:13:44.089 -00:36:03.57 0.07233746          9.8026477125117    0.4976503251380637    9.71537381609714   SDSS          
3327522407882723908 11:14:18.009 -00:27:52.32 0.07235449          9.644335898633104  0.26348623191461257   9.878569302214341  SDSS          
3327553194208285832 11:15:24.325 -00:26:02.37 0.07670894          9.257974706800391  0.27046546182056447   9.482625627720756  SDSS          
3327557592254796755 11:14:27.883 -00:26:27.29 0.07875591          10.028352688056488 0.6790748743735648    9.691982885541584  SDSS          
3327557592254798416 11:14:29.132 -00:24:56.61 0.0824321           10.291443155678092 0.7852027632552266    9.809359761728667  SDSS          
3327601572719905695 11:14:19.822 -00:13:03.22 0.0748634           9.412886824151924  0.37230305233461597   9.497714733296496  SDSS          
3327610368812943210 11:12:41.140 -00:08:57.92 0.06753028          9.746474103667163  0.5524174009494108    9.584005012163622  SDSS          
3327658747324577442 11:24:01.428 -01:25:29.74 0.0740535           9.293858999780669  0.5353623749973978    9.154806458909242  SDSS          
3327733514115246384 11:24:07.047 -01:11:15.41 0.07700927          9.684302824404204  0.5239317590740579    9.560944519195523  SDSS          
3327755504347818715 11:21:01.292 -01:05:24.55 0.07762502          9.744483982582867  0.4437864259449993    9.731165219760383  SDSS          
3327759902394329487 11:20:11.654 -01:03:50.30 0.07797278          9.758436811769611  0.383234309828695     9.828256104374814  SDSS          
3327764300440827606 11:19:25.905 -01:08:08.42 0.06650693          10.097448168033333 0.7082143561273985    9.721069857070415  SDSS          
3327764300440836726 11:19:07.265 -01:04:02.55 0.07376929          10.0021457044551   0.5536814171600646    9.837941118694332  SDSS          
3327768698487339800 11:18:33.990 -01:08:08.79 0.0727524           10.139708714660584 0.6167151269405616    9.888958845371192  SDSS          
3327790688719913379 11:21:38.997 -00:53:23.22 0.07470901          10.203297857061715 0.7032403139218056    9.833748906047076  SDSS          
3327847863324539176 11:18:44.335 -00:46:24.14 0.07653298          9.980023972228492  0.5596473593138095    9.80762814789063   SDSS          
3328116144161712098 11:25:58.391 -01:08:54.07 0.07417145          10.27043778363988  0.8049283947845752    9.761271097600659  SDSS          
3328129338301249299 11:30:12.657 -00:58:08.59 0.07770094          10.14334751796789  0.7082672742096814    9.766896550477997  SDSS          
3328160124626832120 11:25:24.295 -00:57:39.17 0.0947919           10.02902163759346  0.4734856526381737    9.97492583652125   SDSS          
3328182114859375593 11:28:30.618 -00:47:48.46 0.09885054          10.186441401588604 0.5256924944670899    10.060665606685289 SDSS          
3328212901184968454 11:29:30.110 -00:33:13.90 0.07533617          10.237342047284814 0.7179299609860462    9.847624210850974  SDSS          
3328230493371001250 11:26:36.758 -00:37:43.54 0.07462163          9.849884397804992  0.5572079731107957    9.68083785072387   SDSS          
3328296464068673397 11:28:35.746 -00:11:05.94 0.0649112           10.09096072607654  0.5771193480416025    9.89457586121542   SDSS          
3328296464068675178 11:28:32.702 -00:10:18.17 0.06426575          10.229197390794354 0.6613077264932555    9.917221882319115  SDSS          
3328481182022145355 11:30:29.795 -01:05:42.30 0.07737288          10.228300685573611 0.8020694803545746    9.72305928904678   SDSS          
3328520764440755289 11:30:25.758 -00:50:14.55 0.07589214          9.274157322184568  0.0038192313110835055 9.864913517594449  SDSS          
3328529560533778060 11:35:49.679 -00:39:21.14 0.06517496          9.743815489891874  0.733168492201105     9.333175150099757  SDSS          
3328547152719809567 11:32:50.053 -00:43:10.01 0.0775278           9.77168756822222   0.2979055945924904    9.95866318684673   SDSS          
3328551550766324813 11:31:57.298 -00:42:55.89 0.09398637          10.178625104053186 0.5769312626908261    9.982498480378682  SDSS          
3328555948812821005 11:31:19.847 -00:49:05.30 0.06920329          10.16533367775704  0.7204882417740996    9.7721033218012    SDSS          
3328643909743041016 11:35:57.428 -00:16:23.58 0.06532607          10.186164541265708 0.25809023196165554   10.427806652782355 SDSS          
3328723074580264414 11:41:57.578 -01:26:29.86 0.09276             9.48678478879556   0.45690990458818614   9.455447489795981  GAMA          
3328723074580264707 11:42:01.835 -01:26:24.91 0.09281             10.120267733279706 0.645122528685918     9.830514501393939  GAMA          
3328727472626776252 11:41:52.233 -01:27:14.63 0.092               9.661948908498175  0.4821662631636448    9.59593462917449   GAMA          
3328740666766289210 11:39:04.686 -01:28:04.75 0.07912             10.01523286918408  0.7724356024566437    9.55067878701111   GAMA          
3328745064812818181 11:38:49.284 -01:26:33.93 0.07926             10.12028823836038  0.7145198286525317    9.735252513620454  GAMA          
3328745064812818567 11:38:43.911 -01:26:12.62 0.07763             9.448624630917884  0.5969022779376192    9.225077803309533  GAMA          
3328767055045357315 11:41:38.138 -01:15:51.95 0.07970911          10.247963738657575 0.5902395133461066    10.03356488683337  SDSS          
3328771453091879226 11:40:54.358 -01:13:38.00 0.07837             10.221751467194789 0.8199499225949369    9.69196022347194   GAMA          
3328775851138369361 11:40:22.760 -01:20:25.61 0.07722             9.855981269943417  0.7696321190058633    9.395276370548368  GAMA          
3328780249184882393 11:39:23.066 -01:23:02.59 0.09797             9.565440344925216  0.4380478063471104    9.560000706810634  GAMA          
3328780249184883307 11:39:33.310 -01:22:28.81 0.07851             10.103597942235794 0.9082068540723865    9.452629931594407  GAMA          
3328780249184897327 11:39:37.013 -01:15:33.26 0.077085            9.546513287248915  0.25863797924088433   9.787403341751181  SDSS          
3328780249184903505 11:39:31.164 -01:12:39.24 0.07795             9.963635185707634  0.7106873055563406    9.583861515178778  GAMA          
3328806637463952040 11:41:51.389 -01:12:29.13 0.07614             10.238175467625489 0.7969361839336564    9.739982087084579  GAMA          
3328806637463954087 11:41:14.372 -01:11:06.14 0.07790814          10.268616534863499 0.6971065768860536    9.907489204798948  SDSS          
3328806637463955558 11:41:42.111 -01:10:52.56 0.07591             10.166822687988192 0.7955166051119656    9.670578389169464  GAMA          
3328811035510462796 11:40:49.676 -01:11:13.18 0.07759             9.625278280838101  0.7138398352072167    9.241176187098592  GAMA          
3328815433556975639 11:39:44.273 -01:08:15.83 0.07816             10.13245012701713  0.5645249305117463    9.953357397424503  GAMA          
3328815433556978573 11:39:39.251 -01:07:13.40 0.07788             9.766285783198542  0.6707076537343792    9.441404174621239  GAMA          
3328815433556979306 11:39:59.864 -01:06:55.73 0.07624             8.732039165237278  0.06327953167170722   9.241156368252025  GAMA          
3328815433556982292 11:39:47.515 -01:04:43.75 0.07647386          10.23247503119115  0.6209895358625007    9.975856398451937  SDSS          
3328815433556985943 11:39:44.000 -01:03:11.25 0.07763             9.618818890164173  0.645677678474458     9.328303437618741  GAMA          
3328815433556987581 11:39:40.367 -01:02:21.15 0.07766             9.53217811431273   0.5704975171553348    9.344885023258456  GAMA          
3328819831603480068 11:39:28.678 -01:11:33.47 0.07749             9.690088018293215  0.5499584504948489    9.530995065763788  GAMA          
3328819831603484896 11:39:29.328 -01:08:23.69 0.07803             10.069382575461926 0.48042074193614015   10.005764896783605 GAMA          
3328859414022084422 11:39:07.466 -00:58:17.33 0.07715             9.195230006502314  0.37020075290292825   9.282944372766593  GAMA          
3328859414022089931 11:39:27.302 -00:55:23.56 0.07831             9.973894852359383  0.791189651357046     9.48359146104616   GAMA          
3328885802301153211 11:41:50.700 -00:49:47.73 0.09789             9.890655577262947  0.6549258977728765    9.587442319620788  GAMA          
3328885802301154852 11:41:21.165 -00:48:51.09 0.06881779          10.1695002404137   0.7647897286360871    9.715443942996353  SDSS          
3328898996440698291 11:39:31.877 -00:39:28.21 0.07728             9.488269972448359  0.46025368576537223   9.452341661892502  GAMA          
3328938578859283727 11:39:37.091 -00:33:34.04 0.07838             10.214749336500196 0.7402324535141789    9.79441017782523   GAMA          
3328947374952314642 11:37:51.754 -00:35:18.11 0.09718             9.978562825710089  0.4507265049827879    9.95571533436872   GAMA          
3328960569091837259 11:41:52.647 -00:27:10.41 0.09346             9.55583257976805   0.5351801812538795    9.417030190906473  GAMA          
3328973763231382980 11:40:08.547 -00:23:15.94 0.07549             9.760730783573036  0.4459111565287249    9.744494765659097  GAMA          
3328982559324413686 11:38:47.522 -00:16:52.98 0.07647796          10.0743209836887   0.5179446113081757    9.959183032362576  SDSS          
3328986957370922450 11:37:57.661 -00:18:04.38 0.07642176          9.988592979792697  0.43726054374527706   9.984234253230431  SDSS          
3329013345649976652 11:40:15.499 -00:13:18.62 0.09909             9.7543705871628    0.5689047783748997    9.569264326454062  GAMA          
3329013345649986177 11:40:11.437 -00:07:42.16 0.0759835           10.231759670644243 0.6249340168203602    9.969725265549888  SDSS          
3329026539789496675 11:37:37.240 -00:16:00.12 0.07996             10.181344314517695 0.8276039651937733    9.641044070306645  GAMA          
3329026539789506164 11:37:35.728 -00:11:56.33 0.0763794           9.976062983391119  0.4302187199491125    9.981372680900988  SDSS          
3329030937836008012 11:37:15.408 -00:16:30.20 0.07286             8.947568089683369  0.2624877178592585    9.183172453062607  GAMA          
3329092510487193033 11:45:47.757 -01:29:13.17 0.09659             9.690363820124226  0.3335608078244041    9.828384830981319  GAMA          
3329092510487205901 11:45:59.963 -01:25:09.98 0.09664             9.992970728998028  0.5825734861576305    9.7890973325036    GAMA          
3329105704626729519 11:43:26.439 -01:27:59.94 0.08543             10.15967591777279  0.7757864015672405    9.690521188420968  GAMA          
3329110102673240843 11:43:13.173 -01:26:55.15 0.07908             9.504855875504827  0.45955868665080163   9.469881798733276  GAMA          
3329114500719749730 11:42:15.859 -01:28:43.55 0.07825             9.467377721240082  0.30042687029226517   9.650891628328802  GAMA          
3329123296812745544 11:47:42.045 -01:23:38.71 0.08266731          9.157857687418222  0.24368230081913544   9.419281888393549  SDSS          
3329123296812745547 11:47:42.265 -01:23:47.26 0.08312             8.593801546846834  -0.031566216760517914 9.233141962459026  GAMA          
3329127694859261440 11:47:00.349 -01:19:25.51 0.08402             9.874307776264217  0.43320706501700623   9.875514475995868  GAMA          
3329127694859264249 11:47:03.039 -01:18:03.10 0.0923              10.161081407219175 0.8228516040612388    9.627306154843094  GAMA          
3329132092905780036 11:46:03.534 -01:19:04.49 0.09587             9.743301713774358  0.49773150782223546   9.655916353534428  GAMA          
3329132092905791389 11:46:01.211 -01:14:16.08 0.09623             9.731823152190293  0.4838368529953849    9.66351515302763   GAMA          
3329140888998797826 11:44:13.105 -01:20:44.26 0.09744             9.531025173710875  0.41766244028911814   9.553574643193915  GAMA          
3329140888998817141 11:44:17.936 -01:12:53.41 0.09305             9.454631552195503  0.2350970146529327    9.727843351077027  GAMA          
3329158481184827793 11:48:03.571 -01:11:33.69 0.0793              9.048296952449729  0.27265865749706764   9.269936615706253  GAMA          
3329162879231351745 11:47:14.312 -01:09:17.04 0.08036621          10.235696176850164 0.7316158283001618    9.82718764459404   SDSS          
3329162879231364470 11:47:04.373 -01:02:13.61 0.08072             9.652480153844225  0.5059066255566814    9.553870356954901  GAMA          
3329167277277863114 11:46:31.275 -01:06:17.11 0.07970751          9.869218128618092  0.5769166152152034    9.673111615927617  SDSS          
3329167277277864919 11:46:44.515 -01:05:09.80 0.0804              10.291293318974208 0.750850093977249     9.856376139943444  GAMA          
3329171675324371580 11:46:16.954 -01:05:44.41 0.0792              10.18915485111544  0.8175585363042452    9.662646980769711  GAMA          
3329171675324371977 11:46:04.798 -01:05:13.02 0.07908875          9.657842689466412  0.38155621104254606   9.729966011704995  SDSS          
3329171675324375946 11:45:44.394 -01:02:06.61 0.08062             10.288340488881786 0.7612463313475025    9.839149275941667  GAMA          
3329176073370878682 11:44:55.486 -01:11:34.12 0.07789             9.496547981464097  0.5237664353652887    9.373416665707557  GAMA          
3329180471417407591 11:44:38.469 -01:04:01.95 0.06886408          9.625523244443524  0.34977895064546716   9.741276745207298  SDSS          
3329180471417408418 11:44:31.923 -01:03:58.49 0.08154             10.2214554587937   0.8044874389094185    9.712894205171068  GAMA          
3329184869463932357 11:43:22.003 -01:03:25.54 0.07902             9.42109625010308   0.3793413430550829    9.49626058608845   GAMA          
3329184869463934081 11:43:35.071 -01:03:04.37 0.09798             9.473953381739108  0.3939116309967403    9.529112712380583  GAMA          
3329202461649954070 11:47:34.391 -00:55:42.89 0.09411             9.736623169411793  0.49036965989428577   9.659345626376938  GAMA          
3329206859696454837 11:46:30.026 -01:01:21.69 0.07994995          9.928967661044299  0.4913412073691299    9.850356183326484  SDSS          
3329220053836000575 11:44:31.579 -00:59:15.53 0.07875134          10.109448202920682 0.5904416925136738    9.894771759099408  SDSS          
3329220053836014119 11:44:10.949 -00:53:00.52 0.09772             9.598045585597081  0.40498326636892323   9.63800356087255   GAMA          
3329224451882509758 11:43:25.168 -01:00:31.01 0.09792             9.959545425354758  0.6807243483094869    9.620910895125833  GAMA          
3329224451882513113 11:43:49.944 -00:59:11.22 0.07245             9.405173551309346  0.4159137182859989    9.43012401610267   GAMA          
3329224451882533653 11:44:02.487 -00:51:06.37 0.09789             10.096857622761428 0.7874618245586228    9.61167253764244   GAMA          
3329228849929026959 11:42:48.112 -00:56:57.21 0.09313             9.429571896269596  0.3981499579865025    9.478912003954129  GAMA          
3329242044068547462 11:47:36.939 -00:47:30.04 0.07818178          9.962584001954818  0.48848445330599555   9.887894847565688  SDSS          
3329242044068548274 11:47:30.921 -00:46:49.68 0.09684086          10.172121132246373 0.587600862138754     9.961345148529864  SDSS          
3329246442115056523 11:46:48.649 -00:49:45.93 0.08002             9.2977564873357    0.3371515360296828    9.430847428366945  GAMA          
3329281626487141764 11:47:13.169 -00:38:29.95 0.07816             9.567108697924663  0.6506355396198196    9.269786102026652  GAMA          
3329286024533672102 11:46:37.232 -00:31:55.42 0.08045099          10.00846120859943  0.4944534581164005    9.925576610605612  SDSS          
3329303616719712002 11:43:37.872 -00:37:32.63 0.07772             8.73650084499013   0.3704410438388164    8.823885291799435  GAMA          
3329312412812743969 11:42:29.690 -00:33:59.13 0.08073             10.162506902201818 0.7542594064740904    9.722908737112892  GAMA          
3329330004998776682 11:45:41.534 -00:25:03.78 0.09329             10.170886463296531 0.7340262016740577    9.75906848839805   GAMA          
3329338801091813695 11:44:33.701 -00:18:48.07 0.08517             9.633825148606423  0.43000749993575793   9.639424851194628  GAMA          
3329387179603427616 11:42:40.615 -00:12:40.19 0.07713             9.431192222441211  0.39792296222624024   9.480843995304584  GAMA          
3329470742487124013 11:48:15.092 -01:27:30.75 0.08086             9.594404937226514  0.4613261865353257    9.557004083113512  GAMA          
3329497130766187073 11:50:43.200 -01:22:07.21 0.0828              9.233473825938306  0.283002534152088     9.44091134654749   GAMA          
3329501528812694680 11:49:48.586 -01:23:13.34 0.07999             10.265729735359018 0.7902636164124798    9.776697790024684  GAMA          
3329501528812704453 11:49:57.940 -01:13:59.99 0.0801945           10.018208524036842 0.5415969254585986    9.870595945382187  SDSS          
3329505926859215921 11:49:13.735 -01:13:08.26 0.0806              10.060065990331262 0.8017919795556137    9.555205602401404  GAMA          
3329519120998744812 11:53:27.303 -01:10:26.94 0.08034             9.39795528183146   0.5017959856279917    9.304989393564227  GAMA          
3329527917091773569 11:51:44.177 -01:01:58.82 0.07997             9.525722117966344  0.445232460906989     9.510417949141049  GAMA          
3329536713184783996 11:50:00.598 -01:10:16.14 0.08153             9.88897283827637   0.7991391279087788    9.387754815657617  GAMA          
3329549907324316685 11:48:15.227 -01:12:23.86 0.07924             9.547547913862937  0.46915072235127      9.499403972074644  GAMA          
3329567499510374847 11:51:37.318 -00:53:38.67 0.09481             9.705624519641677  0.5893436111581654    9.492455741521516  GAMA          
3329567499510378207 11:52:00.109 -00:51:35.92 0.07732             9.093544782718375  0.28439499152020703   9.29907045936113   GAMA          
3329567499510378784 11:51:39.764 -00:50:53.16 0.0807              10.095239838877479 0.8025280322222479    9.589368850636333  GAMA          
3329607081928964670 11:51:45.249 -00:43:04.84 0.08092             9.592830443840848  0.6072373222014795    9.355093600458217  GAMA          
3329624674115006941 11:48:34.196 -00:40:28.43 0.07929             10.062504342395888 0.8085092073468632    9.548421200708646  GAMA          
3329651062394076392 11:50:52.621 -00:35:37.78 0.07865             9.326643574041103  0.38416128116416765   9.395190135002702  GAMA          
3329686246766165910 11:52:07.516 -00:26:10.86 0.09513             9.563680136326825  0.3671030782085067    9.655647609946547  GAMA          
3329686246766167996 11:51:37.130 -00:24:15.56 0.08115             9.697842108618424  0.6655803366259361    9.380000306431013  GAMA          
3329695042859192832 11:50:10.822 -00:17:02.50 0.08256             9.66294880754526   0.5756442124861577    9.468589303801766  GAMA          
3329699440905693033 11:49:44.055 -00:25:32.73 0.08413             10.064843676841539 0.6114799860670499    9.821281655971479  GAMA          
3329703838952208016 11:49:07.951 -00:23:08.83 0.08398             9.843052739354459  0.734714617269845     9.43028956984296   GAMA          
3329730227231283207 11:51:24.264 -00:09:56.36 0.08143             9.475272567086893  0.47709358115156814   9.416223080165791  GAMA          
3339093668253431469 14:34:02.830 -01:13:10.84 0.07231             8.764339891371257  0.2937986750204353    8.9569543105682    GAMA          
3339172833090623453 14:33:49.758 -01:00:47.62 0.08185             9.29119220185911   0.5086202389711951    9.188856613751659  GAMA          
3339172833090634722 14:34:00.365 -00:55:07.63 0.08219             9.067360901761274  0.32499086786485726   9.217148440182825  GAMA          
3339216813555736793 14:33:07.845 -00:49:14.17 0.08193             9.431787678292414  0.4677826631929689    9.385522081728467  GAMA          
3339216813555741785 14:33:38.605 -00:45:31.45 0.08929             9.474922280708068  0.40461871305422925   9.515380787684611  GAMA          
3339427919788295531 14:36:42.091 -01:25:42.24 0.09591             9.991603015172444  0.4753308852219554    9.9349737097627    GAMA          
3339432317834802317 14:36:37.702 -01:25:27.98 0.07348             9.103970725884361  0.4121962436037077    9.134025283416472  GAMA          
3339463104160363411 14:37:35.806 -01:18:58.20 0.072492            10.255880778220245 0.7139292984470424    9.871655851452456  SDSS          
3339463104160368473 14:37:47.242 -01:16:27.67 0.08269             9.967890258616938  0.6880803661473623    9.619155915896611  GAMA          
3339471900253391446 14:36:16.711 -01:17:16.05 0.08489             9.207898619248487  0.2094582528896645    9.516312438030978  GAMA          
3339476298299895130 14:35:49.569 -01:19:53.36 0.08839             9.338077955782735  0.34008070341075625   9.467147149999768  GAMA          
3339485094392920658 14:34:19.981 -01:13:32.15 0.08891015          10.203353689312653 0.6445800010310071    9.91434534789708   SDSS          
3339498288532453283 14:38:40.338 -01:09:17.87 0.07171             8.822636616758984  0.4933356597498561    8.741286755922433  GAMA          
3339502686578961594 14:37:46.314 -01:10:25.95 0.07191             9.272150040801591  0.5811560861298325    9.070222734545332  GAMA          
3339511482671986039 14:36:37.355 -01:09:24.74 0.08205             8.476193245593189  0.04146676361266477   9.015259379153     GAMA          
3339511482671991137 14:35:57.894 -01:07:08.92 0.08814             10.29972696280388  0.8540224182156848    9.723154182593746  GAMA          
3339520278765027145 14:35:09.252 -01:01:32.28 0.09059             9.147041703185648  0.4033893500050506    9.189188125628712  GAMA          
3339524676811523278 14:34:12.455 -01:09:47.73 0.08891438          10.249762974386812 0.7737697086831453    9.783377164364852  SDSS          
3339533472904551271 14:39:13.680 -00:55:34.09 0.07208931          9.550854824750509  0.5216419276150394    9.430640458135061  SDSS          
3339537870951045974 14:38:42.675 -01:00:14.24 0.07206224          9.968734567857219  0.4827103387171875    9.90197327279852   SDSS          
3339537870951047532 14:38:33.904 -00:59:32.58 0.07224347          9.383916284863984  0.3049458110596931    9.561225686279025  SDSS          
3339537870951050142 14:38:36.538 -00:58:07.55 0.07278             10.084159411877183 0.8469668323452868    9.517273951067104  GAMA          
3339537870951051915 14:38:29.670 -00:57:38.94 0.0715              8.767550204494297  0.28471142336059246   8.972641420220203  GAMA          
3339555463137090601 14:35:36.082 -00:57:02.45 0.08787             9.495152740691818  0.4494599098480784    9.474044284470406  GAMA          
3339555463137095983 14:35:11.773 -00:54:13.51 0.08511             9.201047488307493  0.5525403757380591    9.038409552419138  GAMA          
3339568657276632109 14:39:39.852 -00:46:09.07 0.07261             8.619808491190659  0.21770334645966224   8.916901796501541  GAMA          
3339573055323155490 14:39:36.345 -00:41:05.49 0.08034             8.956483642770861  0.42682601212078736   8.966451528129019  GAMA          
3339573055323156601 14:39:22.161 -00:40:33.79 0.09953             10.083193507564786 0.7881693508997177    9.597036988779474  GAMA          
3339573055323156790 14:39:13.498 -00:40:44.42 0.0722              8.869890798715046  0.4259778573334023    8.881023200596285  GAMA          
3339573055323158219 14:38:58.633 -00:40:05.47 0.09354             9.408797365647382  0.42476574383600724   9.421593999360544  GAMA          
3339577453369658375 14:38:24.043 -00:42:51.59 0.08086             9.840064678800013  0.678769434805288     9.504114244812353  GAMA          
3339586249462681115 14:37:03.487 -00:43:35.46 0.08164             9.297539279983381  0.27008416463881957   9.522713721934283  GAMA          
3339595045555690479 14:35:38.133 -00:49:28.00 0.08134             8.90517938070734   0.4334168075707739    8.906098103912669  GAMA          
3339595045555693727 14:35:17.196 -00:47:53.84 0.081               9.821556192937436  0.5926850488656713    9.60379962084487   GAMA          
3339599443602212611 14:34:53.743 -00:47:15.15 0.08095             9.498447985580425  0.7118232624808025    9.117114646194283  GAMA          
3339599443602213643 14:34:59.527 -00:47:19.12 0.08143             9.230542198422764  0.6499623885777366    8.93414383890553   GAMA          
3339612637741735882 14:39:36.930 -00:38:21.33 0.0774              9.29169600717311   0.4185456417558977    9.313032841042263  GAMA          
3339612637741745191 14:39:02.546 -00:34:35.84 0.09952             8.742829678633928  0.2955312553329996    8.933065265061721  GAMA          
3339617035788249437 14:38:27.428 -00:36:44.87 0.09393547          9.678334042119763  0.3773905753599506    9.75617678215055   SDSS          
3339625831881272628 14:36:49.623 -00:34:26.00 0.08283             9.816012444845127  0.508650089444352     9.713635872038031  GAMA          
3339630229927781011 14:36:32.427 -00:35:53.65 0.08117             9.530957547795913  0.513159850158814     9.42238907352786   GAMA          
3339630229927781460 14:36:17.477 -00:36:03.64 0.082               9.838209857046994  0.8297271464236916    9.294994485007265  GAMA          
3339630229927784093 14:36:28.750 -00:34:22.55 0.08223             9.30657776798924   0.35910736565931634   9.409523354938997  GAMA          
3339630229927785350 14:36:26.871 -00:33:57.76 0.08247             9.263031331704456  0.2720920703646129    9.485448919093843  GAMA          
3339630229927786682 14:36:23.395 -00:33:22.73 0.08139             9.49499938678883   0.672260738906727     9.167985392269893  GAMA          
3339630229927790647 14:36:08.126 -00:31:18.40 0.08411             9.431050095373585  0.45466349835883524   9.402797112126905  GAMA          
3339656618206856827 14:38:48.307 -00:23:41.99 0.08138             8.912047201188493  0.3984287367936682    8.961004545570786  GAMA          
3339661016253363319 14:37:31.936 -00:21:01.66 0.09877             9.842405707071205  0.41528320973140215   9.86822186010999   GAMA          
3339665414299884467 14:36:40.442 -00:20:42.01 0.08153             9.033414665917894  0.34240468096107657   9.159293038958337  GAMA          
3339665414299886987 14:37:10.992 -00:19:39.59 0.09026             9.681010676000659  0.4982361924087136    9.592932383823495  GAMA          
3339665414299888282 14:37:24.561 -00:18:55.25 0.08139             9.283597310017921  0.5568377508728071    9.115059078069558  GAMA          
3339669812346378249 14:36:09.317 -00:27:23.37 0.08052             10.034305345437076 0.8634152844186338    9.444836159930292  GAMA          
3339674210392891392 14:35:37.892 -00:25:40.82 0.08399684          9.963097489542704  0.5973368503829614    9.738953993966899  SDSS          
3339696200625466260 14:38:11.643 -00:07:28.72 0.08561             9.086641755004964  0.3676291084014254    9.177886989169806  GAMA          
3339726986951025168 14:39:41.129 -00:01:20.21 0.07212             8.5992086213032    0.3132380011312527    8.76513284574999   GAMA          
3339735783044047273 14:38:47.382 -00:02:20.63 0.0857              10.05299857592384  0.5969353914184573    9.829406283506298  GAMA          
3339801753741729315 14:40:10.630 -01:28:27.46 0.07987             8.7082242058768    0.2961223035025911    8.897648283167742  GAMA          
3339819345927759776 14:43:25.358 -01:16:32.39 0.08279             9.042516712257617  0.31041889411424595   9.212311570638757  GAMA          
3339836938113828179 14:40:54.188 -01:13:38.09 0.07210886          9.909033369978498  0.4492076400653095    9.888271280168828  SDSS          
3339858928346361794 14:43:36.200 -01:05:57.55 0.08245             9.154466482691918  0.31305042482740847   9.320648249403886  GAMA          
3339858928346363559 14:43:41.046 -01:04:44.88 0.0824862           10.004201474321318 0.29775933913079355   10.19137790169474  SDSS          
3339902908811474624 14:42:49.794 -00:55:03.25 0.08472             9.483467011286637  0.3941507436035574    9.538298040318951  GAMA          
3339951287323095972 14:41:24.167 -00:45:06.77 0.08001003          10.106348180357955 0.616504095447049     9.855888057309157  SDSS          
3339960083416120943 14:40:20.542 -00:46:04.07 0.08027805          9.794680000871194  0.5381021575194291    9.651865738597017  SDSS          
3339999665834724583 14:40:07.998 -00:33:56.35 0.08116311          9.93551591694268   0.5656270795626716    9.754909936703132  SDSS          
3339999665834731330 14:40:03.884 -00:31:49.15 0.08080456          9.948616487111693  0.5188929464549401    9.83217647162906   SDSS          
3340008461927740465 14:45:12.163 -00:18:50.43 0.0742              8.625375320903393  0.2549610135609843    8.871313849284162  GAMA          
3340065636532372607 14:42:17.147 -00:16:33.08 0.07161             8.858365648715248  0.4733581211070714    8.80444494843524   GAMA          
3340074432625407816 14:40:46.088 -00:12:53.34 0.07264             9.114229628442802  0.17117784783987902   9.475202443358647  GAMA          
3340074432625412010 14:40:48.931 -00:11:19.55 0.07187204          9.929694589766541  0.6299528688115753    9.660769300888248  SDSS          
3340109616997485430 14:41:32.087 -00:04:36.56 0.07971             8.999059209147344  0.29524233135435174   9.18969148819782   GAMA          
3340144801369595127 14:48:23.208 -01:26:37.02 0.08376             9.621578051483107  0.5560938552537938    9.454061188219647  GAMA          
3340175587695161085 14:49:39.480 -01:17:19.45 0.07664398          9.71190053132419   0.40527639405699956   9.751456042283928  SDSS          
3340175587695161087 14:49:40.263 -01:17:09.84 0.07641             8.881105362520996  0.2575076824165717    9.123547314563044  GAMA          
3340193179881194029 14:47:00.006 -01:23:46.15 0.08364             8.914499128325645  0.23752210900463006   9.184381272662288  GAMA          
3340193179881195605 14:46:27.204 -01:22:39.15 0.07635             9.162683754268803  0.33059690150875887   9.304774208497276  GAMA          
3340193179881204730 14:46:49.575 -01:17:46.95 0.07633984          10.188032074842898 0.7025060049464342    9.819491330051443  SDSS          
3340210772067245125 14:50:43.775 -01:09:24.57 0.07029             8.987820093602615  0.4602352052322911    8.951917156818679  GAMA          
3340210772067249266 14:50:43.174 -01:07:17.07 0.07191             9.457208663226814  0.5740151515309879    9.265085860174768  GAMA          
3340210772067258286 14:50:18.443 -01:02:11.44 0.08501             9.129114835822344  0.4604339736847158    9.09293898995323   GAMA          
3340215170113752671 14:49:56.889 -01:12:12.79 0.08322             9.614816913844258  0.38166632999980366   9.686789042754528  GAMA          
3340241558392818226 14:51:33.193 -00:57:13.88 0.0994              9.577915269038115  0.48867420493755304   9.502965585658856  GAMA          
3340250354485851653 14:50:28.044 -00:52:49.40 0.08320607          9.819017965880848  0.35225692897825256   9.931369202393707  SDSS          
3340267946671887352 14:47:26.795 -01:00:20.23 0.08031             9.915148395806105  0.7216441900525579    9.520330922863943  GAMA          
3340267946671888313 14:47:40.209 -00:59:37.24 0.08089             8.68998566800439   0.3215212112779061    8.844537044919823  GAMA          
3340267946671888969 14:47:28.461 -00:59:51.16 0.0774              8.684908060101177  0.11850710092137068   9.118197810536135  GAMA          
3340294334950952584 14:49:59.520 -00:50:03.72 0.08314             8.988549984518546  0.21122912637176788   9.294532394010108  GAMA          
3340294334950953868 14:49:50.682 -00:49:21.20 0.083               9.842787570298796  0.7947768131017073    9.347559005910153  GAMA          
3340338315416066144 14:49:09.798 -00:34:34.23 0.07311             9.048362812779933  0.4570377064091278    9.0168500418802    GAMA          
3340347111509093270 14:47:26.903 -00:35:25.95 0.08439             9.09848616199047   0.4781985363629873    9.037919571564089  GAMA          
3340351509555601629 14:46:51.997 -00:32:07.15 0.08422977          9.939457882933729  0.36406788641601606   10.035592674884539 SDSS          
3340369101741645048 14:50:34.700 -00:25:13.56 0.07936465          10.03853563570259  0.586356396898402     9.829468302761084  SDSS          
3340413082206751580 14:49:30.617 -00:16:32.39 0.07374             9.03013994437839   0.4573195641332994    8.998240182823372  GAMA          
3340417480253270114 14:49:03.624 -00:13:49.48 0.08587916          9.916896983480354  0.3820679759492852    9.988317652501985  SDSS          
3340417480253275756 14:48:52.617 -00:11:15.30 0.09541             9.537733049342297  0.4342330235439398    9.537531108016466  GAMA          
3340426276346279969 14:47:25.565 -00:16:34.12 0.08309             9.10126229901881   0.3658397626491221    9.194964304901566  GAMA          
3340426276346296473 14:47:22.546 -00:05:45.64 0.0801              10.0052679444719   0.7096363203582028    9.626937276620087  GAMA          
3340465858764883092 14:47:25.655 -00:02:52.46 0.08113             9.879555738267397  0.6789683298620964    9.54333222136674   GAMA          
3340580207974178006 14:53:57.498 -01:06:58.15 0.0989              9.539413407659715  0.48850006039095595   9.464702824742933  GAMA          
3340584606020681160 14:52:58.075 -01:10:39.59 0.09933             10.030042462131892 0.6417640198990879    9.744900462810444  GAMA          
3340584606020684185 14:53:32.650 -01:08:50.49 0.09884             9.843421989922566  0.43825853728513653   9.837693018230075  GAMA          
3340606596253239700 14:56:35.476 -00:59:29.39 0.08662623          10.034164646338864 0.5760158027434183    9.839294949172151  SDSS          
3340624188439287905 14:53:25.906 -00:59:32.91 0.08423831          10.193985228839534 0.659970560208028     9.88384564967391   SDSS          
3340624188439292216 14:53:21.244 -00:57:42.06 0.08367             9.831822818684476  0.6639109479460408    9.51627308715456   GAMA          
3340624188439299218 14:53:01.613 -00:54:17.97 0.07814             9.638827239390976  0.62370368691635      9.378482077254827  GAMA          
3340650576718352105 14:55:34.615 -00:47:31.87 0.08511535          9.758007486504033  0.6175463121933277    9.506116399862595  SDSS          
3340654974764866104 14:55:04.748 -00:47:46.99 0.07642194          10.025757956646764 0.47354103665812114   9.971586113315164  SDSS          
3340654974764878665 14:54:51.220 -00:41:38.85 0.07641787          10.069996297682959 0.6608972868391821    9.75858432285276   SDSS          
3340668168904394030 14:52:44.701 -00:46:31.83 0.07951             9.16000969970447   0.47575005058361264   9.10280488025317   GAMA          
3340668168904398822 14:52:27.156 -00:41:24.94 0.07696             9.426820441235833  0.4990941274796352    9.337564204206293  GAMA          
3340694557183475146 14:54:50.580 -00:29:43.79 0.08479445          9.938312548365293  0.45982024623637163   9.902979350282754  SDSS          
3340703353276481802 14:53:09.757 -00:38:20.88 0.07764611          10.082281120789348 0.6068451551978872    9.84508272270265   SDSS          
3340703353276482450 14:53:37.887 -00:38:25.80 0.07542             9.20786150944904   0.47960798664802634   9.1453597437813    GAMA          
3340703353276493293 14:53:34.621 -00:30:46.08 0.07629             10.175126434518278 0.8108667476311938    9.65780639002065   GAMA          
3340734139602061498 14:54:50.045 -00:21:42.90 0.08380445          9.53460314045596   0.3747957798152688    9.616008534769596  SDSS          
3340738537648580586 14:53:57.353 -00:21:13.68 0.06837             9.079925075514632  0.5149216995802197    8.968937581990991  GAMA          
3340738537648582573 14:53:56.713 -00:20:05.61 0.09981             10.02211464541956  0.7956045316372117    9.525749623481667  GAMA          
3340738537648583099 14:53:52.756 -00:20:41.06 0.08246             9.255058748126446  0.490674812265249     9.17736223088626   GAMA          
3340742935695081068 14:52:57.328 -00:25:36.50 0.08368             10.18283044075368  0.8127606128317033    9.66291011933575   GAMA          
3340742935695089558 14:53:06.076 -00:18:23.28 0.09894             10.077434612540948 0.8654851777128616    9.48512346354119   GAMA          
3340742935695089642 14:53:14.580 -00:18:43.76 0.07599             9.214281666068795  0.4213058024311684    9.231828799330799  GAMA          
3340742935695092313 14:53:22.737 -00:16:42.35 0.07576872          9.787551756473306  0.3634071289733507    9.884593768392897  SDSS          
3340742935695092314 14:53:22.878 -00:16:46.11 0.07595             10.118042641624308 0.738808868213877     9.699658065566656  GAMA          
3340764925927646367 14:56:14.021 -00:10:44.12 0.08231767          9.933846991140774  0.5395589478256986    9.789032555776089  SDSS          
3340764925927648978 14:55:56.913 -00:09:13.56 0.08766578          10.17896799461776  0.5861805558082738    9.970142091493     SDSS          
3340808906392749995 14:55:28.592 -00:02:18.66 0.07770396          10.297325055413186 0.7038820544241484    9.92689499468883   SDSS          
3340857284904394430 15:00:04.077 -01:27:25.97 0.07100096          10.18587525949823  0.5842859167606718    9.979650695785828  SDSS          
3340861682950898805 14:59:16.436 -01:29:09.86 0.08309587          10.219932422205744 0.7361622737431937    9.80518162035634   SDSS          
3340901265369508300 14:59:21.895 -01:13:40.42 0.0984023           10.250135497385381 0.5491356465282251    10.092172254702128 SDSS          
3340976032160176742 15:00:06.278 -00:59:56.81 0.07269808          9.925574481638549  0.5875082369318779    9.71492567233108   SDSS          
3340984828253199944 14:58:27.871 -00:59:17.37 0.08756459          9.83376977707905   0.5079873913626567    9.732303088738123  SDSS          
3341138759881097407 14:58:56.005 -00:11:51.98 0.08699921          10.257530514350256 0.7399407593392477    9.837591851777468  SDSS          
3341178342299682472 14:59:11.092 -00:05:16.03 0.08694966          9.58611572251602   0.5451583399901497    9.433613321709544  SDSS          
3373297275970266744 00:02:29.501 +00:08:42.90 0.07994907          9.707770915468231  0.4120106090906844    9.738080349186722  SDSS          
3373323664249335388 23:57:24.762 +00:09:46.11 0.08191974          9.874743599365477  0.5819599064903015    9.671712647754292  SDSS          
3373336858388870516 00:02:20.953 +00:23:20.05 0.07971103          9.842166542267794  0.7881452856398418    9.35604306508429   SDSS          
3373354450574913885 23:59:06.387 +00:20:10.10 0.0810746           9.509861801255045  0.5204583991097889    9.391272419277305  SDSS          
3373358848621429009 23:58:09.576 +00:25:06.82 0.074687            9.037426070009161  0.3056183714580534    9.213812045997253  SDSS          
3373367644714446974 23:57:17.673 +00:20:49.85 0.09106145          9.880185446106777  0.5771625144664336    9.683741313744363  SDSS          
3373367644714447756 23:57:11.355 +00:20:50.64 0.07369222          9.144164351510067  0.16738255206892097   9.510348107519437  SDSS          
3373367644714451762 23:57:21.762 +00:26:06.54 0.09225884          9.994227456822028  0.2724907926511032    10.216097598512063 SDSS          
3373376440807466391 00:02:10.359 +00:32:20.51 0.07983457          10.172304253097508 0.8194821045626859    9.643155323532941  SDSS          
3373376440807469411 00:02:03.148 +00:36:28.52 0.0992173           10.179547852614034 0.5360651117274855    10.039530454212196 SDSS          
3373389634946998873 23:59:43.918 +00:29:15.44 0.07694738          10.195228884648792 0.6269906787608766    9.930370682710109  SDSS          
3373389634946999328 00:00:09.250 +00:29:58.08 0.08135861          9.048925226717586  0.3504732430089721    9.163725464066268  SDSS          
3373389634946999592 23:59:55.511 +00:30:42.35 0.08003384          9.372925180449243  0.31654570734947535   9.534307924258414  SDSS          
3373389634947001549 23:59:48.112 +00:32:37.63 0.08085361          10.118782232499779 0.708398769651861     9.742150721767773  SDSS          
3373389634947001647 23:59:39.437 +00:32:53.62 0.08128586          9.305504267029246  0.2599545916425347    9.544586612704045  SDSS          
3373389634947002936 23:59:52.878 +00:34:05.92 0.08148248          9.54895094823744   0.5390264681899763    9.404867607412603  SDSS          
3373389634947005765 23:59:45.537 +00:38:24.60 0.08047859          9.840292621429597  0.7579441625027541    9.395635286313315  SDSS          
3373394032993512471 23:59:25.260 +00:30:52.58 0.08112231          9.572193839740558  0.5816439648486007    9.36959667600343   SDSS          
3373394032993520158 23:59:30.458 +00:38:45.46 0.08229272          9.793310988635985  0.7499798384199423    9.359588670485405  SDSS          
3373398431040026796 23:58:09.281 +00:33:36.02 0.08127033          9.477659227241073  0.5370711335786891    9.336260560837532  SDSS          
3373411625179555406 00:02:55.828 +00:41:03.97 0.08643082          8.738711029949155  0.30797778865204833   8.911857526129893  SDSS          
3373411625179555807 00:02:39.556 +00:41:30.05 0.08003503          9.931157258106817  0.6749972563672774    9.600386025114545  SDSS          
3373411625179557441 00:02:37.416 +00:43:47.07 0.0875878           9.438205332834839  0.3994918641528753    9.48570300335294   SDSS          
3373420421272576180 00:01:25.397 +00:40:02.38 0.09913424          9.794203541562734  0.6876396229424336    9.446074339262772  SDSS          
3373420421272577158 00:01:21.248 +00:40:18.78 0.08748541          9.193365558906692  0.31539100597950037   9.356333707696837  SDSS          
3373420421272579747 00:01:14.091 +00:42:49.98 0.09877435          9.263771946369971  0.3257851188543973    9.412468978182883  SDSS          
3373424819319087996 00:00:42.727 +00:41:13.85 0.09626406          9.568399954923128  0.5260862770806581    9.442083496491385  SDSS          
3373424819319089832 00:00:52.029 +00:44:03.17 0.09607635          10.170360239755368 0.5696910163405756    9.984174474319758  SDSS          
3373424819319092084 00:00:48.555 +00:47:09.23 0.08573642          9.578280904982172  0.5057202310290625    9.47992702777927   SDSS          
3373429217365597691 00:00:12.999 +00:39:54.85 0.08466689          9.59687710106833   0.38067794924206944   9.670206276758968  SDSS          
3373429217365599447 00:00:04.818 +00:42:26.16 0.08255777          9.84709085593688   0.7271676343561445    9.444689693965895  SDSS          
3373429217365600838 00:00:06.641 +00:44:42.54 0.08169543          10.277439844456683 0.7958960411283594    9.780674579987446  SDSS          
3373429217365602359 00:00:08.488 +00:45:56.85 0.08131805          9.767822149015727  0.7922435344459673    9.276071776221414  SDSS          
3373429217365602986 23:59:44.906 +00:46:43.14 0.08313783          10.004468002313757 0.763771451349615     9.551809799610737  SDSS          
3373429217365603126 00:00:12.750 +00:46:45.32 0.07998801          9.331846969168192  0.42376564045041976   9.346016744829765  SDSS          
3373429217365603245 23:59:52.713 +00:47:18.53 0.08053669          10.262098095968279 0.8363265086494792    9.709821799592543  SDSS          
3373429217365604485 23:59:58.757 +00:48:10.59 0.08119954          9.948347778212213  0.7561518782444081    9.506151249382642  SDSS          
3373433615412110043 23:59:36.020 +00:39:37.75 0.08159369          10.269326994069125 0.8948115940336633    9.636750675460906  SDSS          
3373433615412114036 23:59:13.542 +00:43:43.75 0.08167899          10.150386043567812 0.7603161380774635    9.702471985987454  SDSS          
3373460003691181910 00:01:24.177 +01:00:24.10 0.07967339          10.140941235362478 0.739415638031274     9.721723564345538  SDSS          
3373464401737687979 00:00:28.621 +00:52:07.19 0.08576115          9.661458886137897  0.26009873516539106   9.900343322755814  SDSS          
3373464401737695363 00:01:03.620 +01:00:37.91 0.09658932          10.262150420216209 0.7766793900612329    9.791769617662135  SDSS          
3373481993923739362 23:57:53.268 +00:56:42.66 0.07424336          9.884326950549173  0.6079539183607716    9.645606220639834  SDSS          
3373495188063265521 00:01:52.407 +01:01:54.04 0.08539291          9.953006451155387  0.8670600374663979    9.358533019714022  SDSS          
3373495188063266035 00:01:52.980 +01:02:59.42 0.08504931          10.108876145568953 0.8206171525246617    9.578168795152592  SDSS          
3373495188063267462 00:02:17.329 +01:04:31.18 0.08644755          9.483530029464326  0.4160198679887932    9.508334750715713  SDSS          
3373495188063270709 00:02:27.256 +01:07:55.41 0.08604623          9.918007342689211  0.6523750866844401    9.618296348671477  SDSS          
3373499586109776651 00:01:34.770 +01:03:13.65 0.07943646          9.85540052241461   0.7731765639135736    9.389829100161274  SDSS          
3373499586109777532 00:01:09.199 +01:04:09.34 0.08673595          10.294978583278736 0.5361650209752643    10.154824009479698 SDSS          
3373499586109778459 00:01:10.150 +01:04:55.19 0.08585143          10.052488429638633 0.5600842497112699    9.879492754785058  SDSS          
3373499586109783679 00:01:12.831 +01:10:55.44 0.0950794           9.638867381983712  0.667741571293638     9.318058204597547  SDSS          
3373512780249309667 23:59:24.947 +01:01:26.60 0.08863808          9.86912332166379   0.6949103058703715    9.511011471703771  SDSS          
3373512780249317608 23:59:02.268 +01:10:11.89 0.09827887          9.93846235078411   0.7674918012817618    9.48069610762425   SDSS          
3373517178295822032 23:58:46.553 +01:02:54.31 0.09547045          9.69827090165274   0.4350988611555926    9.696880165286112  SDSS          
3373517178295823050 23:58:50.049 +01:03:35.77 0.09559735          9.448785954039758  0.3713903576428207    9.534866992996164  SDSS          
3373517178295824044 23:58:32.582 +01:04:01.92 0.09836517          9.6555882135103    0.5613186275571435    9.480897737874342  SDSS          
3373521576342332898 23:57:41.531 +01:01:59.17 0.08171225          10.236081997309093 0.5750644783793917    10.042518468494187 SDSS          
3373521576342333747 23:58:04.592 +01:02:47.41 0.08991232          9.772089674143194  0.5965876740056977    9.54897479773337   SDSS          
3373521576342334044 23:58:01.905 +01:03:14.07 0.08114102          9.662037779325846  0.5482290954860867    9.50531923122345   SDSS          
3373521576342335008 23:57:41.247 +01:04:09.52 0.08190902          8.433191867170034  0.21518198290986248   8.733747004634793  SDSS          
3373521576342343469 23:57:35.611 +01:12:21.02 0.08235744          9.421855539071009  0.49883351365348294   9.332957124824777  SDSS          
3373539168528375573 00:01:20.699 +01:12:51.69 0.09911031          9.517988968826318  0.4102465623056859    9.55072043878061   SDSS          
3373547964621397136 00:00:08.982 +01:14:23.71 0.09534095          9.107601682711655  0.26115659849652784   9.345033672975923  SDSS          
3373547964621397285 23:59:43.386 +01:13:52.63 0.09550131          9.037987792021374  0.21543393393079902   9.338197000734388  SDSS          
3373671109923714992 00:05:08.737 +00:12:11.10 0.08415137          10.220680101436084 0.6722199225088907    9.893722147831376  SDSS          
3373679906016737032 00:03:45.550 +00:11:06.20 0.09918852          10.290758643964205 0.7212061695491339    9.896542573173244  SDSS          
3373701896249286871 00:06:26.429 +00:23:26.58 0.07780017          10.081193037898101 0.5883932754655639    9.869329070683882  SDSS          
3373706294295795604 00:05:49.158 +00:18:43.91 0.09427749          9.01851759222019   0.24555685477182468   9.277368030618476  SDSS          
3373706294295795963 00:05:41.343 +00:19:18.04 0.09404026          9.781498978278732  0.4732568369016146    9.727717341212815  SDSS          
3373710692342310060 00:05:14.824 +00:25:10.04 0.0943509           10.137367307688944 0.6782036914487062    9.80219363932987   SDSS          
3373710692342310470 00:04:50.762 +00:26:13.32 0.09477224          9.79318230872567   0.6725072186966887    9.465829897455116  SDSS          
3373715090388824368 00:04:46.006 +00:21:33.60 0.09524835          10.045845092389415 0.7213525955620621    9.651427978682705  SDSS          
3373741478667889651 00:06:44.453 +00:34:20.94 0.0799743           10.02634390811218  0.5474136203651802    9.870745007350788  SDSS          
3373750274760909455 00:04:49.997 +00:33:31.03 0.09557036          9.995247569200366  0.6298611597484521    9.726448196865741  SDSS          
3373754672807418540 00:04:04.294 +00:30:12.96 0.08515677          10.21985063884263  0.8156249561820541    9.69599757400467   SDSS          
3373759070853939250 00:03:36.594 +00:37:54.01 0.08513758          9.302366874854176  0.3189416503749995    9.460459988889303  SDSS          
3373763468900445636 00:03:12.050 +00:32:37.01 0.08518232          9.373591388861733  0.4352273766454917    9.372024200727472  SDSS          
3373794255226019493 00:04:39.551 +00:40:04.52 0.09578823          10.03248526752953  0.5964011931752199    9.809626429299954  SDSS          
3373794255226020755 00:04:31.567 +00:41:17.19 0.09483884          10.061287334419568 0.627366468970908     9.79591317252251   SDSS          
3373794255226026537 00:04:34.606 +00:48:54.85 0.0984441           9.037935258636464  0.2055646439503635    9.351695002492615  SDSS          
3373811847412068648 00:08:03.201 +01:01:07.60 0.08008672          9.607314525266425  0.44916840270260217   9.586606308355753  SDSS          
3373820643505088224 00:07:02.569 +00:53:02.92 0.09359903          10.052712511124145 0.48770674781830836   9.979091146369608  SDSS          
3373825041551599058 00:05:37.814 +00:51:26.45 0.09768353          10.207931870832574 0.6321713221427138    9.935960645530628  SDSS          
3373825041551601325 00:06:06.835 +00:54:07.02 0.08503777          8.767930804893401  0.49123775507861256   8.689461367170468  SDSS          
3373829439598108973 00:04:58.574 +00:51:34.76 0.08527447          9.456742339618014  0.29914670169479946   9.642013918191054  SDSS          
3373829439598114717 00:04:51.183 +00:57:42.56 0.08004197          10.028661195521615 0.5906343623964518    9.813720215951287  SDSS          
3373838235691132996 00:03:25.919 +00:52:59.47 0.0787159           9.847002896809444  0.5831006448677493    9.642405711406026  SDSS          
3373838235691134021 00:03:23.900 +00:54:10.79 0.0816504           9.502886191629155  0.33706996981808246   9.636089123068928  SDSS          
3373838235691135520 00:03:41.814 +00:56:14.70 0.09472123          9.262360040133384  0.34174835878305954   9.389139543524244  SDSS          
3373873420063220338 00:04:14.397 +01:02:08.33 0.08041982          10.05663713293479  0.6528589707636546    9.756261766076294  SDSS          
3373882216156244074 00:03:15.224 +01:05:19.34 0.07578072          9.642517459655945  0.5256187942716226    9.516842855121007  SDSS          
3373882216156246697 00:03:02.354 +01:09:04.50 0.08039898          9.342039743452435  0.660312621840619     9.031430513665267  SDSS          
3404285911687515647 08:38:15.113 +00:13:58.94 0.0774              10.245658140564215 0.6590848821737527    9.936734597339653  GAMA          
3404325494106106752 08:38:13.285 +00:19:10.74 0.07948             9.973690333735574  0.7939285908869503    9.479626378447792  GAMA          
3404325494106112924 08:38:25.799 +00:25:52.17 0.07722             10.074799129052844 0.8881933926338612    9.451309600966551  GAMA          
3404325494106113348 08:38:17.472 +00:26:20.30 0.08071             9.500736050823651  0.3738698670707966    9.583412723335446  GAMA          
3404325494106114560 08:38:13.085 +00:27:13.48 0.08184             9.986055212862153  0.8032691627409455    9.479166652418835  GAMA          
3404329892152614480 08:37:49.776 +00:17:31.61 0.08055             9.715994746650482  0.6470241043051674    9.423630651439487  GAMA          
3404365076524712669 08:38:27.335 +00:34:32.97 0.07821             10.24741789113644  0.8566661655481035    9.667215245838893  GAMA          
3404369474571217156 08:37:55.740 +00:31:16.66 0.07755             9.943577648618962  0.7920468789354241    9.452097283840626  GAMA          
3404448639408418410 08:37:47.639 +00:50:35.12 0.07353             9.69873753067636   0.5768189719380401    9.50276508220543   GAMA          
3404448639408430547 08:37:41.288 +01:00:10.26 0.07426             9.983750500092812  0.6335108969186071    9.709940038623564  GAMA          
3404453037454934214 08:37:15.815 +00:57:09.73 0.08919             10.154809559055781 0.7181004993628749    9.764857573430554  GAMA          
3404483823780514631 08:38:25.923 +01:06:37.45 0.09586             9.360869378343974  0.38623503438033446   9.426568676139773  GAMA          
3404488221827026925 08:38:07.666 +01:10:01.82 0.09035             10.010674017245323 0.7742290972856125    9.543657466672176  GAMA          
3404492619873524403 08:37:18.306 +01:02:08.08 0.09213             9.991790073618404  0.5888562091053288    9.779290498516788  GAMA          
3406027538105920206 09:07:49.454 +00:03:24.48 0.07705             9.987199392397077  0.91859215709591      9.321972360704393  GAMA          
3406045130291968629 09:04:49.757 +00:04:35.22 0.0959              9.907261689062574  0.6696028603981741    9.583896961735881  GAMA          
3406089110757074134 09:04:08.283 +00:10:54.40 0.07668339          10.068389743968469 0.512446141641446     9.960801191494763  SDSS          
3406128693175682266 09:04:25.507 +00:22:00.52 0.09615             10.127090107872988 0.7446373051635726    9.700703087883403  GAMA          
3406146285361712042 09:08:08.200 +00:32:26.52 0.09556             9.984489153507665  0.6783499825256291    9.649114627499976  GAMA          
3406150683408219903 09:07:40.233 +00:28:33.60 0.07773             9.056555917251394  0.30064757731033      9.239766793604312  GAMA          
3406163877547764899 09:05:03.605 +00:31:42.78 0.07731947          9.741833864361846  0.4990215747904586    9.652677242174546  SDSS          
3406163877547772167 09:05:29.287 +00:35:05.54 0.07109             9.778753858941878  0.4796187591637072    9.716237302610107  GAMA          
3406185867780316913 09:08:00.189 +00:44:33.39 0.07738             9.418944538271179  0.4803509309448666    9.355422710083877  GAMA          
3406207858012880514 09:04:38.930 +00:46:04.07 0.07161             9.579396681305616  0.43159808636723834   9.582812508723398  GAMA          
3406229848245421101 09:07:36.167 +00:50:57.31 0.07058             10.03175852783209  0.9234920965303467    9.359803879295924  GAMA          
3406229848245433130 09:07:15.920 +00:57:24.39 0.06858             8.075589584936166  -0.059517009029160066 8.753306438333203  GAMA          
3406234246291940229 09:06:19.508 +00:57:10.14 0.07047             9.813247331264558  0.7179102723487705    9.423556527329696  GAMA          
3406234246291940404 09:06:27.672 +00:57:39.36 0.06929             9.866224320300244  0.7487497602272448    9.434190899508236  GAMA          
3406243042384950716 09:05:14.355 +00:50:22.14 0.06992             9.41093502348715   0.48607269506878653   9.339557213157706  GAMA          
3406273828710528097 09:06:53.926 +01:01:45.72 0.07706             9.319329630800913  0.4054301545925701    9.358674028545314  GAMA          
3406291420896584345 09:03:35.846 +01:04:00.39 0.07073             9.60384837451438   0.5929676121860344    9.385703842982954  GAMA          
3406309013082634540 09:07:21.906 +01:22:15.69 0.09253             9.671968838684322  0.46238945005888554   9.633108123753471  GAMA          
3406326605268676268 09:04:10.018 +01:17:29.74 0.09347             10.28471035098979  0.8418544323680816    9.724844215348416  GAMA          
3406326605268677241 09:04:46.634 +01:17:21.46 0.09797             9.526015991893637  0.38998110691500154   9.58657193209934   GAMA          
3406326605268680550 09:04:47.923 +01:19:07.39 0.09594             10.10880883160603  0.7304469051134354    9.701905230885282  GAMA          
3406331003315181629 09:03:33.636 +01:13:36.16 0.09719             10.145657504729478 0.8107391137400837    9.628512701564343  GAMA          
3406331003315198000 09:03:28.528 +01:20:29.88 0.09354             9.94574564066019   0.6491783702592528    9.650423738294236  GAMA          
3406331003315199190 09:03:35.338 +01:21:12.34 0.07087568          9.979912417180865  0.5157650629028177    9.867766985815296  SDSS          
3406331003315199305 09:03:30.058 +01:21:13.07 0.07094906          9.604857833364715  0.6922681400173982    9.250373677120828  SDSS          
3406335401361695438 09:03:04.609 +01:14:50.78 0.09393             9.805759902522274  0.5735665385984599    9.614253045026588  GAMA          
3406335401361696071 09:02:53.820 +01:14:56.50 0.08016             9.310212758542475  0.5354684480750347    9.171014579335452  GAMA          
3406335401361702495 09:03:13.309 +01:17:59.31 0.09319             10.11718451113084  0.6820555468622316    9.776722245288997  GAMA          
3406339799408204725 09:02:20.562 +01:13:40.61 0.09701             10.045959274956983 0.7315574759389226    9.637530860492843  GAMA          
3406383779873327269 09:13:57.338 +00:04:20.28 0.09257             10.140448258428677 0.7580720148990536    9.695615381972276  GAMA          
3406414566198904842 09:09:04.504 +00:03:43.53 0.07813486          10.156254345292842 0.5674569099887982    9.973136007878223  SDSS          
3406423362291914067 09:13:59.537 +00:06:23.72 0.09209             9.780634151899308  0.6924271262800796    9.425931707516758  GAMA          
3406445352524473355 09:10:15.701 +00:09:32.44 0.09399             10.121988743818772 0.6915182085932546    9.768534243420232  GAMA          
3406449750570977537 09:09:32.437 +00:05:38.89 0.07016             9.494654922960358  0.670806946221838     9.169636985797775  GAMA          
3406454148617500921 09:09:10.366 +00:13:01.01 0.08737             9.314871226237587  0.4152298827731973    9.340760597189988  GAMA          
3406454148617506434 09:08:48.412 +00:15:48.62 0.0778              8.917495377069729  0.21222943531867072   9.222104362377195  GAMA          
3406454148617507717 09:08:50.827 +00:16:06.32 0.07798807          9.111557969531267  0.21790650865542455   9.40837233314737   SDSS          
3406471740803535489 09:12:25.591 +00:20:47.88 0.08764447          10.29483520333354  0.5600255991304861    10.121920055727383 SDSS          
3406480536896560765 09:11:15.741 +00:22:34.41 0.0694              9.44957677654154   0.39580723299859877   9.502133445634465  GAMA          
3406484934943068659 09:10:18.904 +00:18:06.72 0.06919             9.476739238904283  0.3568360324428246    9.582803366360285  GAMA          
3406489332989585551 09:09:28.886 +00:20:09.22 0.06883             10.146476857681039 1.0541714237224455    9.295099492910122  GAMA          
3406489332989592377 09:09:32.339 +00:24:24.86 0.09354838          9.787315751498395  0.4275062724075493    9.79634963948283   SDSS          
3406489332989596815 09:09:44.849 +00:26:19.49 0.07052             9.772728848785365  0.6405359488756118    9.48927299097915   GAMA          
3406493731036093070 09:09:03.326 +00:20:31.11 0.09417555          10.296290455282014 0.6649623603453593    9.979297134527837  SDSS          
3406520119315175724 09:10:48.137 +00:37:50.86 0.09408             9.654770712116349  0.4917061220947959    9.575658206480194  GAMA          
3406528915408185076 09:09:58.879 +00:34:12.44 0.06822             8.947586449733604  0.3234632800158862    9.099471366271793  GAMA          
3406533313454689749 09:09:00.017 +00:28:36.13 0.09413             9.881208844586588  0.7210983678851561    9.487140785480268  GAMA          
3406533313454691920 09:09:10.638 +00:30:04.14 0.0936              9.69707307517163   0.3735308597252569    9.780215204768853  GAMA          
3406533313454697269 09:08:43.681 +00:32:58.06 0.09437             10.264888085647152 0.8678683240660308    9.66930487670449   GAMA          
3406568497826784723 09:09:15.069 +00:45:05.69 0.07048             9.454338790600485  0.4713122870242003    9.403227020516258  GAMA          
3406603682198871256 09:10:08.142 +00:52:25.34 0.09462             9.747516280840795  0.37452855213100456   9.829288578764926  GAMA          
3406603682198881872 09:10:26.571 +00:58:56.01 0.09467             9.723594332623389  0.36815336657507736   9.814119760315808  GAMA          
3406630070477941649 09:12:43.431 +01:04:17.63 0.08608             9.160329421319132  0.19021509877146822   9.495164090705906  GAMA          
3406740021640721428 09:19:42.401 +00:00:41.34 0.06954             9.128679605613184  0.34078957059815995   9.256775525181911  GAMA          
3406740021640722639 09:19:39.545 +00:01:05.19 0.06927             9.89105223308095   0.608459306925311     9.6516376046725    GAMA          
3406744419687231832 09:19:27.806 +00:01:33.42 0.08511             10.049652351122656 0.7781017868304965    9.577318597804386  GAMA          
3406757613826769786 09:16:51.605 +00:04:48.71 0.0916              9.947240711586048  0.7631074508829973    9.495494181523693  GAMA          
3406762011873285253 09:16:15.761 +00:01:55.40 0.09168             9.752774429979366  0.5992409645393638    9.52601658566682   GAMA          
3406784002105833606 09:19:14.329 +00:08:21.90 0.06932934          9.540032206775225  0.4585619353844938    9.506426669492315  SDSS          
3406784002105843153 09:19:09.022 +00:12:33.61 0.0913              9.56268701123476   0.482512019708111     9.496198008175522  GAMA          
3406792798198841233 09:17:54.973 +00:06:02.31 0.06857             9.328254433087382  0.5472659922350631    9.17285822574864   GAMA          
3406792798198846455 09:17:27.294 +00:09:07.74 0.06939571          10.28668071504813  0.6238807585545649    10.026092433552712 SDSS          
3406792798198851499 09:17:57.443 +00:12:58.78 0.09155             10.02708514349776  0.5804025346086064    9.826192463480144  GAMA          
3406797196245366334 09:16:53.708 +00:11:29.00 0.09187068          10.294218915199675 0.613598495804856     10.047748180459607 SDSS          
3406801594291880824 09:16:16.881 +00:11:57.94 0.09192231          9.996020355423624  0.44474494792208696   9.981385541926599  SDSS          
3406801594291883584 09:16:18.878 +00:12:28.53 0.09184             9.91684853719069   0.542703287247091     9.767716923800434  GAMA          
3406810390384903104 09:15:02.721 +00:13:01.68 0.06633             9.421376125805144  0.8074604455479322    8.908732934067833  GAMA          
3406819186477925527 09:19:44.733 +00:22:21.58 0.09056             10.291287276450664 0.7863855470411051    9.807579920363226  GAMA          
3406836778663951776 09:17:00.837 +00:16:45.75 0.08821             9.582935196105037  0.4323918246259153    9.585261220893656  GAMA          
3406841176710473728 09:16:12.883 +00:19:25.45 0.07023             9.248980365644492  0.37199561913585355   9.334230380570965  GAMA          
3406841176710474279 09:16:05.171 +00:19:36.83 0.09204             9.580960390058749  0.4704539175994207    9.531027161194745  GAMA          
3406845574756997352 09:15:42.392 +00:25:13.63 0.069               9.430607546234741  0.35392395656931      9.540669953865079  GAMA          
3406849972803509317 09:14:28.417 +00:26:43.88 0.06701             9.083977668469208  0.36239486939300286   9.182409512792615  GAMA          
3406854370850002156 09:14:16.716 +00:17:34.09 0.06992             9.6538064232665    0.5633058411479965    9.476387503370301  GAMA          
3406854370850002268 09:14:12.934 +00:17:31.72 0.0693              10.248147621657449 0.8065880601482539    9.736702215073898  GAMA          
3406867564989551103 09:18:21.710 +00:37:40.89 0.08730765          10.093216241513804 0.6807882502926994    9.754493973861928  SDSS          
3406867564989552489 09:18:22.222 +00:38:21.53 0.08749             9.386426417415953  0.42862128696248175   9.393929390416465  GAMA          
3406880759129078172 09:16:32.594 +00:34:23.96 0.06827             9.254779192757114  0.46485465690675254   9.212533748824143  GAMA          
3406880759129079251 09:16:29.054 +00:36:12.56 0.07029068          10.161881644124731 0.692912490286596     9.806512794961234  SDSS          
3406911545454654901 09:17:51.344 +00:48:36.95 0.0931              9.735631843685669  0.49811589078633506   9.64771872563603   GAMA          
3406915943501157466 09:16:55.688 +00:42:16.05 0.08041             9.569428739388952  0.636250604071168     9.291856659999238  GAMA          
3406942331780232202 09:19:27.635 +00:56:12.08 0.08487022          10.210066026266123 0.4924824744508608    10.12988758884509  SDSS          
3406942331780232203 09:19:27.705 +00:56:25.37 0.08417             8.764993444362124  0.31837929568623735   8.923858671384922  GAMA          
3406942331780240885 09:19:28.596 +01:00:56.53 0.08721             10.001935246128175 0.6056412574579141    9.766389799638459  GAMA          
3406946729826742189 09:18:34.528 +00:53:22.20 0.08704             9.501949674252115  0.34521330177298293   9.62397181091781   GAMA          
3406951127873255098 09:18:01.532 +00:57:32.81 0.08046             9.766327179506414  0.5542128402004596    9.601392949911183  GAMA          
3406964322012777844 09:15:28.703 +00:53:28.84 0.09612             9.90481754361531   0.45956736618748334   9.869831549839896  GAMA          
3406973118105808116 09:14:04.881 +00:53:59.18 0.06856             9.663242351486584  0.5445691391847961    9.51154892338586   GAMA          
3406977516152311697 09:19:55.901 +01:02:15.44 0.08775             10.246642552261374 0.7625235141236065    9.795697767369662  GAMA          
3406981914198825899 09:19:30.207 +01:04:48.80 0.08692             10.010156011336798 0.8336053219852897    9.461615904250996  GAMA          
3406981914198828656 09:19:00.840 +01:06:45.38 0.08751             9.911490276821546  0.5814958464075342    9.709096479704     GAMA          
3406986312245349454 09:18:29.591 +01:07:08.11 0.09421             10.26828681931791  0.8338304144828474    9.719437660232959  GAMA          
3406986312245350236 09:18:34.794 +01:07:59.51 0.08706             10.086302842641253 0.7146948506113155    9.701026812751916  GAMA          
3406986312245352966 09:18:46.330 +01:08:39.49 0.08064             8.999840105568115  0.2596627151503752    9.23932319766665   GAMA          
3406986312245353461 09:18:50.918 +01:08:34.44 0.08619             9.540987504393522  0.28107015066668456   9.751078187528163  GAMA          
3406986312245355195 09:18:48.454 +01:09:28.49 0.08764             10.155288670463833 0.786736204761091     9.671099861326855  GAMA          
3407025894663930354 09:18:48.908 +01:13:11.28 0.08904             10.183338376431072 0.7910201662589154    9.693267688157581  GAMA          
3407025894663930459 09:18:22.655 +01:12:48.02 0.08028573          10.221843312046303 0.5880023774069961    10.010516047866497 SDSS          
3407025894663932125 09:18:48.441 +01:14:17.80 0.08735             10.142049025605054 0.7894188589915169    9.654176932209703  GAMA          
3407025894663932206 09:18:43.730 +01:13:46.97 0.08754             9.918658342198677  0.7384026696802782    9.500831476727656  GAMA          
3407025894663936590 09:18:17.491 +01:16:11.96 0.08614             9.874996601545432  0.7522782608813918    9.43811854935528   GAMA          
3407030292710461057 09:17:30.302 +01:22:52.71 0.09891             9.365057989410342  0.35430432194729217   9.474598155376711  GAMA          
3407043486849979297 09:15:53.841 +01:14:25.69 0.07582             9.628029753913863  0.4615216436820321    9.590360537138434  GAMA          
3407069875129042745 09:18:01.156 +01:27:50.00 0.07796             9.408717420140857  0.5704517424143772    9.221487177805917  GAMA          
3407078671222067387 09:16:27.951 +01:24:26.58 0.07876             9.719070110965477  0.44616292780604244   9.702488411087781  GAMA          
3407140243873248423 09:25:14.594 +00:14:26.52 0.07361563          9.724146184576425  0.36920368420993266   9.813229526156187  SDSS          
3407149039966274997 09:23:58.647 +00:16:13.45 0.07051044          9.949745080741744  0.5825631459062639    9.745885881412443  SDSS          
3407162234105795348 09:21:10.069 +00:12:53.86 0.08779             9.833473049559682  0.7044030898889685    9.462327607142129  GAMA          
3407162234105800532 09:21:22.240 +00:15:16.82 0.08665             9.146458401371614  0.2861796761472298    9.349533706021468  GAMA          
3407171030198800092 09:20:14.899 +00:06:21.66 0.0872              9.89968579651899   0.7755626181401347    9.430838321812585  GAMA          
3407188622384850212 09:23:59.808 +00:17:52.94 0.08638             10.244770853963983 0.786953362980213     9.760283886592152  GAMA          
3407188622384850531 09:23:57.770 +00:18:09.53 0.07019755          9.558618297569248  0.4313783680918072    9.562335798179197  SDSS          
3407206214570897682 09:20:30.581 +00:21:39.33 0.08735             9.413369041634173  0.4225186945036752    9.429250874080626  GAMA          
3407228204803469483 09:23:32.345 +00:37:25.42 0.07055             8.937434556006469  0.47115740930403277   8.886535433032032  GAMA          
3407232602849963361 09:22:35.795 +00:30:31.78 0.07047             9.120912632113429  0.4001703134201013    9.16747879178763   GAMA          
3407232602849970789 09:23:18.092 +00:33:41.18 0.08758263          10.165455350263926 0.6424988753772891    9.879304394370909  SDSS          
3407245796989492467 09:20:26.271 +00:29:05.16 0.0878978           10.116081389334676 0.5999028895353214    9.88841472200268   SDSS          
3407245796989509443 09:20:30.871 +00:37:07.99 0.08796             9.384307292285653  0.5525025718129027    9.221721261186538  GAMA          
3407320563780187778 09:21:32.868 +00:53:09.95 0.08296             9.453232918801069  0.4779335341191768    9.393030176455438  GAMA          
3407324961826697510 09:20:26.553 +00:54:33.35 0.08549             9.517101989297666  0.4319318777412578    9.52005952115892   GAMA          
3407329359873200306 09:20:04.672 +00:52:58.96 0.08828             10.050915628479276 0.6856328460528243    9.705541730848749  GAMA          
3407346952059248672 09:23:37.190 +01:02:05.46 0.08732             9.498030501514695  0.4084688835934985    9.533202724340821  GAMA          
3407364544245306874 09:20:24.780 +01:08:17.54 0.08511             9.233135021506536  0.34086191603937305   9.361131610784476  GAMA          
3407368942291802769 09:20:05.746 +01:04:39.13 0.08663             9.457306273657835  0.5705529962616973    9.269937009790524  GAMA          
3407368942291804398 09:20:03.690 +01:04:49.16 0.08723             9.551607417073354  0.42722909734036674   9.561021866425031  GAMA          
3407395330570889694 09:22:11.983 +01:22:31.76 0.07086             9.221778649518065  0.48287527900756644   9.154790891440676  GAMA          
3407399728617400060 09:21:31.268 +01:23:14.15 0.09418             9.49849544185622   0.47730581755922735   9.4391545543474    GAMA          
3407443709082482361 09:20:39.086 +01:23:49.46 0.08906997          10.280530536607598 0.8002361304797991    9.777806329458834  SDSS          
3407492087594130737 09:31:38.783 +00:14:28.71 0.07267125          10.023145981384795 0.6868166983487749    9.676146654551927  SDSS          
3407531670012713168 09:31:41.264 +00:17:51.73 0.0905238           9.320083128329536  0.5830867510693154    9.115505019111366  SDSS          
3407544864152260832 09:29:22.692 +00:22:03.70 0.07441089          9.828071637802362  0.5064178662180023    9.728759907485044  SDSS          
3407553660245271121 09:28:25.192 +00:17:33.00 0.07480577          10.252773193672848 0.6933806370887945    9.896761578949933  SDSS          
3407553660245289086 09:28:07.137 +00:24:20.04 0.07486316          10.189164151721416 0.6783136150823245    9.853839558213384  SDSS          
3407558058291781821 09:27:09.072 +00:16:42.11 0.07405829          10.057351393492489 0.6555231111959031    9.753318161820514  SDSS          
3407558058291785543 09:27:36.973 +00:18:18.77 0.07316269          10.258255238146676 0.6477993432910536    9.964826739808059  SDSS          
3407575650477843925 09:31:30.120 +00:38:37.63 0.07030682          10.261141756803772 0.5331278652119373    10.125157197867782 SDSS          
3407588844617377053 09:29:04.809 +00:37:41.94 0.07466048          10.08394317522062  0.6179234453701387    9.83153428472742   SDSS          
3407637223128998092 09:27:30.605 +00:48:06.46 0.07808124          10.100889630843044 0.5990350532151661    9.874414502778622  SDSS          
3407672407501072345 09:28:03.648 +00:53:20.07 0.07580783          9.21176706692504   0.260173158186        9.450549320735663  SDSS          
3407681203594108836 09:27:01.246 +00:58:48.09 0.08782052          10.190770958924716 0.5106453920034623    10.085654835703963 SDSS          
3407685601640621348 09:26:11.024 +01:00:40.97 0.06981889          9.925787002024123  0.5702199629283095    9.738874992923554  SDSS          
3407813144989428459 09:37:04.932 +00:04:10.10 0.06771739          9.686845589690016  0.41213273213472873   9.716987348469033  SDSS          
3407826339128979063 09:34:54.806 +00:05:17.73 0.09027317          10.126155918475474 1.1700899028986442    9.115622481795635  SDSS          
3407857125454545981 09:36:10.598 +00:16:19.26 0.08781306          9.909338040567677  0.4654476385419259    9.866278432849613  SDSS          
3407958280524293652 09:32:21.022 +00:30:23.57 0.07185787          10.082483065973172 0.7090828350349627    9.704912333470167  SDSS          
3408059435594052110 09:35:20.561 +01:05:57.31 0.07704258          9.612883932427644  0.36949706993283915   9.701564455409857  SDSS          
3408059435594059742 09:35:19.754 +01:10:09.84 0.07101727          9.40927006549925   0.5547888308659136    9.243545000720351  SDSS          
3408103416059165185 09:34:58.641 +01:17:06.83 0.08752107          10.115017643979959 0.5395179813747749    9.970259455552394  SDSS          
3408103416059175818 09:34:56.322 +01:21:37.38 0.08807164          9.901529479778556  0.46317617006521195   9.86158859827902   SDSS          
3408332114477729170 09:42:09.884 +00:47:43.71 0.09888644          10.232190152420271 0.6069587658618116    9.994835766892004  SDSS          
3408340910570759218 09:40:31.847 +00:49:37.88 0.08350793          10.025708923835918 0.518643404464356     9.909611529506357  SDSS          
3408415677361441715 09:41:23.449 +01:04:38.76 0.08884182          9.845294729343975  0.47690643081473993   9.786502199835336  SDSS          
3408424473454463410 09:40:12.723 +01:02:36.52 0.07911024          10.044902565147016 0.5810964966333355    9.843057075269446  SDSS          
3408560812896305296 09:49:37.291 +00:06:41.01 0.06903543          10.10309733561157  0.632084780330656     9.83124493221758   SDSS          
3408595997268388772 09:43:45.261 +00:09:03.61 0.08002961          9.87836611502776   0.5015939911631158    9.785677565160801  SDSS          
3408776317175344731 09:46:53.944 +01:01:51.98 0.08645536          10.294498145800233 0.6779867937243432    9.95962227801671   SDSS          
3408921452710229323 09:54:54.934 +00:11:19.93 0.0944446           10.067339439614248 0.5437894901411845    9.916716469650401  SDSS          
3408943442942782547 09:51:07.020 +00:13:34.62 0.07421976          9.489047024684002  0.26700047162385726   9.718455377144446  SDSS          
3408996219500907006 09:55:13.266 +00:29:18.20 0.07153107          9.297260354068362  0.1523361922392696    9.684102762123844  SDSS          
3409005015593932993 09:54:14.977 +00:33:52.37 0.07986128          10.298178073841179 0.8403568721072635    9.740368088437906  SDSS          
3409009413640443820 09:53:39.320 +00:35:43.11 0.09474918          9.911443715738788  0.37450498709797986   9.993248368453262  SDSS          
3409013811686955412 09:52:57.246 +00:32:58.26 0.07917745          9.748073868835341  0.4679839383513307    9.701531921478963  SDSS          
3409013811686955602 09:52:16.495 +00:32:51.29 0.0766883           9.997876816507668  0.47475864336771767   9.942033199163792  SDSS          
3409044598012537149 09:54:09.714 +00:46:06.52 0.09006838          10.196830021064422 0.6609845810806765    9.885298191240652  SDSS          
3409088578477641505 09:53:18.234 +00:53:21.89 0.09498237          10.20059037345462  0.6463211733709742    9.909191402416273  SDSS          
3409088578477649816 09:53:12.343 +00:58:18.84 0.09804763          10.158974494103155 0.5651455948818245    9.97902959233041   SDSS          
3409097374570663266 09:51:58.393 +00:56:11.11 0.0880089           10.173651394284999 0.6454611061843789    9.883433295493846  SDSS          
3409097374570667223 09:52:08.539 +00:58:23.44 0.08794834          10.150772835697236 0.6826879075300879    9.809442338658425  SDSS          
3409132558942751117 09:52:55.813 +01:04:17.31 0.09863139          10.059177043541956 0.3988587154530881    10.107544027224867 SDSS          
3409176539407886826 09:52:00.749 +01:22:41.18 0.07405769          10.075091016987779 0.6969503041423085    9.714178249400389  SDSS          
3409180937454392675 09:50:53.467 +01:23:36.44 0.07217216          10.195715176187045 0.6645791859176597    9.879247953922098  SDSS          
3409194131593906207 09:55:30.948 +01:28:57.23 0.0925188           10.216869706599049 0.5290492214363619    10.086485125566924 SDSS          
3409211723779952312 09:52:28.103 +01:27:48.18 0.09339184          10.159657765180318 0.6077434649529181    9.921225987799962  SDSS          
3409273296431115748 10:01:27.737 +00:09:18.17 0.06608569          9.896176337277044  0.6423002453160025    9.610298100458174  SDSS          
3409277694477635515 10:01:01.718 +00:12:52.56 0.09174398          9.763211447099346  0.589243037118848     9.550180757135168  SDSS          
3409290888617149325 09:58:18.275 +00:06:00.00 0.07309938          10.143544054322055 0.6911385123449425    9.79061087687245   SDSS          
3409295286663672888 09:57:56.232 +00:12:23.02 0.06499501          10.140193954406959 0.6840173088341643    9.797038189377652  SDSS          
3409299684710170720 09:56:52.535 +00:05:56.10 0.07429044          9.774708574178364  0.41365682291525624   9.802757756315717  SDSS          
3409343665175298602 09:56:02.179 +00:26:24.66 0.08823899          9.854706735938043  0.3372190818775834    9.987704936520121  SDSS          
3409370053454356307 09:58:24.620 +00:32:03.07 0.09259247          10.201151672952415 0.5314139362873073    10.067520338429942 SDSS          
3409383247593889146 09:56:14.431 +00:30:33.90 0.08021554          10.034311703604862 0.5621711391304993    9.858450729578687  SDSS          
3409453616338074322 09:57:25.571 +01:00:12.63 0.06605762          10.288334474958457 0.7389925654873302    9.869697682544352  SDSS          
3409458014384585451 09:57:21.274 +01:00:13.18 0.08696617          9.937096209789903  0.48310995542281404   9.86978624099438   SDSS          
3409458014384587684 09:57:16.659 +01:01:20.93 0.08606229          10.179619297593076 0.8297237554510705    9.636408581358756  SDSS          
3409466810477609133 09:55:37.583 +01:00:04.50 0.08058519          10.071117206062112 0.4713199583982209    10.019994903181356 SDSS          
3409475606570632096 10:00:39.976 +01:04:06.55 0.09363134          10.243428007294778 0.5559201233431966    10.076149677944569 SDSS          
3409484402663648884 09:59:17.058 +01:09:12.46 0.07980989          10.221622110125166 0.7728743900689141    9.756465572560547  SDSS          
3409493198756669185 09:58:05.876 +01:06:33.71 0.08112247          10.075842615950434 0.47953353030662604   10.013443078839435 SDSS          
3409523985082231315 09:58:58.990 +01:16:37.61 0.07146141          10.219348061665263 0.6704106230816118    9.89487427617421   SDSS          
3409559169454323009 10:00:19.819 +01:26:11.12 0.08264167          10.275232064895425 0.5905138719878265    10.060456518656139 SDSS          
3409651528431078145 10:04:03.696 +00:09:00.28 0.06659939          9.3950585696214    0.3843788318765843    9.463306433454848  SDSS          
3409655926477582316 10:03:00.246 +00:09:32.07 0.09882391          10.082697751037516 0.4048180433047261    10.122882577580128 SDSS          
3409660324524108591 10:01:56.582 +00:11:16.07 0.06621388          10.096855549638066 0.7452224177557054    9.669665170059483  SDSS          
3409682314756649342 10:05:14.522 +00:20:17.07 0.09435425          9.982502398990192  0.32369530865363183   10.134068740208756 SDSS          
3409691110849672936 10:03:46.189 +00:25:50.15 0.07577504          9.732042976384825  0.32020141508963307   9.88840643346676   SDSS          
3409704304989215073 10:01:41.571 +00:27:46.90 0.09836945          10.253542122514839 0.6914505984337007    9.900180450865367  SDSS          
3409713101082222212 10:06:56.068 +00:30:06.43 0.06864624          9.949246031027641  0.5252194942446797    9.824119665429697  SDSS          
3409739489361291877 10:02:18.565 +00:33:16.84 0.09424079          9.921680988615472  0.6439605510289039    9.633523152052787  SDSS          
3409739489361302256 10:01:55.936 +00:37:47.48 0.08547033          10.22613575009494  0.7170274033967994    9.837657125231134  SDSS          
3409748285454329375 10:07:23.342 +00:48:22.46 0.09636237          10.136219435500106 0.4957824984214077    10.051510065167513 SDSS          
3409779071779907963 10:02:22.367 +00:49:22.61 0.08082879          9.983294010910315  0.4843051813898686    9.914342996862025  SDSS          
3409801062012462176 10:05:21.178 +00:58:57.49 0.09637255          10.18555036023407  0.7875310121203599    9.700270280592814  SDSS          
3409853838570595505 10:03:16.002 +01:08:38.45 0.06763194          9.781467790959066  0.35765370123368445   9.886409259165216  SDSS          
3409853838570596683 10:03:12.814 +01:08:55.94 0.06763151          10.22517769357753  0.6680838169444501    9.9038986129128    SDSS          
3409928605361259185 10:03:40.073 +01:24:17.34 0.06476146          9.683771905785452  0.532084663784216     9.549219662409723  SDSS          
3409968187779876885 10:09:22.275 +00:00:48.16 0.09199307          9.697901363127407  0.1607724382395283    10.073160805424536 SDSS          
3410020964338011748 10:07:25.026 +00:11:10.75 0.09584994          10.09228602219126  0.8342424451594767    9.542871144987298  SDSS          
3410051750663573641 10:08:50.149 +00:17:56.64 0.06861174          10.172043899355188 0.7433534216916254    9.747419651372587  SDSS          
3410078138942642491 10:11:07.094 +00:30:19.64 0.09453683          9.862192943019778  0.2549488329109384    10.10814819543306  SDSS          
3410117721361258457 10:11:16.379 +00:47:03.15 0.08277715          10.21842475425451  0.660106290793723     9.908098816994729  SDSS          
3410117721361261347 10:10:51.808 +00:48:17.49 0.0943777           9.558806785907606  0.2963244133697239    9.747953366350975  SDSS          
3410139711593804110 10:07:37.841 +00:42:17.54 0.06898676          9.518143907265598  0.632958452511343     9.245091951967524  SDSS          
3410170497919370865 10:09:02.544 +00:52:21.99 0.06713983          10.15099086834212  0.7404226669604927    9.730390546605364  SDSS          
3410188090105419546 10:12:50.691 +01:02:47.27 0.07140491          9.373556281197306  0.28660837627106706   9.57604298057713   SDSS          
3410192488151955504 10:12:02.708 +01:12:27.14 0.07161535          9.692859868466812  0.5670239557651545    9.510335977201255  SDSS          
3410214478384503553 10:08:11.913 +01:11:51.56 0.06954978          10.230694268891218 0.723462433395248     9.833380347839542  SDSS          
3410267254942619638 10:12:25.089 +01:25:23.74 0.09476848          9.938668166367755  0.5042759359936446    9.842297306248481  SDSS          
3410328827593805634 10:14:59.435 +00:05:05.11 0.08168874          9.463555510617654  0.39593511384416835   9.51593659930961   SDSS          
3410333225640314752 10:14:04.023 +00:05:15.48 0.09031056          10.127519496438678 0.6220227398099422    9.869482274679628  SDSS          
3410342021733305095 10:19:11.835 +00:07:12.48 0.09454246          10.281382720600865 0.6030970994725479    10.049330403025056 SDSS          
3410346419779825839 10:18:32.920 +00:11:24.13 0.07206945          10.294011169349151 0.6684673170454001    9.972205543045817  SDSS          
3410346419779828911 10:18:12.272 +00:13:15.92 0.09437191          10.249145182801513 0.5253265043904277    10.123871892273456 SDSS          
3410350817826344774 10:17:49.192 +00:16:07.71 0.09737416          10.066961427525271 0.6582667380526166    9.75916119617903   SDSS          
3410364011965885164 10:15:40.073 +00:13:40.61 0.08264837          10.260839434599784 0.5238813797729396    10.137550300171538 SDSS          
3410386002198416871 10:18:09.994 +00:18:53.59 0.09658662          10.2957606136662   0.4900813900426632    10.218878865137624 SDSS          
3410386002198422116 10:18:19.214 +00:21:56.72 0.09566105          10.226432421088559 0.5257177210758708    10.100621990051387 SDSS          
3410403594384480651 10:15:46.893 +00:26:59.66 0.09473247          10.101833353114023 0.4956101147609581    10.017360665547226 SDSS          
3410425584617031572 10:18:25.996 +00:38:08.66 0.0765985           10.193171195673303 0.6763981855163105    9.860476486959408  SDSS          
3410434380710037898 10:17:23.521 +00:28:30.61 0.09517838          9.674140820243576  0.3547257735521373    9.78310233315649   SDSS          
3410443176803061942 10:15:38.269 +00:30:01.03 0.07067875          10.275938868133759 0.7774841715982655    9.80445310052934   SDSS          
3410478361175161690 10:16:05.898 +00:44:09.42 0.07929747          9.56154005016501   0.2961425069017256    9.750936388188942  SDSS          
3410500351407709472 10:19:11.101 +00:56:03.26 0.09790229          10.2631179541818   0.5981813706836492    10.037814932233148 SDSS          
3410522341640276806 10:15:19.084 +00:59:28.21 0.07164954          9.846292707114547  0.4324113972336299    9.848591858712773  SDSS          
3410522341640278846 10:15:30.071 +01:01:18.79 0.07115626          9.675069947238551  0.3897451531300244    9.735949851991027  SDSS          
3410557526012360119 10:16:11.069 +01:02:39.15 0.06542045          9.833056086928691  0.5306939647876284    9.700413273275277  SDSS          
3410592710384437363 10:17:23.959 +01:17:56.99 0.07148392          9.834349163510376  0.49645378489493136   9.748718116849636  SDSS          
3410610302570487248 10:13:52.822 +01:16:37.18 0.09499686          10.122923551127984 0.5736456362528165    9.931308092552866  SDSS          
3410663079128621889 10:24:30.834 +00:03:31.79 0.09629153          10.27509666055471  0.5569950727615124    10.106342425653152 SDSS          
3410707059593728922 10:23:53.505 +00:09:12.38 0.09221534          10.119567994625173 0.5085053047930572    10.017390211144306 SDSS          
3410711457640236275 10:23:16.517 +00:06:12.05 0.09915552          10.179196257058083 0.4995684906788226    10.089288719356059 SDSS          
3410715855686757532 10:21:58.244 +00:13:33.49 0.07153392          10.167364868488656 0.8057732080003254    9.65703825390421   SDSS          
3410724651779770298 10:20:53.931 +00:07:22.01 0.07224173          10.008677670748032 0.6054812613662007    9.773351898892239  SDSS          
3410724651779772450 10:20:54.662 +00:09:00.87 0.07121372          10.02895373095494  0.7344794946932086    9.616513384741165  SDSS          
3410751040058837729 10:22:59.187 +00:19:18.81 0.0931733           10.291579544231782 0.5657139161941303    10.11085433729724  SDSS          
3410755438105358757 10:22:35.071 +00:26:17.93 0.07225261          9.861947971879024  0.8544347587732943    9.284809048083291  SDSS          
3410781826384411420 10:24:22.206 +00:27:55.58 0.09727432          10.15514576389185  0.43230088107621606   10.157596654174204 SDSS          
3410781826384423619 10:24:48.572 +00:35:38.07 0.09549566          9.680356677247973  0.3577269553848817    9.78519756750453   SDSS          
3410830204896044264 10:23:07.813 +00:44:37.93 0.07321497          10.230227134165636 0.7749598020946609    9.762207325889667  SDSS          
3410856593175109257 10:24:50.934 +00:57:42.52 0.09411234          10.220969490490194 0.6449781311024417    9.93141451648654   SDSS          
3410865389268134729 10:24:02.930 +00:56:33.43 0.09889144          10.273092334458154 0.6757967770137684    9.941223359618249  SDSS          
3410869787314638932 10:22:58.620 +00:54:40.37 0.09379627          9.904045693767255  0.47155861023711954   9.85259572191169   SDSS          
3410874185361149292 10:22:11.757 +00:52:33.85 0.09409414          10.133581290898658 0.5640175796561249    9.955185154030797  SDSS          
3410878583407657652 10:21:22.811 +00:50:29.72 0.07843224          10.239374074774432 0.736138923462834     9.82465533285996   SDSS          
3410926961919289715 10:20:11.762 +01:09:19.03 0.07831281          9.838497066460482  0.5023000503408797    9.744839097342455  SDSS          
3410931359965791009 10:19:23.978 +01:03:08.20 0.0655569           10.156625106219083 0.8034449976624974    9.649495124428473  SDSS          
3410931359965800379 10:19:18.042 +01:08:33.31 0.07397179          10.012040861026003 0.7185405189000087    9.621484728576291  SDSS          
3410948952151833359 10:22:46.230 +01:12:49.68 0.07329842          10.197191032107824 0.6477407181783219    9.903843026048987  SDSS          
3410953350198356908 10:22:01.464 +01:19:24.60 0.09327161          10.060299926494356 0.4829942087879887    9.993148877828448  SDSS          
3410979738477415752 10:24:22.322 +01:24:43.47 0.09815194          10.145854061368764 0.48169126698954906   10.080491951792112 SDSS          
3411124874012279164 10:25:42.340 +00:18:33.42 0.09590657          10.283055378762922 0.649326883352973     9.987529567919289  SDSS          
3411124874012280032 10:26:10.705 +00:18:50.30 0.09801202          10.175812954920751 0.5975212333415849    9.951416301542755  SDSS          
3411155660337856425 10:27:33.765 +00:32:20.21 0.0729344           10.26646278146488  0.8827568512101915    9.650437624753286  SDSS          
3411208436895997910 10:25:13.691 +00:48:12.15 0.09911747          10.115485529607417 0.5092688828589618    10.012259353442063 SDSS          
3411261213454132203 10:29:55.884 +01:07:50.96 0.08839007          9.995584686539289  0.5385628998212904    9.852137825084657  SDSS          
3411261213454134270 10:29:23.584 +01:09:46.72 0.09728704          10.253103267850248 0.49600596644532646   10.168087075920814 SDSS          
3411335980244815545 10:30:38.307 +01:24:15.89 0.08890028          10.174571226270361 0.5911668743823127    9.958899107743445  SDSS          
3411379960709937504 10:35:39.061 +00:03:20.83 0.06561427          9.846387339270684  0.4036107004763345    9.888229847516676  SDSS          
3411393154849472219 10:32:57.378 +00:02:24.26 0.07216842          10.265906141778164 0.6607090558217642    9.954752608134882  SDSS          
3411393154849478292 10:33:33.912 +00:05:16.98 0.08528272          10.132386740265908 0.6128075171312417    9.887002019244713  SDSS          
3411437135314570675 10:32:45.877 +00:09:09.96 0.06542889          9.991940923808427  0.7125284323505644    9.609639386191102  SDSS          
3411441533361087610 10:31:44.543 +00:12:46.48 0.09655832          10.2383852372589   0.4748811052775239    10.18237347971286  SDSS          
3411467921640156371 10:33:51.804 +00:24:53.67 0.0723849           9.728577396971572  0.5234830923901067    9.605835111119955  SDSS          
3411467921640159241 10:34:04.335 +00:26:18.44 0.06583022          9.829202993550677  0.6438081353127683    9.541254423766246  SDSS          
3411503106012243130 10:34:54.577 +00:33:55.20 0.06565025          9.681399590799352  0.479478996395045     9.619074928748955  SDSS          
3411538290384329643 10:35:20.391 +00:43:04.94 0.06949529          10.014665510146985 0.6880563447635374    9.665964148786648  SDSS          
3411701018105230624 10:35:01.890 +01:25:03.66 0.06562824          9.847419834268782  0.5117074585628374    9.740845493662006  SDSS          
3411810969268017010 10:41:52.062 +00:24:04.44 0.06573834          9.702504156818506  0.41000003310053706   9.735574111371468  SDSS          
3411859347779653425 10:41:03.053 +00:38:29.47 0.08955907          10.192957845033671 0.6385223891791298    9.912266604690725  SDSS          
3411863745826148880 10:40:14.933 +00:33:25.21 0.0837785           9.332509526438296  0.3819833737067869    9.404046354338877  SDSS          
3411929716523810929 10:42:06.370 +00:53:54.56 0.06456476          9.312393984386032  0.5270627666848691    9.184736805727708  SDSS          
3411969298942409234 10:42:36.769 +01:01:37.02 0.09659835          10.269935380825668 0.7979213934819038    9.770389307575014  SDSS          
3411969298942425086 10:42:21.832 +01:11:18.61 0.06716998          9.955287254545905  0.5666631998816312    9.773258681108425  SDSS          
3411978095035447474 10:40:53.450 +01:09:22.11 0.06585152          9.906864811332591  0.5862100661034171    9.697998390572598  SDSS          
3412008881361017686 10:42:03.167 +01:18:06.32 0.07115296          10.11744289527313  0.6394241472164796    9.835513541144904  SDSS          
3412008881361022797 10:42:29.162 +01:21:12.45 0.07242781          10.289266543698325 0.6804166533478063    9.951054478651788  SDSS          
3412035269640085068 10:37:27.232 +01:17:10.27 0.09636489          9.925441073146466  0.49527893655721544   9.84142309325341   SDSS          
3412171609081919789 10:47:27.115 +00:16:57.06 0.07632522          9.77696416754293   0.7574634369583383    9.332966868599133  SDSS          
3412263968058650124 10:45:23.556 +00:39:16.32 0.07191297          10.232262429552527 0.7175479283610451    9.843069123912812  SDSS          
3412268366105165799 10:44:19.416 +00:40:38.48 0.06481998          9.657282879776414  0.5331472446530967    9.521271712867712  SDSS          
3412272764151674501 10:44:02.264 +00:40:21.62 0.07233182          10.0987748725324   0.5969718898961229    9.875132467705024  SDSS          
3412277162198190951 10:43:13.823 +00:43:45.26 0.06427073          10.147900023670157 0.7693247908202172    9.687617085873999  SDSS          
3412307948523768176 10:44:27.037 +00:53:47.61 0.0755624           9.5915496191868    0.36407806517525665   9.687670435701174  SDSS          
3412312346570292468 10:43:32.882 +01:01:08.77 0.07189119          9.958977414486991  0.5296986385493717    9.827701183758704  SDSS          
3412395909453994026 10:43:05.100 +01:14:36.47 0.07242957          10.219446657419056 0.6554022321038158    9.915579392740517  SDSS          
3415153484616455090 11:32:13.748 +00:53:00.49 0.07563497          10.2191992038032   0.8261384765721237    9.680911075469675  SDSS          
3415219455314119185 11:35:05.463 +01:12:42.82 0.07359559          9.896065393748204  0.4224801944025457    9.912000086833508  SDSS          
3415223853360639690 11:34:16.241 +01:18:46.53 0.07257337          10.164919517947215 0.6086930966392092    9.925183896261581  SDSS          
3415237047500175719 11:32:03.863 +01:23:28.42 0.06457914          9.913298408072427  0.49216435285311877   9.833556751605094  SDSS          
3415241445546680902 11:31:19.370 +01:18:28.54 0.0753312           10.142493307422455 0.521982807021643     10.021810913381739 SDSS          
3415263435779238492 11:34:00.809 +01:28:44.69 0.07272289          10.213079573093818 0.5060978961595709    10.114207161666728 SDSS          
3415456949825712902 11:40:52.359 +00:47:32.73 0.07502             9.425915000215353  0.439670916662239     9.418246831638099  GAMA          
3415465745918748704 11:39:01.114 +00:48:02.37 0.09926             9.673895004557712  0.41995688143627563   9.693294206345707  GAMA          
3415478940058268169 11:36:44.381 +00:42:32.54 0.07274529          9.66383152278306   0.39415032650568566   9.718663124490753  SDSS          
3415496532244326555 11:40:34.366 +00:52:24.40 0.07509             10.263435607211187 0.8133600639599214    9.742692239394216  GAMA          
3415496532244328920 11:40:28.940 +00:53:23.28 0.07664             9.527079479764     0.6363751250216363    9.249336433109292  GAMA          
3415496532244340150 11:40:22.865 +00:59:21.34 0.0765              9.727885770822981  0.715460543648694     9.341558444393323  GAMA          
3415514124430384161 11:38:00.285 +00:55:05.29 0.09762309          10.218755788459957 0.5160556444888431    10.106211388576774 SDSS          
3415514124430385483 11:37:44.226 +00:55:31.44 0.09899             10.267932625031916 0.859677857841945     9.683594926214926  GAMA          
3415514124430390211 11:37:28.175 +00:56:53.23 0.07341             9.032670866457844  0.3164838856660631    9.19413849143834   GAMA          
3415514124430396043 11:37:51.508 +00:59:02.65 0.07338             9.643998749632468  0.6335316202842335    9.370159834982214  GAMA          
3415518522476890095 11:36:45.987 +00:53:26.84 0.06701             8.7843218596474    0.41769027567735284   8.806833111142396  GAMA          
3415536114662932176 11:40:36.955 +01:06:29.67 0.07653             9.397298301221737  0.514932425270496     9.286296081325345  GAMA          
3415540512709444241 11:40:18.734 +01:05:34.91 0.07703             9.151444109557982  0.2522708270944922    9.401076263957243  GAMA          
3415540512709448957 11:39:59.190 +01:08:09.43 0.07461             9.499917026375073  0.5759611167445792    9.305122413084765  GAMA          
3415540512709456157 11:39:56.252 +01:10:43.41 0.0754              9.716940021611961  0.6170767802604968    9.465693602314298  GAMA          
3415544910755970670 11:39:35.667 +01:10:54.69 0.07475             9.826359590541523  0.606831664583165     9.589179715068838  GAMA          
3415544910755970901 11:39:09.773 +01:10:31.87 0.09277             9.944631805636435  0.8151555943738132    9.42142317456119   GAMA          
3415549308802465224 11:38:35.177 +01:06:43.21 0.0744343           10.213346299496607 0.7073480151138352    9.838157474745312  SDSS          
3415549308802474120 11:38:32.067 +01:11:41.34 0.0775663           9.05216149900677   0.045982930681513476  9.585026935181052  SDSS          
3415558104895479587 11:36:59.496 +01:01:59.43 0.07392             9.197403479514007  0.3866809074092391    9.262490593641122  GAMA          
3415558104895487684 11:36:56.105 +01:05:14.53 0.09769             9.288350991384927  0.31133587268041774   9.456886838194714  GAMA          
3415558104895494233 11:36:42.197 +01:08:05.92 0.07298             9.610893684510486  0.3865551222044599    9.676153501723762  GAMA          
3415562502942012724 11:36:28.645 +01:11:28.47 0.09367             9.133524122554416  0.4420693313771862    9.12256293057354   GAMA          
3415566900988503280 11:41:53.681 +01:14:33.38 0.08997178          10.14549075834432  0.5071554302994901    10.04516635254312  SDSS          
3415575697081524784 11:40:50.268 +01:13:12.68 0.07664             9.447290065324392  0.5503548694670471    9.287652829546134  GAMA          
3415575697081528784 11:40:25.407 +01:15:24.99 0.06943             9.067053002133399  0.38286423407610115   9.137380408746912  GAMA          
3415575697081540209 11:40:23.435 +01:19:27.40 0.09961177          10.068618190020734 0.44848360498441037   10.048850200377139 SDSS          
3415584493174547391 11:39:25.694 +01:14:24.86 0.07609             9.824044371003893  0.6211189259632145    9.5672480856564    GAMA          
3415584493174553968 11:39:36.350 +01:16:53.35 0.07542             9.267549647039738  0.4175270018618451    9.290285073483425  GAMA          
3415584493174556459 11:38:53.826 +01:17:55.33 0.07658             9.71903122736603   0.6711311726201362    9.393568127358582  GAMA          
3415593289267579441 11:37:33.071 +01:22:28.52 0.07495             9.53829972572787   0.6153819091240864    9.289380364500499  GAMA          
3415597687314074870 11:37:16.591 +01:12:54.83 0.07372             8.984208880839166  0.2654490985497251    9.215747268530393  GAMA          
3415597687314085888 11:36:46.539 +01:18:33.48 0.07293             9.749732819979448  0.4761359442569463    9.69199816851466   GAMA          
3415597687314087937 11:36:42.492 +01:18:57.91 0.07563             9.7316926009728    0.786135036713908     9.248329195564603  GAMA          
3415615279500122889 11:40:47.270 +01:26:17.35 0.07573             9.953805900223015  0.678907909967983     9.617665339836975  GAMA          
3415619677546633673 11:39:53.170 +01:24:58.40 0.07547             9.889810966304962  0.721763589313726     9.494829558177218  GAMA          
3415619677546639639 11:39:54.361 +01:27:46.45 0.07688             9.567751136580318  0.7297056755568089    9.16186524404082   GAMA          
3415619677546641843 11:39:41.093 +01:28:53.39 0.07543             10.236162247885005 0.7619080827298136    9.78606245029697   GAMA          
3415632871686166768 11:37:25.468 +01:24:34.60 0.074               8.85691675485105   0.1445749391958097    9.254415363335204  GAMA          
3415637269732675834 11:36:50.028 +01:25:27.33 0.07449             9.364126518624296  0.4447237886182906    9.349520756851383  GAMA          
3415637269732677039 11:36:49.433 +01:26:00.98 0.0733              9.802937688060288  0.7679435513543266    9.344551192050798  GAMA          
3415637269732680358 11:36:45.574 +01:27:32.90 0.07413             9.478918211282465  0.5391515316313085    9.33466315835268   GAMA          
3415637269732681352 11:37:13.976 +01:28:25.29 0.07491             10.122092086988411 0.7847302453112135    9.640657460176117  GAMA          
3415835181825686992 11:42:37.720 +00:46:11.24 0.0899              9.343358919474401  0.38932255498141954   9.404819051484912  GAMA          
3415835181825690079 11:42:43.515 +00:47:30.08 0.09032             9.68609568566739   0.4379807255995276    9.680748149419237  GAMA          
3415835181825695671 11:42:50.948 +00:49:56.57 0.07510452          10.149916394892655 0.6301994220883929    9.880652588365292  SDSS          
3415852774011730140 11:47:00.443 +00:50:39.38 0.08741             9.484936176106752  0.5312420374684566    9.351540858662561  GAMA          
3415865968151291330 11:44:05.682 +01:01:02.06 0.09267             10.089449686654621 0.702702042000162     9.7206397829884    GAMA          
3415892356430326898 11:46:53.023 +01:02:47.37 0.07605202          9.811138620330084  0.35492985137680655   9.919819934389729  SDSS          
3415892356430347406 11:46:26.533 +01:10:11.20 0.09704             9.709918617214049  0.5694886836767593    9.524010654525858  GAMA          
3415901152523350300 11:44:50.178 +01:01:31.07 0.09061087          9.92117727365939   0.5844343230016897    9.71474894817807   SDSS          
3415905550569862354 11:44:14.467 +01:03:51.82 0.09245             10.059898944137911 0.8141386295468632    9.538086605770069  GAMA          
3415905550569872709 11:44:12.121 +01:07:45.77 0.09272             9.838087511275692  0.6960453074462818    9.478417304151947  GAMA          
3415909948616378188 11:43:52.627 +01:04:18.78 0.0757285           9.947598457800895  0.586377753355556     9.738501802443716  SDSS          
3415914346662899944 11:42:50.744 +01:08:19.11 0.06842             9.436964822673007  0.3587724631811392    9.540370230725303  GAMA          
3415923142755911907 11:47:53.250 +01:18:24.58 0.07624             9.657737461232461  0.5811180750079372    9.455862344246563  GAMA          
3415927540802416462 11:47:47.499 +01:15:11.54 0.09291             9.808448954656862  0.7074245277190174    9.43315507809865   GAMA          
3415927540802417949 11:47:13.850 +01:15:51.81 0.0766              9.993252215856602  0.7990110719302033    9.492210014096433  GAMA          
3415953929081483406 11:42:38.753 +01:13:36.20 0.07487719          9.912591465559327  0.5688181096345096    9.727604201031145  SDSS          
3415975919314038045 11:46:11.424 +01:25:28.59 0.066               9.045511960201615  0.3327303973025158    9.184673124705261  GAMA          
3415989113453568626 11:43:40.230 +01:24:39.14 0.06851             8.950397060245862  0.3595700559407969    9.052707373439148  GAMA          
3415997909546590660 11:42:14.305 +01:25:01.50 0.09218             9.454036379322032  0.4260593247137292    9.465056926490082  GAMA          
3416178229453546953 11:51:02.755 +00:40:23.00 0.0813              9.869259451096562  0.5870525174820986    9.65923634459364   GAMA          
3416187025546569424 11:49:50.231 +00:42:37.72 0.07812             9.60465843175275   0.5174809739200691    9.490157054560495  GAMA          
3416217811872177750 11:50:52.271 +01:00:06.60 0.06972             8.66101990638369   0.12873331781087005   9.080269061029366  GAMA          
3416231006011693686 11:48:54.490 +00:58:21.23 0.07638             9.29921280884019   0.3201759286407593    9.455611258816429  GAMA          
3416239802104706335 11:53:57.932 +01:08:04.86 0.08886             9.444164613073518  0.37757903888618555   9.521748592682785  GAMA          
3416248598197745390 11:52:54.827 +01:10:58.19 0.09705             10.066894448653546 0.5493991754697021    9.908569380733645  GAMA          
3416252996244245067 11:51:52.086 +01:06:06.16 0.08889836          8.680168625708847  0.019020950118145762  9.250052861196634  SDSS          
3416257394290770305 11:50:45.104 +01:09:12.70 0.07783114          9.325350140480426  0.5428461258666066    9.176022409665576  SDSS          
3416261792337262823 11:50:28.300 +01:02:48.99 0.07843             9.41852326717464   0.5135896689702332    9.309364651678509  GAMA          
3416261792337264643 11:50:40.193 +01:03:17.01 0.07853             9.520464496683626  0.6144721520752539    9.272794231884303  GAMA          
3416261792337267559 11:50:23.225 +01:04:55.57 0.07832             9.597879511483415  0.6110589108982738    9.354895626820085  GAMA          
3416279384523307408 11:53:53.680 +01:18:58.73 0.07811             8.312654333759788  -0.09869119054832357  9.044157338382636  GAMA          
3416283782569808566 11:53:24.367 +01:12:58.09 0.09482             9.921177799292636  0.5168878361774322    9.807490800221021  GAMA          
3416288180616321573 11:52:18.225 +01:15:34.62 0.07721238          9.9279205666111    0.5447176889547127    9.776023179676278  SDSS          
3416288180616333648 11:52:41.216 +01:21:33.27 0.07085             8.865724672288287  0.09298883985999055   9.33405099516052   GAMA          
3416305772802389534 11:49:38.624 +01:22:15.61 0.07686             9.376743986712242  0.5125268871949369    9.269044570593593  GAMA          
3416310170848900675 11:49:07.099 +01:23:23.79 0.07656959          9.530556602982092  0.49367922547519644   9.448735026404647  SDSS          
3416323364988412442 11:53:11.134 +01:28:47.50 0.09093             9.186074263618572  0.3576016187548844    9.291087241068116  GAMA          
3416336559127949323 11:51:13.143 +01:26:37.49 0.07777             9.405644663034966  0.4267965388994032    9.415653015126084  GAMA          
3416336559127950399 11:50:46.342 +01:27:02.52 0.07697647          10.056892138156716 0.632431323485122     9.784563931011643  SDSS          
3416591645825592010 11:54:20.105 +00:51:29.44 0.08084             9.234677227428099  0.26334493165796535   9.469104636261713  GAMA          
3416666412616278009 11:54:28.858 +01:14:56.43 0.07073             9.053641710875207  0.3537165927390339    9.163988829044513  GAMA          
3416670810662793369 11:54:25.208 +01:20:15.62 0.07727             9.30712336213301   0.455795914803151     9.277315571108284  GAMA          
3416670810662796115 11:54:12.766 +01:21:51.07 0.07704165          9.676211188399122  0.6277999537602272    9.410241851886331  SDSS          
3416877518848802629 12:05:31.330 +00:41:26.58 0.09561             9.52754793928682   0.520372786577263     9.409076103316238  GAMA          
3416877518848803588 12:05:01.105 +00:42:07.16 0.08845             9.229189381307233  0.3247433230207949    9.37931679879968   GAMA          
3416881916895309309 12:04:22.089 +00:41:07.71 0.09186             10.121839495806343 0.7839425368827612    9.641486392666312  GAMA          
3416917101267409079 12:05:02.936 +00:57:32.73 0.07713547          10.129539062109663 0.5107194530687524    10.024321253046265 SDSS          
3416925897360423582 12:03:43.423 +00:56:07.61 0.07862             10.069624864567878 0.8474395482619533    9.502090364804216  GAMA          
3416952285639499773 12:05:55.136 +01:10:20.91 0.07734366          9.27660041501626   0.18315581024406646   9.621127487551156  SDSS          
3416956683685997543 12:05:34.402 +01:01:46.52 0.07783861          9.726924224202644  0.4854259709899558    9.656434366033436  SDSS          
3416961081732509236 12:04:35.107 +01:03:48.89 0.08419             9.737552781078525  0.5111648015131699    9.631723508600944  GAMA          
3416965479779022772 12:03:24.587 +01:02:46.01 0.07891             9.76601525175529   0.45590501604103706   9.736057664730945  GAMA          
3416965479779031604 12:03:56.116 +01:08:37.33 0.08156             10.183550121660687 0.8079016750977613    9.67030112175146   GAMA          
3416965479779033612 12:03:51.186 +01:10:24.24 0.08301303          9.025765187635503  0.34294795217629837   9.150897649297445  SDSS          
3416969877825538180 12:02:35.716 +01:10:39.41 0.08436             9.605895903363955  0.5177718769361985    9.490995116330554  GAMA          
3416996266104602709 12:05:29.155 +01:16:33.31 0.07914             9.29876910099796   0.39914472107794446   9.346743398957942  GAMA          
3417000664151111601 12:04:07.288 +01:15:21.62 0.0842              9.412581600553896  0.3840038596892053    9.481344301200616  GAMA          
3417000664151118242 12:04:40.759 +01:21:33.99 0.08437             9.607910098536236  0.4633010989949177    9.567797689616214  GAMA          
3417005062197618155 12:03:59.274 +01:14:31.21 0.08260839          10.014898316853715 0.5041761644796022    9.918664443023221  SDSS          
3417009460244144812 12:02:51.035 +01:22:37.05 0.07996             9.875673295296632  0.6356861795663162    9.59887617075208   GAMA          
3417013858290645910 12:02:35.171 +01:18:21.08 0.08261             9.542248559805117  0.3743298810615824    9.624293633107564  GAMA          
3417044644616217501 12:03:46.395 +01:23:56.60 0.08379             10.114675378290023 0.6348773371939055    9.838988794322791  GAMA          
3417044644616220417 12:03:55.627 +01:27:57.76 0.08147             10.237328426654665 0.8202852221163801    9.707076816688875  GAMA          
3417246954755731637 12:08:54.019 +00:40:19.68 0.09281             9.374300074418372  0.359259887666697     9.477036248651997  GAMA          
3417246954755731638 12:08:54.363 +00:40:18.50 0.09285             9.36672075115348   0.2834826657375171    9.573499051095869  GAMA          
3417255750848754860 12:07:39.316 +00:40:50.23 0.07751             9.564689276788773  0.5412631947596206    9.417534910383814  GAMA          
3417255750848755963 12:07:13.256 +00:41:40.33 0.07836             9.25525980178667   0.28277166869354625   9.46301430067043   GAMA          
3417286537174347703 12:08:37.738 +01:00:40.49 0.07909             9.938341884385348  0.6003583025530981    9.710049934979946  GAMA          
3417299731313873220 12:06:41.684 +00:59:48.92 0.0794132           9.871075039466364  0.45187709794602454   9.846647783986471  SDSS          
3417317323499912324 12:10:10.145 +01:03:40.66 0.08248             9.169399383500664  0.25542748683711525   9.414697444073305  GAMA          
3417321721546431868 12:09:38.696 +01:07:54.78 0.07735             9.493637160727305  0.5635300072575545    9.315910460762682  GAMA          
3417321721546434521 12:09:25.146 +01:10:34.03 0.07914169          9.95390885080977   0.43579689663894444   9.9515597117245    SDSS          
3417321721546436370 12:09:31.123 +01:11:20.75 0.0781              10.133445548257244 0.8434985978688397    9.571321973383327  GAMA          
3417326119592934166 12:08:36.632 +01:02:27.58 0.07907             9.56658301213669   0.4942208996503606    9.484017716916744  GAMA          
3417326119592945750 12:08:47.169 +01:09:14.43 0.08409             9.858550919467154  0.7277732892292532    9.45531819335539   GAMA          
3417326119592949345 12:09:12.980 +01:12:01.77 0.07729             9.75494676449273   0.7489356238553899    9.322658152939281  GAMA          
3417330517639451765 12:08:24.134 +01:07:26.82 0.08107027          9.858692715698858  0.5639881369109608    9.680337003720108  SDSS          
3417361303965022883 12:09:51.173 +01:13:30.71 0.07723             10.07715179359682  0.864554651369453     9.48611825726656   GAMA          
3417361303965023325 12:09:26.066 +01:13:42.66 0.08264             9.79309889139793   0.4931301319167397    9.712031220276247  GAMA          
3417361303965023469 12:09:50.909 +01:14:06.86 0.07686             10.195353800479593 0.6671751050122685    9.875322381297748  GAMA          
3417361303965024218 12:09:23.736 +01:14:34.19 0.08258596          10.206443576145066 0.4828432456747528    10.139499799833631 SDSS          
3417361303965024220 12:09:23.858 +01:14:00.47 0.08245             9.289585702845528  0.3494572212942467    9.405780938008528  GAMA          
3417361303965037392 12:09:50.047 +01:22:43.22 0.084               9.556034250366611  0.42910303908904984   9.562875777697345  GAMA          
3417374498104563498 12:07:38.799 +01:19:50.43 0.07650618          10.11540653217808  0.6517447255776843    9.816561023959919  SDSS          
3417374498104567691 12:07:07.430 +01:22:47.50 0.08403             9.757645091177837  0.628782939073768     9.490326115829554  GAMA          
3417378896151077692 12:06:50.750 +01:20:29.13 0.07741             9.432494805922449  0.5263645332831656    9.305796301724662  GAMA          
3417383294197580711 12:06:04.326 +01:19:27.46 0.07887             10.094404646154487 0.6392874807035259    9.812662935148545  GAMA          
3417392090290596891 12:11:09.846 +01:23:52.67 0.07535189          9.817008430189063  0.40717199939049187   9.853961275025918  SDSS          
3417418478569663003 12:06:26.381 +01:25:23.10 0.08357             10.071547403353192 0.8375361635788164    9.517610250759477  GAMA          
3417418478569666311 12:06:35.425 +01:27:53.85 0.07836             9.89466663112512   0.7970640930194051    9.396297631409476  GAMA          
3417559216058009648 12:15:30.490 +00:38:40.08 0.07522497          8.845244936811154  0.17383955825934175   9.202563223321079  SDSS          
3417559216058009649 12:15:31.405 +00:38:32.89 0.07484             10.162154807060586 0.8133788275260565    9.641385676867312  GAMA          
3417559216058009650 12:15:31.168 +00:38:30.87 0.07486             9.35341819404706   0.5041918585068409    9.257162772317168  GAMA          
3417594400430119211 12:16:08.977 +00:45:24.55 0.06487             9.494233876605065  0.5848282983393016    9.287264622985205  GAMA          
3417594400430123055 12:16:29.434 +00:48:55.20 0.09382             9.674747384538003  0.6120241174476325    9.430438271282403  GAMA          
3417611992616172855 12:13:39.891 +00:45:47.53 0.09581669          10.264095488708975 0.5604147251681151    10.090646071053152 SDSS          
3417629584802207176 12:17:01.590 +00:55:21.15 0.07387             9.500467915516312  0.5367741643617051    9.35947698784769   GAMA          
3417633982848721623 12:15:59.758 +00:53:46.65 0.09974             9.908161189442982  0.6270550925740647    9.643214547338792  GAMA          
3417638380895241796 12:15:26.393 +01:01:23.67 0.09917             9.976826922858328  0.6729921822269032    9.648808656660789  GAMA          
3417655973081267935 12:12:55.444 +00:50:34.33 0.08336984          8.859343892239446  -0.012994160314575913 9.473184874351357  SDSS          
3417664769174302099 12:17:38.370 +01:11:22.45 0.0788              9.106781111897652  0.25564484629422674   9.351780737935679  GAMA          
3417677963313825766 12:15:20.007 +01:03:57.66 0.07486             9.331473158551983  0.4990017367306445    9.242343774020808  GAMA          
3417677963313827454 12:15:14.104 +01:05:11.41 0.07456             9.2414513415198    0.40111045306481474   9.28672668946181   GAMA          
3417691157453359535 12:13:34.353 +01:03:22.43 0.08254             9.664099485219383  0.586170896062929     9.45528684492498   GAMA          
3417691157453371161 12:13:24.052 +01:10:24.51 0.06935719          9.897834243886226  0.5722064114393298    9.708194840980026  SDSS          
3417695555499883544 12:12:30.521 +01:09:46.74 0.09153             10.051336760714655 0.685022605160992     9.706800723828612  GAMA          
3417708749639409295 12:17:17.592 +01:15:59.35 0.07546             9.32543277875353   0.4967908834875972    9.239338895725059  GAMA          
3417713147685919122 12:15:56.852 +01:15:28.71 0.07884             9.779419840022404  0.7935393145218611    9.28589036118389   GAMA          
3417717545732430855 12:15:44.022 +01:17:30.56 0.07778116          10.004040964364183 0.4368515458620207    10.00024379189563  SDSS          
3417735137918476478 12:12:19.436 +01:18:45.82 0.0786              9.60092256908614   0.5499757691518867    9.4418058380406    GAMA          
3417748332058011286 12:17:23.926 +01:27:45.06 0.07584             9.882644779841387  0.6312384853832499    9.611954339410184  GAMA          
3417752730104520014 12:16:06.569 +01:26:50.00 0.07759438          10.267790783946428 0.818533026040847     9.739944939192345  SDSS          
3417941846104503567 12:23:32.570 +00:44:37.85 0.07371             9.730338223015446  0.6027224677011569    9.498800274861757  GAMA          
3417959438290545204 12:20:30.377 +00:39:33.90 0.07528             8.833532345489282  0.29654457243877863   9.022376647530837  GAMA          
3417959438290557125 12:20:53.596 +00:43:29.66 0.09965             10.210480134018294 0.8463312157369876    9.64446737481141   GAMA          
3417963836337057901 12:20:06.345 +00:47:15.69 0.08878             10.102508485311244 0.604660114072011     9.868310148690371  GAMA          
3417972632430073571 12:18:12.674 +00:50:11.31 0.07014372          9.796829597868102  0.6542522316940294    9.4945412837522    SDSS          
3417985826569630513 12:22:39.717 +01:00:48.32 0.08905             9.457956995012031  0.42701308146801276   9.46766803415645   GAMA          
3417990224616139508 12:22:27.812 +00:57:40.51 0.07724             9.246157461350592  0.4484234007693214    9.226472132094313  GAMA          
3417994622662642637 12:21:47.810 +00:52:49.30 0.0988              10.079098740822285 0.7754148574542288    9.610454141537629  GAMA          
3417999020709150356 12:20:23.394 +00:51:59.14 0.09903             9.70614900771785   0.4932133152815468    9.624967125836285  GAMA          
3417999020709151971 12:20:40.076 +00:53:07.59 0.09896             10.045513236430732 0.8476905159382107    9.477634158047568  GAMA          
3417999020709163667 12:20:34.068 +00:56:39.75 0.09912             10.191209195896263 0.7295703261552778    9.785509138085066  GAMA          
3417999020709169472 12:20:46.793 +00:58:44.85 0.0782              9.501892739595252  0.4812427676822862    9.437146419567473  GAMA          
3418003418755663278 12:20:16.565 +00:54:37.04 0.0852              10.078253864302027 0.7734429137944754    9.612316743662213  GAMA          
3418003418755668811 12:20:17.009 +00:56:30.14 0.08911             9.79043615538035   0.4284342976494341    9.798195864707678  GAMA          
3418003418755668812 12:20:17.863 +00:56:58.67 0.08911418          10.036306516968107 0.4428936980850603    10.024213469497319 SDSS          
3418003418755680009 12:20:03.659 +01:01:05.95 0.07901             9.135484496064485  0.26660554410501835   9.365435084008295  GAMA          
3418012214848686412 12:18:25.215 +00:56:22.60 0.09973             9.913404881634332  0.638447038622182     9.632817097606075  GAMA          
3418025408988207184 12:22:52.755 +01:02:04.95 0.07392567          9.646482934081739  0.5527574673375919    9.483546931427224  SDSS          
3418025408988207185 12:22:51.739 +01:01:59.31 0.07430882          9.798330518233847  0.3988583719545923    9.846697973540191  SDSS          
3418034205081244554 12:21:51.108 +01:07:41.95 0.07449             8.834824752512354  0.3772757891491797    8.91282509401053   GAMA          
3418034205081255315 12:21:28.980 +01:11:38.66 0.0805              10.203552903527457 0.8044890394814909    9.69498945231937   GAMA          
3418043001174251088 12:19:54.930 +01:01:58.75 0.07915             9.998871099884548  0.6393083266181278    9.71710076743786   GAMA          
3418051797267267641 12:18:48.772 +01:01:28.87 0.07395             9.856991170979343  0.7654631712338656    9.402010236875245  GAMA          
3418060593360302864 12:23:28.088 +01:17:36.50 0.07790823          10.250507508974502 0.720601220536067     9.857122033178483  SDSS          
3418064991406811218 12:22:58.334 +01:15:59.99 0.08965             9.927967345375981  0.5171105484798645    9.813974562313128  GAMA          
3418069389453315478 12:22:00.018 +01:14:18.67 0.08988             9.709399608970525  0.6207695735608453    9.453082984471484  GAMA          
3418069389453324860 12:21:55.515 +01:17:18.12 0.07477             9.058827213958883  0.43872190763120883   9.052462034781234  GAMA          
3418069389453331532 12:22:05.583 +01:20:58.28 0.07814             10.105377959279242 0.8203856447556779    9.574988469029696  GAMA          
3418069389453334185 12:22:08.766 +01:22:13.08 0.07695536          10.271503679794046 0.8169500610909858    9.745831245916122  SDSS          
3418069389453335556 12:22:34.385 +01:22:30.59 0.07845             9.714874146550015  0.7398100723710886    9.29511491718451   GAMA          
3418082583592859546 12:19:50.707 +01:15:09.51 0.09148             9.574419734264646  0.5113527343816052    9.468332429958704  GAMA          
3418086981639365306 12:19:07.119 +01:14:29.79 0.07484             9.7910552363756    0.7756462165318414    9.322092981077382  GAMA          
3418104573825411417 12:22:43.735 +01:28:20.92 0.07875             10.003577577212901 0.758221915464652     9.558538887279935  GAMA          
3418108971871916071 12:22:17.329 +01:25:21.06 0.07796             9.953357331046714  0.7963611982992497    9.455953405781845  GAMA          
3418108971871919139 12:22:03.269 +01:26:49.55 0.0796              9.955238651180675  0.694058377403196     9.598296499006088  GAMA          
3418108971871922487 12:22:30.860 +01:28:34.42 0.07971             9.32891818920341   0.428480164068896     9.336614923936816  GAMA          
3418108971871922891 12:21:54.217 +01:28:23.25 0.08105             9.386043431932753  0.475739948991029     9.32885248196807   GAMA          
3418108971871923132 12:22:01.698 +01:28:44.17 0.09114             9.742592352597384  0.48900904781454085   9.66718292994802   GAMA          
3418113369918431244 12:21:43.928 +01:28:53.46 0.07945             10.041446517785754 0.8202131155017577    9.511293910201841  GAMA          
3418117767964943288 12:20:53.228 +01:27:45.20 0.07964             10.253191067423604 0.8582784844927326    9.670774708215083  GAMA          
3418346466383534931 12:28:02.121 +00:58:20.03 0.09578133          9.178893407776028  0.3300798448366631    9.32169378081529   SDSS          
3418368456616078713 12:24:37.885 +00:52:31.79 0.0734097           10.183681692578764 0.7321907497712206    9.774383793142878  SDSS          
3418452019499795734 12:23:51.510 +01:21:25.76 0.07902             10.19851541734128  0.8712490070733407    9.598290530629583  GAMA          
3426021057545382679 14:39:11.735 +00:05:40.38 0.07184             9.164996303108346  0.3798383635186608    9.239478229997225  GAMA          
3426408085638355195 14:40:06.497 +00:06:23.32 0.07229             8.721334468964919  0.26755366946365233   8.949983280791324  GAMA          
3426715948894158571 14:47:21.408 +00:03:33.78 0.08576             9.55222180932949   0.569966332883938     9.365658034279843  GAMA          
3426720346940658105 14:46:43.675 +00:00:20.62 0.0858              9.296767733205257  0.4820386101530632    9.230928721465101  GAMA          
3427468014847536890 14:59:19.404 +00:07:36.95 0.06802198          10.133491017351258 0.7737765182121881    9.667095857845922  SDSS          
3427472412894049440 14:58:33.733 +00:08:08.86 0.08342511          10.22457591524268  0.6916060481830976    9.871000811087287  SDSS          
3455193300053536026 22:45:04.955 +00:04:06.03 0.06978151          10.263459251974519 0.7715382625053434    9.800137217554683  SDSS          
3455254872704694112 22:41:06.448 +00:09:56.41 0.08624331          9.053108881710843  0.11805821435896288   9.487014953395986  SDSS          
3455268066844233780 22:45:54.957 +00:23:09.98 0.06938419          10.027521981888796 0.5241311750018539    9.90388987861125   SDSS          
3455272464890738832 22:45:24.030 +00:25:14.46 0.0690565           10.14664737101736  0.7075632068066972    9.771163088071765  SDSS          
3455329639495389177 22:41:52.200 +00:30:42.45 0.07365326          10.001984448999712 0.45384995585146537   9.97484845961565   SDSS          
3455338435588413682 22:40:37.151 +00:29:06.54 0.0752416           9.501310417451013  0.4222453686212146    9.517567526334084  SDSS          
3455369221913984641 22:42:06.456 +00:41:15.21 0.0737284           9.48164833700539   0.4767691778301428    9.423044255844605  SDSS          
3455373619960514587 22:41:12.178 +00:46:56.13 0.07581469          8.911939781138875  0.18229386670014563   9.257650302159576  SDSS          
3455373619960517986 22:41:11.473 +00:48:59.73 0.07558191          9.566796169584828  0.458258060244087     9.533607852869697  SDSS          
3455404406286077724 22:43:11.847 +00:58:23.00 0.07420597          10.276537363177988 0.8571329974912655    9.69569375762248   SDSS          
3455404406286081292 22:43:16.938 +01:01:16.40 0.07184455          9.59288754050634   0.4178951118763357    9.61511755190013   SDSS          
3455408804332585226 22:42:15.194 +00:51:13.41 0.0742017           10.038750178222013 0.6892648022602164    9.688389604718736  SDSS          
3455417600425611314 22:40:45.843 +00:53:11.98 0.07549145          9.730820925641009  0.621086591149212     9.474069035993141  SDSS          
3455448386751182942 22:41:55.248 +01:05:30.66 0.07317629          10.250027807759462 0.9078856199119588    9.599500851620343  SDSS          
3455602318379076283 22:48:52.428 +00:14:43.06 0.06842197          9.958061058727008  0.7113315158780853    9.577402887426398  SDSS          
3455725463681384728 22:47:51.147 +00:48:29.65 0.06889529          10.124440308816745 0.8644571570194376    9.533540632229057  SDSS          
3455734259774403791 22:46:19.083 +00:42:14.55 0.09083009          10.283163280220375 0.8026761548801022    9.777088919569994  SDSS          
3455756250006960253 22:49:56.521 +00:56:02.55 0.08379311          9.823040239132036  0.4857773022207656    9.752068003182924  SDSS          
3455756250006960255 22:49:54.556 +00:55:59.66 0.08411732          9.683341223041523  0.33453974779927653   9.820018149313116  SDSS          
3455760648053469784 22:48:53.589 +00:52:58.96 0.0694173           9.443423726256752  0.5897513084091583    9.229695179810978  SDSS          
3455844210937177183 22:47:47.416 +01:12:43.89 0.06709428          9.806916326963739  0.6243221713056587    9.54572198576107   SDSS          
3455932171867394411 22:52:56.242 +00:04:54.09 0.06802189          9.15097542248424   0.32485825224201176   9.30094504215596   SDSS          
3456006938658094033 22:53:22.588 +00:26:08.57 0.06598622          9.69273950009406   0.46490546830579155   9.650424292110209  SDSS          
3456169666379002041 22:52:23.293 +01:11:26.64 0.07181754          10.021498459516597 0.6082785653881119    9.782331989238719  SDSS          
3456323598006890163 22:59:01.513 +00:16:19.08 0.08168549          10.192080995008242 0.7108493385926329    9.812084853120558  SDSS          
3456393966751073028 23:00:29.199 +00:36:01.31 0.08175796          9.734914473738257  0.2958941900357107    9.924651750819226  SDSS          
3456411558937108845 22:57:55.299 +00:28:08.96 0.09005396          10.158284882511085 0.5551064856974378    9.992123677648502  SDSS          
3456433549169667399 23:01:02.966 +00:49:24.81 0.08171386          9.902815627616324  0.3102526500323773    10.07283873912187  SDSS          
3456446743309198227 22:58:28.673 +00:41:07.94 0.07987287          10.047041851138847 0.3312060062158908    10.18829600460443  SDSS          
3456486325727795826 22:58:21.194 +00:50:55.25 0.09929884          10.193454649973123 0.4596937902202848    10.158295076000671 SDSS          
3456486325727798781 22:58:33.732 +00:56:30.62 0.09397981          8.710578972782413  0.13870973251515675   9.116130510039103  SDSS          
3456512714006864891 23:01:01.907 +01:05:23.45 0.08043773          10.295495700884546 0.7373192916105852    9.879156313503213  SDSS          
3456517112053377061 23:00:07.107 +01:12:28.30 0.09862006          10.010970428984056 0.5856985188668896    9.802806362579815  SDSS          
3456521510099886227 22:59:02.651 +01:04:26.27 0.07054798          9.213775662316193  0.33117722671098293   9.355069330042014  SDSS          
3456525908146396734 22:58:39.365 +01:06:19.40 0.06897911          10.238350252929681 0.6401900837565353    9.955369267931959  SDSS          
3458161981448563432 23:32:32.378 +00:38:55.23 0.06519632          10.225927278976112 0.7035248778770119    9.855987621650973  SDSS          
3458452252518274307 23:36:00.923 +00:06:51.43 0.08909932          10.207010635436498 0.4724267041956581    10.154368770575859 SDSS          
3458452252518285766 23:36:24.436 +00:11:12.17 0.08900253          9.978982311874157  0.5282999675865083    9.849626456377882  SDSS          
3458456650564787892 23:35:51.411 +00:13:02.44 0.06574031          9.003439106934167  0.2869648382577067    9.205436384006335  SDSS          
3458465446657819078 23:33:43.933 +00:10:11.73 0.06824216          10.049797780870977 0.7227243883782869    9.653497195627589  SDSS          
3458491834936892751 23:36:05.795 +00:26:53.50 0.06542389          9.840617751780856  0.5816200343927882    9.638053444559558  SDSS          
3458496232983393498 23:35:38.383 +00:20:47.72 0.07192825          9.873851207394779  0.6397984786858625    9.591407896159089  SDSS          
3458500631029911727 23:34:29.815 +00:22:52.00 0.06530051          10.25559730943545  0.7873438055999722    9.770574264346688  SDSS          
3458522621262449863 23:37:57.405 +00:31:21.40 0.08437596          8.638926293335247  0.34754107950854596   8.757752391170014  SDSS          
3458522621262453304 23:37:48.897 +00:34:12.99 0.08929267          9.654602617954199  0.5792211049755237    9.455332040822803  SDSS          
3458522621262460568 23:37:32.214 +00:38:36.70 0.08344228          9.529388295253346  0.4754238257815038    9.472631382455342  SDSS          
3458544611495028776 23:34:00.346 +00:36:28.59 0.08603321          10.247085782548545 0.6546422690583574    9.944261947131421  SDSS          
3458588591960127461 23:33:35.125 +00:45:18.15 0.08530099          9.700632839700557  0.48533109533935076   9.630273245799629  SDSS          
3458610582192689196 23:36:22.727 +00:54:31.95 0.08377824          9.938023707331409  0.6133957903788787    9.69183128714121   SDSS          
3458614980239193374 23:35:25.165 +00:54:26.96 0.0831354           10.073510636604466 0.7795049243457313    9.599250375477776  SDSS          
3458619378285711908 23:34:58.042 +00:57:01.04 0.08713032          10.03471615949442  0.5622808150615648    9.858704600414892  SDSS          
3458619378285719965 23:35:04.893 +01:00:26.62 0.07317702          8.545949130605047  0.09927624761571961   9.005642842628665  SDSS          
3458623776332222492 23:34:12.495 +00:58:30.13 0.08830281          9.939033418969512  0.5822959207062403    9.735541119839842  SDSS          
3458645766564759875 23:36:54.907 +01:06:24.40 0.08536512          9.915380490413336  0.6732816558281541    9.58696477696128   SDSS          
3458650164611287065 23:36:05.842 +01:06:49.19 0.08257622          9.173953000853011  0.28990772423926364   9.371909695472501  SDSS          
3458650164611291606 23:36:36.632 +01:08:27.45 0.07590247          8.465017006771586  0.0015175971366991857 9.058933345902897  SDSS          
3458650164611295215 23:36:36.907 +01:10:10.27 0.08515739          9.916488343584076  0.6721609118731029    9.589611411582306  SDSS          
3458654562657785397 23:35:41.308 +01:03:07.69 0.08772774          10.22932069749564  0.7292177881539248    9.824104674360301  SDSS          
3458654562657790150 23:35:19.591 +01:05:40.12 0.08359993          10.263037316795065 0.7247010377156481    9.86402279201148   SDSS          
3458654562657790979 23:35:43.369 +01:06:39.27 0.08126231          10.180574770016744 0.69294237604282      9.825164887709953  SDSS          
3458658960704294965 23:35:10.420 +01:01:27.22 0.08747779          9.364105196815117  0.3212900311836463    9.51897398399997   SDSS          
3458658960704295005 23:35:04.519 +01:01:26.88 0.08825637          9.218212299763989  0.8250937829171018    8.681358535818807  SDSS          
3458658960704317383 23:34:38.682 +01:11:19.76 0.08713444          10.027132958226565 0.58042178706549      9.826213844585649  SDSS          
3458658960704318995 23:35:05.482 +01:12:25.22 0.08409591          10.048523508090323 0.6478790739679662    9.754985539532305  SDSS          
3458685348983366628 23:37:00.036 +01:13:51.04 0.08602596          10.154254662926016 0.5690596896327061    9.968935709060311  SDSS          
3458689747029878549 23:35:58.324 +01:14:58.88 0.07908393          8.467687526008508  0.0988286943971185    8.927995728601264  SDSS          
3458694145076382962 23:35:16.687 +01:14:00.40 0.08513915          9.957697504766088  0.6209644016443191    9.701113381308438  SDSS          
3458707339215915902 23:33:38.152 +01:13:43.58 0.08482425          10.05096491283263  0.5145970126168924    9.940423214509636  SDSS          
3458804096239155070 23:42:43.453 +00:07:37.09 0.08228394          9.91784776781315   0.8733702668258498    9.314710391461258  SDSS          
3458804096239161002 23:43:04.048 +00:14:54.34 0.07826698          9.975155129564445  0.47571255330561396   9.918001793875836  SDSS          
3458817290378692025 23:40:31.064 +00:09:38.61 0.09355106          10.265613877151194 0.6740445669667982    9.93615068670578   SDSS          
3458817290378698741 23:40:31.482 +00:15:02.89 0.09391785          9.685685088429674  0.42623855902488467   9.696459546888507  SDSS          
3458821688425204803 23:40:00.938 +00:09:38.49 0.06785208          10.069435615947112 0.6398128943338638    9.786972512026717  SDSS          
3458848076704277992 23:42:20.686 +00:26:52.12 0.09303088          9.303831852988056  0.3247968570944515    9.453885768197374  SDSS          
3458852474750783344 23:41:21.097 +00:27:40.75 0.08443286          10.010873811238007 0.5461422057128479    9.857020562794267  SDSS          
3458861270843804689 23:40:12.698 +00:24:32.68 0.06786417          10.17353138210418  0.6162628835384698    9.92340244300586   SDSS          
3458922843494956242 23:43:19.052 +00:42:41.52 0.0820654           9.898419875317588  0.5448475972487951    9.746344124294993  SDSS          
3458975620053089743 23:40:55.194 +00:53:35.62 0.08411695          10.179017083491207 0.6834947815016591    9.83657874848943   SDSS          
3458975620053096872 23:40:40.125 +00:59:34.29 0.08394388          9.608163394046388  0.3268520892296927    9.75539547553402   SDSS          
3458980018099600272 23:39:52.140 +00:51:39.98 0.09015326          9.19990134995997   0.3724654974309465    9.284506221987282  SDSS          
3459010804425182880 23:41:22.061 +01:08:24.79 0.08407401          9.015931478863921  0.45399319044923425   8.988598828377123  SDSS          
3459019600518211838 23:40:00.312 +01:12:10.46 0.09545965          10.066978105077412 0.5746618871005773    9.87396733408832   SDSS          
3459059182936801238 23:39:55.765 +01:13:57.13 0.09558543          9.388936094299705  0.5925123307498082    9.171416664180219  SDSS          
3459160338006556268 23:48:45.228 +00:10:31.12 0.08088281          9.486065775643516  0.3059628074599719    9.661978841000973  SDSS          
3459160338006560138 23:49:09.962 +00:13:32.91 0.07126805          9.785200781106466  0.778503453827548     9.312315539001244  SDSS          
3459160338006562890 23:49:11.583 +00:15:33.77 0.07182223          9.896886063481828  0.7509853796419536    9.461783137233425  SDSS          
3459191124332127714 23:50:32.960 +00:18:16.73 0.08137222          10.129087333584007 0.6387736428582845    9.848051121939582  SDSS          
3459191124332132997 23:50:35.738 +00:24:15.16 0.08102065          9.583101757022856  0.39304651814289204   9.639448887612664  SDSS          
3459195522378646124 23:49:26.560 +00:25:31.52 0.0709094           9.99850672291183   0.7422470997111252    9.575401455008457  SDSS          
3459199920425151126 23:48:44.865 +00:22:52.38 0.07112332          9.336636396635967  0.6359901482477047    9.05942192309187   SDSS          
3459239502843753000 23:49:04.486 +00:33:48.68 0.09552269          10.12076909094344  0.6674183943693375    9.800403635474341  SDSS          
3459270289169330195 23:50:36.993 +00:41:42.50 0.09876816          9.610663353272344  0.4052439306497495    9.650263436490237  SDSS          
3459283483308863155 23:48:21.872 +00:41:05.08 0.08171179          9.25268904030026   0.45676767359966564   9.221547024447919  SDSS          
3459305473541423687 23:50:48.615 +01:00:54.87 0.08003415          8.863734983093611  0.2249641070051819    9.150859264175496  SDSS          
3459314269634441578 23:49:41.978 +00:55:17.31 0.09786896          10.25100854412854  0.4578425622302498    10.218390706186407 SDSS          
3459318667680951821 23:48:51.130 +00:58:09.51 0.09347295          9.665492368480182  0.5921439727635338    9.44847869387585   SDSS          
3459327463773979354 23:47:21.764 +00:59:12.77 0.0916735           9.300451892154717  0.368853456611232     9.390016096227496  SDSS          
3459331861820488017 23:46:35.714 +00:55:54.34 0.09188886          10.097689381755567 0.6959019695656344    9.73821597754195   SDSS          
3459345055960013068 23:50:56.245 +01:01:54.10 0.0799685           9.744047058476495  0.5004667000157319    9.652906279354896  SDSS          
3459349454006533196 23:50:27.082 +01:11:33.62 0.08125984          9.629352479910116  0.5868286941581846    9.419636682830928  SDSS          
3459358250099548652 23:49:10.489 +01:05:58.87 0.0729289           8.471346522959946  0.044003598127047676  9.006929582731509  SDSS          
3459358250099548970 23:48:47.201 +01:07:06.10 0.09280269          9.321773956323462  0.483610582395511     9.253776626694425  SDSS          
3459362648146059713 23:47:47.784 +01:03:14.24 0.09279981          9.500071100316982  0.6157153698045978    9.25069389757527   SDSS          
3459362648146062929 23:47:49.573 +01:08:43.65 0.09201497          9.998518564344218  0.6002216861275251    9.770414189291126  SDSS          
3459367046192571818 23:47:15.048 +01:04:23.18 0.09246106          10.252831433933755 0.8475909643256551    9.68508903991463   SDSS          
3459367046192576868 23:47:34.132 +01:11:07.33 0.0922469           10.19090188922056  0.835524407561426     9.639726877638722  SDSS          
3459367046192577131 23:47:36.809 +01:11:39.82 0.09371539          9.303017835955117  0.30869056805670325   9.475185686013264  SDSS          
3459375842285596833 23:46:12.326 +01:02:48.64 0.09306116          9.711615869445742  0.8118984478399567    9.192879300561483  SDSS          
3459507783680928521 23:56:06.411 +00:09:57.72 0.09196332          8.870305343543917  0.11541118402047859   9.3078457878838    SDSS          
3459542968053017422 23:56:54.659 +00:19:32.57 0.09473129          10.208319238083885 0.5894624095923171    9.994987349713632  SDSS          
3459564958285577257 23:53:01.392 +00:22:10.40 0.09976003          9.687197608939508  0.5573393188484159    9.517970724160634  SDSS          
3459582550471615005 23:56:57.153 +00:29:01.72 0.09278353          10.06981291265664  0.6854478974848637    9.724692949409922  SDSS          
3459608938750691053 23:52:47.091 +00:38:54.83 0.07846978          9.44156545803007   0.29322525082749984   9.634967188643913  SDSS          
3459622132890213588 23:56:41.820 +00:39:22.19 0.08152917          9.757644106273803  0.6296098864669712    9.489189732154651  SDSS          
3459622132890213835 23:56:57.621 +00:40:04.52 0.073195            9.081978119170023  0.223951428369739     9.370492808018371  SDSS          
3459626530936726313 23:56:04.372 +00:42:23.48 0.07293712          9.205447071905695  0.24849992806155374   9.46025667067718   SDSS          
3459661715308822120 23:56:57.382 +00:56:58.79 0.08432316          10.208404802481363 0.7665158594368517    9.751978527474567  SDSS          
3459666113355329448 23:56:33.219 +00:57:26.71 0.08481604          10.181730470877511 0.9048473719113768    9.535375029243191  SDSS          
3459674909448348902 23:54:36.855 +00:53:15.65 0.07182792          10.03987330222665  0.4722896841496746    9.987419565889146  SDSS          
3459705695773927835 23:56:36.994 +01:04:08.48 0.07219301          9.58997743179046   0.6589819342379594    9.281195236081743  SDSS          
3459705695773931213 23:56:33.088 +01:08:11.50 0.09327087          9.570118297800397  0.4202323363598748    9.589139299978287  SDSS          
3459710093820437797 23:55:20.645 +01:04:21.70 0.09339876          10.078340688294027 0.723008249544293     9.681650361669712  SDSS          
3459710093820440035 23:55:23.449 +01:06:59.99 0.07175275          9.632974461881439  0.5725168923781119    9.442908768646292  SDSS          
3459723287959971010 23:53:38.835 +01:04:31.91 0.09296151          9.554751089110542  0.5862848399872397    9.345782003808061  SDSS          
3459736482099501349 23:51:16.402 +01:04:03.99 0.09268761          9.203113770652234  0.3677499663005619    9.294193066921563  SDSS          
3492642666095612231 09:09:11.610 +01:44:03.84 0.07721481          9.89231957271537   0.5847415270720447    9.685469456045453  SDSS          
3492647064142108113 09:07:58.642 +01:36:04.49 0.07676             10.278568689966667 0.5136738448405935    10.169294501000532 GAMA          
3492647064142117378 09:08:30.761 +01:40:26.03 0.07024             9.55324289315093   0.5188736280514684    9.436829401836263  GAMA          
3492669054374661578 09:04:34.350 +01:36:14.24 0.09358             10.140999064984971 0.7882604721659138    9.654717436701171  GAMA          
3492669054374671171 09:04:47.326 +01:41:28.63 0.09367             9.661999455863988  0.5193076561469041    9.54499004397429   GAMA          
3492691044607231045 09:07:22.964 +01:51:11.56 0.09944             9.957833022494393  0.5551402957013841    9.791625396496393  GAMA          
3492954927397899538 09:15:35.847 +01:30:53.32 0.08642             9.925524959961642  0.7673545733851023    9.467947130703896  GAMA          
3492998907863004520 09:14:36.460 +01:45:14.27 0.09761339          7.934209470504138  -0.20754727840131923  8.81517188374915   SDSS          
3493020898095553824 09:11:07.838 +01:38:01.06 0.08003201          9.917166227126499  0.4602844220821973    9.881195715607642  SDSS          
3493020898095564157 09:10:52.325 +01:43:29.06 0.09218             10.163973535438691 0.5833064982158079    9.959093713388386  GAMA          
3493337557444351828 09:17:03.763 +01:32:23.08 0.0949              10.004785036952182 0.5198953954163628    9.886968659045515  GAMA          
3493368343769918250 09:18:38.737 +01:38:52.91 0.09335             9.978472380136479  0.4981459158425044    9.890518037684721  GAMA          
3493368343769918252 09:18:39.634 +01:38:31.35 0.09289             9.425121011870713  0.39874337629617906   9.47364635621606   GAMA          
3493399130095498942 09:19:52.967 +01:46:47.21 0.0875              9.349993596852526  0.3241298938367149    9.500963252614715  GAMA          
3493403528142005676 09:19:20.803 +01:46:51.53 0.08859             10.08207129070636  0.8550573202371465    9.504077590020756  GAMA          
3493425518374564808 09:22:03.136 +02:00:42.18 0.0912              10.27412389470377  0.853643418843002     9.698071480632327  GAMA          
3493425518374566532 09:22:09.521 +02:02:19.58 0.08504             9.932478363904584  0.677150062412712     9.59875132821193   GAMA          
3493429916421080441 09:21:30.376 +02:04:31.33 0.08857             9.502736059412404  0.5459936265468598    9.349086810163566  GAMA          
3493473896886186371 09:20:56.320 +02:09:28.07 0.08563             10.097454226401975 0.8478988560459567    9.529289097050876  GAMA          
3493478294932701500 09:19:56.427 +02:12:34.57 0.08536             9.675326648554279  0.5207598567462588    9.556323365241665  GAMA          
3493522275397813087 09:19:27.197 +02:29:30.61 0.08774             9.843308413810302  0.6473162848862735    9.550543154661447  GAMA          
3493544265630373638 09:21:57.674 +02:41:49.36 0.08623             10.174029069727412 0.9059988695598481    9.526092621821741  GAMA          
3493548663676873680 09:21:15.229 +02:31:33.30 0.0883              9.669388300479948  0.5729124814019639    9.478779463515052  GAMA          
3493548663676879157 09:21:30.153 +02:36:47.06 0.08654             10.041875660613025 0.852778738243505     9.467010453004693  GAMA          
3493548663676879306 09:21:37.167 +02:37:34.18 0.08417             9.99601125595327   0.7965896481057173    9.498293669104122  GAMA          
3493548663676882224 09:21:44.003 +02:39:30.04 0.08431             9.758489860752798  0.5530451306523575    9.59515889636711   GAMA          
3493588246095473532 09:21:34.256 +02:44:03.14 0.09031             9.52962528663597   0.547582462457148     9.373794565682305  GAMA          
3493588246095475898 09:21:39.181 +02:46:47.83 0.08474             9.975510652414398  0.9197739685038415    9.308660993658624  GAMA          
3493737779676859923 09:22:26.730 +01:39:52.95 0.0862              9.91763674288297   0.5461187077931888    9.76381575708292   GAMA          
3493737779676862118 09:22:29.571 +01:41:28.46 0.08467384          10.089455969969821 0.521825672471428     9.96898932166655   SDSS          
3493808148421036950 09:23:27.374 +02:01:12.95 0.09102             9.397300796133498  0.4562235629193595    9.366905844245217  GAMA          
3493812546467551153 09:22:40.507 +02:03:18.34 0.09082             9.769204040417883  0.632420265969462     9.496891015241811  GAMA          
3493812546467554886 09:22:40.845 +02:06:04.40 0.08903             9.91634262167077   0.8834128884568739    9.299416725819484  GAMA          
3493834536700096413 09:25:55.854 +02:09:15.42 0.07161378          9.941014017018311  0.6196355989815621    9.686254339616626  SDSS          
3493856526932650925 09:22:26.921 +02:09:02.45 0.08794             9.705083131337513  0.5872595837859316    9.49477572279943   GAMA          
3493896109351258522 09:22:38.347 +02:27:34.65 0.07608             9.698011708244048  0.5321611447062741    9.563354456562333  GAMA          
3493975274188449295 09:22:24.902 +02:42:27.80 0.08673             9.480575897355543  0.5971853899877803    9.25664035690232   GAMA          
3493975274188452679 09:22:22.220 +02:46:41.54 0.0874              9.300895519092931  0.4198969714996674    9.320376977223889  GAMA          
3493984070281481354 09:27:12.217 +02:55:34.72 0.08868096          9.962084307302643  0.5362270426767247    9.821844577707498  SDSS          
3493997264421009826 09:25:04.820 +02:53:27.04 0.08801363          10.257406167633285 0.5297414295951455    10.12607118479915  SDSS          
3494006060514031483 09:23:34.719 +02:53:38.02 0.08992             9.850578958515548  0.8464706847823306    9.284374708309409  GAMA          
3494010458560548187 09:22:47.434 +02:58:29.22 0.08565             9.781284042602229  0.6063247617954943    9.544800144657016  GAMA          
3494028050746600929 09:32:22.479 +01:29:35.24 0.07263609          10.068403169216909 0.6771910499676516    9.734619857611323  SDSS          
3494094021444268969 09:28:18.596 +01:39:55.40 0.07575791          10.252961294323637 0.6077032370009352    10.014584749921353 SDSS          
3494116011676819987 09:30:57.082 +01:49:51.31 0.09306325          9.906215619230672  0.40256889729001      9.949488523251487  SDSS          
3494243555025643211 09:29:28.224 +02:26:12.24 0.08294795          10.278771735845305 0.7093490389683133    9.900835505341812  SDSS          
3494261147211690017 09:33:12.499 +02:38:41.10 0.09962679          10.251369781925114 0.7596816152048682    9.80432692424883   SDSS          
3494459059304680453 09:39:43.831 +01:46:16.24 0.09298228          10.063250955174379 0.4926743843139885    9.982809025511273  SDSS          
3494476651490727333 09:36:10.292 +01:47:45.38 0.07273176          10.032387301430736 0.6033095496970832    9.800043289696642  SDSS          
3494498641723289197 09:39:10.100 +02:04:35.33 0.09981398          10.168688026068164 0.6477459028294505    9.875332901483329  SDSS          
3494604194839557026 09:35:09.225 +02:30:06.45 0.07307719          10.101048022748044 0.576263967431056     9.905837595465204  SDSS          
3494621787025594961 09:38:19.209 +02:36:57.52 0.09404682          10.105913223264128 0.5087859490932404    10.003350115159108 SDSS          
3494802106932543031 09:41:14.379 +01:34:49.55 0.09279577          9.22551730050049   0.33056707813652386   9.367648702219043  SDSS          
3494859281537201356 09:44:58.752 +02:07:27.97 0.08563189          10.196000311526904 0.686914799971414     9.848866291166152  SDSS          
3494907660048815744 09:42:46.279 +02:13:07.73 0.09284662          10.171260912548549 0.7741064431708564    9.704412766074963  SDSS          
3494920854188345952 09:40:39.580 +02:09:54.15 0.07185958          10.212326659525452 0.6211421834686033    9.95549844162306   SDSS          
3494956038560438932 09:41:18.057 +02:25:46.99 0.08676358          9.929438544547219  0.49136323463975146   9.85079682338684   SDSS          
3495149552606932778 09:48:12.361 +01:38:46.59 0.06881418          10.065677295074401 0.750949074471968     9.630624215824389  SDSS          
3495171542839487161 09:51:08.577 +01:48:40.94 0.09926154          10.179431385567284 0.49351025010435307   10.097841812174007 SDSS          
3495175940885993428 09:50:56.728 +01:49:51.34 0.08913483          9.907407957994064  0.5367017534876712    9.76651645045549   SDSS          
3495215523304602309 09:50:34.002 +02:04:39.89 0.08594184          10.252942140829642 0.7445099822343293    9.826729935221909  SDSS          
3495237513537157663 09:46:43.120 +02:04:01.10 0.08656687          10.258107970684184 0.6547619518492465    9.955119810795168  SDSS          
3495325474467372690 09:52:00.038 +02:35:12.07 0.06820104          10.252466710723123 0.9013088396755868    9.610969673848542  SDSS          
3495334270560397423 09:50:30.145 +02:34:09.92 0.09229069          10.151471698039742 0.5022655722667223    10.057861067317532 SDSS          
3495338668606912951 09:49:44.955 +02:34:22.80 0.08578553          9.67142344486918   0.5327155925735071    9.536004936265755  SDSS          
3495338668606927098 09:50:10.685 +02:40:04.62 0.09264731          10.28617115286778  0.7896007866745058    9.798049272763684  SDSS          
3495523386560365801 09:58:00.912 +01:53:26.77 0.09870000000000027 8.53697694033885   0.4292817145247316    8.543573146296392  Merian-spec   
3495562968978959036 09:57:59.043 +01:58:12.36 0.09289999999999998 8.685516178601866  0.4750958957343594    8.62920951375859   Merian-spec   
3495589357258034265 09:53:23.401 +02:00:41.11 0.09919918          9.846461758478368  0.34862741665131325   9.963796315416115  SDSS          
3495664124048730533 09:54:05.371 +02:28:32.81 0.07008281          9.97972498966909   0.5157533544827879    9.867595633964223  SDSS          
3495694910374296731 09:55:54.265 +02:33:31.34 0.08763415          9.65579194223797   0.38554203280949906   9.722442731190528  SDSS          
3495703706467325724 09:54:02.522 +02:38:21.99 0.08537764          10.269796280805433 0.7797952266237401    9.79513743465104   SDSS          
3495730094746407842 09:56:28.594 +02:51:22.04 0.09253904          9.459318228006893  0.21006244594702375   9.76690248972163   SDSS          
3495730094746409931 09:56:35.865 +02:52:28.18 0.09525909          10.277933002942147 0.536410975613305     10.137440733425079 SDSS          
3495787269351041602 09:53:54.117 +02:57:49.93 0.07091276          10.220692719548703 0.7213676331705525    9.826254959205533  SDSS          
3495818055676619200 10:01:03.645 +01:30:54.53 0.08174367          9.978921588507895  0.6448424847910418    9.689552856889794  SDSS          
3495831249816153638 09:58:50.289 +01:31:30.79 0.0681546           10.150601825976523 0.7844742711549891    9.669518651680722  SDSS          
3495848842002211531 10:02:18.450 +01:45:42.43 0.08113431          9.623734604186092  0.31362038219905397   9.789133819426791  SDSS          
3495853240048710851 10:01:24.413 +01:38:04.21 0.0814577           10.292130931130556 0.613824657946329     10.045349675770247 SDSS          
3495870832234760407 09:58:53.893 +01:44:49.92 0.06930000000000028 7.793632196042237  0.4233994060604741    7.808304811521206  Merian-spec   
3495888424420791055 10:02:07.154 +01:47:22.17 0.08125743          9.024521938033114  0.7503705622994843    8.590263155995922  SDSS          
3495897220513830516 10:01:16.073 +01:53:15.05 0.09940000000000027 8.198153048958737  0.4556693981427855    8.168518965308694  Merian-spec   
3495901618560339590 10:00:34.095 +01:52:52.64 0.06434626032429441 7.559821816170327  0.5470113637081429    7.404775213799047  Merian-spec   
3495901618560349553 10:00:17.932 +01:57:00.33 0.06875529987765014 8.365271316322927  0.8389584603363752    7.809381350281084  Merian-spec   
3495906016606830688 09:59:29.484 +01:45:53.81 0.09184427326136131 8.446690491529738  0.3435819869133043    8.570952423497772  Merian-spec   
3495906016606840659 09:59:50.614 +01:51:57.20 0.07850000000000028 9.082895139215156  0.28258127863503657   9.290911043649249  Merian-spec   
3495906016606845608 09:59:13.082 +01:54:11.54 0.09180000000000027 7.642304871295291  0.21288105794641338   7.946019178734866  Merian-spec   
3495906016606849622 09:59:45.386 +01:56:44.71 0.09880000000000026 9.501513656236872  0.580126068521091     9.301000564157414  Merian-spec   
3495910414653347047 09:58:27.426 +01:45:58.52 0.09990000000000027 8.89040690225695   0.450523802717167     8.86783772112628   Merian-spec   
3495910414653349617 09:58:27.946 +01:46:58.83 0.09990000000000027 8.064553966980274  0.45801826225622294   8.031694892902479  Merian-spec   
3495910414653349935 09:58:48.522 +01:47:05.69 0.09160000000000026 7.48137292083024   0.16764365404859718   7.847198183821517  Merian-spec   
3495910414653358111 09:59:04.236 +01:50:18.36 0.09940000000000027 8.993865247400441  0.3856953063034174    9.06030559184585   Merian-spec   
3495910414653366008 09:59:02.093 +01:53:22.57 0.0989              8.028897669258583  0.3709898710625115    8.115528576289755  Merian-spec   
3495910414653366249 09:58:58.132 +01:53:55.42 0.09880000000000026 7.423794315708289  0.2896140221906179    7.622154263240571  Merian-spec   
3495910414653370375 09:58:23.482 +01:55:34.02 0.08740000000000027 8.354376302783152  0.17747703468159748   8.706700334165319  Merian-spec   
3495910414653371129 09:58:39.253 +01:55:45.74 0.06540000000000026 8.187416382422152  0.38946696274455617   8.248678242573876  Merian-spec   
3495910414653371195 09:58:23.950 +01:55:43.44 0.08770000000000026 8.170429597730926  0.3099790715899504    8.340828332437924  Merian-spec   
3495914812699869073 09:58:10.669 +01:51:43.93 0.08020000000000027 7.840765486581306  0.3175792316800829    8.000729201484551  Merian-spec   
3495914812699871745 09:58:02.760 +01:52:58.10 0.06960000000000027 8.835606536605194  0.4389402690673386    8.828941547175738  Merian-spec   
3495914812699876621 09:58:21.392 +01:55:42.07 0.0874              8.983753281161462  0.3259669755722142    9.132200623700813  Merian-spec   
3495928006839400315 10:02:37.397 +02:00:28.67 0.08610000000000026 7.7113648478600245 0.6312082541156461    7.440715914959243  Merian-spec   
3495928006839400373 10:02:40.027 +02:00:25.89 0.09960000000000027 7.315753673064752  0.25094204656471136   7.567210243131404  Merian-spec   
3495928006839400541 10:02:33.571 +02:00:23.56 0.09560000000000027 8.170732067232228  0.3855246257116933    8.237406756130074  Merian-spec   
3495928006839416455 10:02:49.747 +02:07:57.23 0.09970000000000026 8.297122703762101  0.5019298146614318    8.203973068231956  Merian-spec   
3495932404885912206 10:01:56.968 +02:03:11.91 0.0925              8.537249509463473  0.45360128124789156   8.510454950310118  Merian-spec   
3495932404885919790 10:01:39.723 +02:06:54.98 0.09990000000000027 9.041521005830809  0.3451071816272705    9.163688845456567  Merian-spec   
3495936802932411427 10:01:21.061 +01:57:07.74 0.09860000000000027 8.429030145616814  0.4075367276000895    8.465482218621892  Merian-spec   
3495936802932412930 10:01:09.872 +01:58:05.25 0.09240000000000027 7.995939149479544  0.2980881661428829    8.182664097365366  Merian-spec   
3495936802932413586 10:01:08.117 +01:58:08.77 0.08560000000000027 8.540180533008678  0.42538753513436656   8.552123447269192  Merian-spec   
3495936802932418490 10:00:48.381 +02:00:51.98 0.09030000000000027 9.172009481425725  0.41695270247184585   9.19553342093188   Merian-spec   
3495941200978927606 09:59:57.883 +01:59:28.16 0.07960000000000027 8.23362797179451   0.26703255749617627   8.46299227035226   Merian-spec   
3495941200978928527 09:59:54.515 +02:00:17.41 0.0778822           10.293360385501034 0.6381732591759364    10.013148500652473 SDSS          
3495941200978931757 10:00:12.939 +02:02:00.22 0.07860000000000028 8.62098481227835   0.2778714719227476    8.835467281328418  Merian-spec   
3495941200978935604 09:59:52.344 +02:04:02.16 0.07750000000000028 8.201772088458926  0.2569510293688685    8.444978325135468  Merian-spec   
3495941200978936175 10:00:05.734 +02:04:21.80 0.07750000000000057 7.927256849669978  0.35386301889202104   8.037402924731232  Merian-spec   
3495941200978936729 10:00:11.691 +02:04:40.69 0.07740000000000027 8.217645988750553  0.2245717963552593    8.505308912354781  Merian-spec   
3495941200978940333 09:59:53.369 +02:06:19.39 0.07780000000000027 8.067673131402811  0.3025226098616946    8.248309588062705  Merian-spec   
3495945599025439049 09:59:26.753 +02:01:41.15 0.09120000000000027 8.141347042794354  0.3342616650107497    8.278405776734594  Merian-spec   
3495945599025443203 09:59:51.917 +02:03:51.53 0.09210000000000028 7.8916169303610575 0.107653348124528     8.33980888338608   Merian-spec   
3495945599025448504 09:59:29.021 +02:06:30.20 0.08059999999999998 8.65268227623125   0.415900399645035     8.677651027518618  Merian-spec   
3495949997071946197 09:58:33.888 +01:59:18.59 0.09100000000000026 7.733198530627619  0.13957276467740481   8.137565124725542  Merian-spec   
3495949997071948299 09:58:57.339 +02:00:31.13 0.09920000000000026 8.056718954720806  0.3851374295116739    8.123925264001278  Merian-spec   
3495949997071951678 09:59:06.138 +02:03:00.85 0.09852115145136452 7.8835909073950425 0.4277373953170763    7.892307463624697  Merian-spec   
3495954395118456633 09:58:02.923 +01:58:01.14 0.099               7.768004506102188  0.25075826893702235   8.019713402851655  Merian-spec   
3495967589258003758 10:02:31.083 +02:14:21.50 0.09700000000000027 8.012323423162753  0.3365250659268747    8.146274507645154  Merian-spec   
3495967589258008582 10:02:38.470 +02:16:20.12 0.09250000000000026 7.655393545424471  0.19909204521207882   7.978040167348286  Merian-spec   
3495976385351016138 10:00:55.126 +02:09:50.40 0.09070000000000028 7.793591557255011  0.3180050937978326    7.952970563470587  Merian-spec   
3495976385351024110 10:00:42.199 +02:14:28.25 0.0775              8.112013938360315  0.2700840259986292    8.337188570664198  Merian-spec   
3495976385351025716 10:00:38.665 +02:14:53.38 0.09221905365937232 7.770609308793202  0.2896330599482055    7.968943117484316  Merian-spec   
3495976385351026363 10:00:46.068 +02:14:52.29 0.09330000000000027 8.099289880326632  0.2677501421195158    8.327668935196536  Merian-spec   
3495976385351027037 10:00:48.380 +02:14:54.26 0.09300000000000028 9.278404503608742  0.588114304828275     9.066923563079522  Merian-spec   
3495980783397532188 10:00:02.990 +02:14:14.62 0.0925012616349425  7.49649503764947   0.22425928652751045   7.784587037247198  Merian-spec   
3495980783397534924 10:00:08.583 +02:15:41.92 0.09294058094005875 8.903206265870091  0.5150856909531619    8.7919936121914    Merian-spec   
3495985181444032431 09:59:34.672 +02:08:54.79 0.09379999999999998 9.211467382169749  0.389292602533648     9.272968638891049  Merian-spec   
3495985181444044723 09:59:49.593 +02:14:45.28 0.07870000000000027 8.007948370996347  0.18877194937501898   8.344764484504445  Merian-spec   
3495985181444049183 09:59:32.687 +02:16:49.47 0.09070000000000027 8.547653765100685  0.3581600564292432    8.651900007623334  Merian-spec   
3495985181444052106 09:59:43.721 +02:18:24.56 0.07990000000000026 8.822050287532056  0.38053030231294804   8.895582182456378  Merian-spec   
3495985181444053208 09:59:18.104 +02:18:39.84 0.09060000000000028 8.991244539799617  0.4871896451921001    8.918333156950863  Merian-spec   
3495989579490563059 09:58:25.683 +02:18:16.45 0.09109999999999997 9.252191965700854  0.7591749451012397    8.805844766076852  Merian-spec   
3495993977537058420 09:58:05.323 +02:08:33.37 0.09090000000000027 8.446786276800562  0.29399405383784666   8.639132440881198  Merian-spec   
3495993977537077582 09:58:07.136 +02:16:42.23 0.09050000000000027 8.361451823336473  0.28582013383532257   8.565020779580575  Merian-spec   
3495993977537078261 09:58:14.253 +02:16:56.35 0.09900000000000027 9.373846750009891  0.5333793577867973    9.23751689176862   Merian-spec   
3496007171676603876 10:02:29.773 +02:27:25.55 0.07270000000000028 9.030728728875264  0.38381845176610274   9.099745994600404  Merian-spec   
3496011569723099609 10:01:55.682 +02:19:37.04 0.07760000000000028 7.579520456644208  0.10597644120921415   8.030014802863958  Merian-spec   
3496011569723100212 10:01:25.837 +02:19:55.62 0.08500000000000027 8.956253429650355  0.4290984626489118    8.9631012404334    Merian-spec   
3496011569723109270 10:01:47.190 +02:24:52.17 0.07480000000000027 8.842330249425562  0.34173572675282327   8.969127096593935  Merian-spec   
3496011569723117241 10:02:01.989 +02:29:41.20 0.09769999999999998 8.975107627145237  0.35728222875997057   9.080559127057798  Merian-spec   
3496015967769616172 10:00:56.501 +02:21:48.49 0.09190000000000027 8.805552616331894  0.34911549860269514   8.922217036750395  Merian-spec   
3496015967769616437 10:00:59.194 +02:22:01.75 0.09259999999999997 7.982855085326832  0.317815626680258     8.142494229894837  Merian-spec   
3496015967769622992 10:00:42.197 +02:25:09.54 0.07210000000000027 7.921743336832491  0.30799347164902663   8.094868300258378  Merian-spec   
3496015967769629941 10:00:51.786 +02:28:17.00 0.09332166286876815 8.119838882068013  0.4172139929787635    8.143004069708171  Merian-spec   
3496015967769630269 10:01:15.499 +02:28:58.33 0.07523459          10.168915157598594 0.5935334246158398    9.949993765601045  SDSS          
3496015967769632501 10:01:15.838 +02:29:57.69 0.08120000000000027 7.763464442426341  0.29633461973713515   7.9525970095272545 Merian-spec   
3496020365816132498 10:00:26.222 +02:25:44.79 0.09090000000000027 8.225288907779452  1.0070639920279032    7.438590046725142  Merian-spec   
3496020365816133005 10:00:31.365 +02:25:53.04 0.08090000000000028 9.092394110949497  0.3408151684290359    9.22045488469643   Merian-spec   
3496020365816135466 10:00:13.009 +02:27:04.93 0.08190000000000028 8.742902256492942  0.5428869413519152    8.593518486016762  Merian-spec   
3496020365816135871 10:00:13.255 +02:27:37.99 0.08320000000000027 9.173399234068272  0.3862406296524533    9.239090849555453  Merian-spec   
3496020365816135944 10:00:03.445 +02:27:20.27 0.08190000000000028 8.330915689522032  0.45510894341998115   8.302051110206397  Merian-spec   
3496024763862637773 09:59:44.382 +02:21:20.98 0.08890000000000027 8.097681699275098  0.38212761368647385   8.16902048568357   Merian-spec   
3496024763862646901 09:59:15.959 +02:25:30.67 0.08070000000000027 8.29022217658121   0.284005357289462     8.49628282102278   Merian-spec   
3496024763862657427 09:59:28.477 +02:30:29.38 0.09319999999999998 7.941680135016678  0.3537574907657185    8.051971100195347  Merian-spec   
3496029161909143606 09:58:31.598 +02:24:52.17 0.09010000000000026 8.406485763446177  0.45475422834676404   8.37810820792607   Merian-spec   
3496033559955664484 09:58:02.774 +02:24:06.14 0.09199999999999998 9.046597461950439  0.47855111879915596   8.985546775839197  Merian-spec   
3496033559955666767 09:58:13.895 +02:25:17.96 0.09170000000000027 9.255282561399572  0.7400129076203452    8.835244839236838  Merian-spec   
3496033559955670575 09:58:07.412 +02:26:59.67 0.09199999999999998 9.583549786994555  0.7314234703225676    9.175305362241668  Merian-spec   
3496042356048690837 10:02:54.303 +02:36:51.10 0.07249999999999998 8.870700167799425  0.2850878487228178    9.075274551502996  Merian-spec   
3496046754095195410 10:02:40.024 +02:34:24.34 0.06790000000000027 7.995688695137954  0.3170607638017061    8.156364266438212  Merian-spec   
3496046754095201757 10:02:47.744 +02:37:55.97 0.07210000000000027 8.109250543998062  0.28586823367355707   8.312753459164268  Merian-spec   
3496046754095203500 10:02:08.973 +02:38:40.67 0.07259999999999957 9.000168406867925  0.4466780520606107    8.982879441388707  Merian-spec   
3496046754095203808 10:02:50.199 +02:38:49.15 0.09390000000000027 9.53753117661136   0.4302343015668202    9.542819480560116  Merian-spec   
3496046754095205253 10:02:25.132 +02:38:58.87 0.07270000000000028 8.471829483503154  0.4120692551936203    8.502058396122314  Merian-spec   
3496046754095208081 10:02:25.746 +02:40:28.08 0.09395611          9.913402324780973  0.3670454061766877    10.005448982100381 SDSS          
3496051152141717359 10:01:45.894 +02:38:56.25 0.07530000000000027 8.330792028925492  0.40995037604096796   8.363930162621243  Merian-spec   
3496055550188213904 10:00:48.809 +02:33:41.45 0.06529999999999998 8.908071581312791  0.48051429984535216   8.844325447625124  Merian-spec   
3496059948234722058 10:00:07.722 +02:35:15.52 0.07910000000000027 8.607478792109161  0.30503595581899534   8.78466442476968   Merian-spec   
3496059948234730414 09:59:54.962 +02:40:37.17 0.09190000000000027 8.695511755967269  0.33729877243201956   8.828400541418105  Merian-spec   
3496068744327758463 09:59:01.720 +02:37:00.77 0.07830000000000027 9.70668730415593   0.5362682814395469    9.56639095373943   Merian-spec   
3496068744327766629 09:58:49.344 +02:40:57.60 0.09319999999999998 8.525432426173467  0.3197510303588091    8.682414261490822  Merian-spec   
3496073142374263705 09:58:07.257 +02:39:09.94 0.08390000000000027 8.440167126433543  0.36381985586453447   8.536642464331537  Merian-spec   
3496090734560302525 10:01:28.368 +02:42:31.76 0.08420000000000027 9.504969529361636  0.4453456794115768    9.48950991152954   Merian-spec   
3496095132606815337 10:00:42.534 +02:42:25.95 0.09280000000000027 8.549833573513462  0.43878733798862063   8.543378558455085  Merian-spec   
3496095132606839703 10:00:49.210 +02:52:52.82 0.07729423          10.181800886848219 0.6434320951039735    9.894368620270463  SDSS          
3496099530653322326 10:00:26.194 +02:42:57.38 0.07490000000000027 8.750236383340123  0.42688987988705585   8.760116578255195  Merian-spec   
3496103928699841622 09:59:44.193 +02:49:14.26 0.07997093          10.293845157410981 0.7133282561490335    9.910445461718359  SDSS          
3496108326746340577 09:58:35.480 +02:43:25.23 0.09350000000000026 9.15060754209775   0.3545584538298266    9.259798784989398  Merian-spec   
3496112724792857718 09:58:14.758 +02:45:27.77 0.09923877943792057 7.8821995740726205 0.33262883814527106   8.021500179299164  Merian-spec   
3496147909164952260 09:58:39.020 +02:57:25.41 0.07900961          9.790768915071077  0.3911561731020845    9.849711489401914  SDSS          
3496205083769594810 10:08:15.023 +01:41:39.54 0.09399759          10.078094649930177 0.41133682176820796   10.109329193642427 SDSS          
3496231472048666065 10:04:04.940 +01:43:05.49 0.06442301          9.59097628784181   0.6007611144405994    9.362131277714868  SDSS          
3496235870095180057 10:09:54.404 +01:53:40.31 0.09420745          10.053983171718416 0.5250512807819365    9.929087763204818  SDSS          
3496359015397472493 10:09:24.385 +02:20:10.26 0.09387112          10.17222373049639  0.6106784786757212    9.929762179274624  SDSS          
3496381005630043332 10:05:27.626 +02:23:50.89 0.07226577          10.163765818470216 0.5605192043051914    9.990172950959188  SDSS          
3496385403676543235 10:04:56.007 +02:20:15.77 0.06463568          10.034520608362772 0.6511597215338751    9.73647831069676   SDSS          
3496385403676552395 10:05:02.288 +02:26:00.52 0.07149103          8.909467857971984  0.21005642067782188   9.217060392381336  SDSS          
3496416190002134893 10:06:04.017 +02:37:17.29 0.09474118          10.160443265555509 0.5350514354397146    10.02181764469678  SDSS          
3496420588048642243 10:05:06.742 +02:36:32.00 0.09854854          10.139786643910599 0.48753969168702005   10.06639464722432  SDSS          
3496455772420727911 10:06:06.414 +02:48:33.02 0.09291831          9.959545671124937  0.4992189278521961    9.870118083183872  SDSS          
3496583315769541610 10:10:25.562 +01:34:43.82 0.09414877          10.139996645598911 0.47092874450655936   10.089411479391405 SDSS          
3496688868885817557 10:13:06.734 +02:15:23.88 0.07922249          9.862163787755764  0.5851210480826451    9.654792588738292  SDSS          
3496759237629998135 10:14:16.445 +02:41:06.31 0.09275452          10.152512170299254 0.5364686578813145    10.011940703028207 SDSS          
3496763635676502416 10:13:22.107 +02:34:57.44 0.07799862          10.009531163644922 0.5446668875043548    9.857703527101444  SDSS          
3496816412234634476 10:11:31.622 +02:45:15.89 0.0715635           9.906423072072862  0.4717096775813642    9.854765684753648  SDSS          
3496873586839280219 10:21:05.032 +01:31:16.89 0.07312165          9.404171865679297  0.10819735228804586   9.85161690098781   SDSS          
3496961547769503278 10:19:56.345 +01:53:03.20 0.07212225          10.003854987447564 0.6822053851081293    9.663186993694103  SDSS          
3496970343862523039 10:18:15.962 +01:54:16.76 0.07256725          10.090734845982956 0.7790171829556092    9.617144253784904  SDSS          
3496974741909029252 10:17:10.837 +01:54:24.00 0.07137419          9.961974832164225  0.4964935557155259    9.87628918016681   SDSS          
3497001130188103681 10:19:43.294 +02:07:15.47 0.07144628          9.662788900983914  0.4689910535192606    9.61486418450197   SDSS          
3497075896978799676 10:20:26.033 +02:29:39.72 0.06662723          9.851436258091068  0.5171772313211759    9.737351919487093  SDSS          
3497119877443905035 10:19:24.301 +02:34:54.67 0.07528669          9.891401533032642  0.5685532406069229    9.706777933679335  SDSS          
3497146265722973571 10:21:29.659 +02:51:53.95 0.07279751          9.979112496601926  0.5102991578211133    9.874471752913538  SDSS          
3497155061815993417 10:20:13.606 +02:49:48.01 0.07312405          10.134438405943639 0.5827241221316459    9.930358186256889  SDSS          
3497177052048557620 10:16:51.116 +02:51:22.69 0.09815431          10.24886959696888  0.6298249360107491    9.980119959826121  SDSS          
3497194644234581516 10:20:00.138 +02:54:09.61 0.0729349           10.242212744913134 0.8175799359075684    9.715675492912043  SDSS          
3497212236420628894 10:17:03.983 +02:55:15.51 0.09126675          9.055004534014142  0.14011537202465676   9.458626128224289  SDSS          
3497278207118310811 10:25:39.035 +01:41:00.93 0.08005512          10.264123139284271 0.8128186093032985    9.744123188710843  SDSS          
3497295799304340968 10:22:43.830 +01:35:19.79 0.07188061          10.001020626071249 0.606342438080926     9.764512458586136  SDSS          
3497330983676445590 10:23:01.822 +01:53:58.77 0.07979396          9.987973699151741  0.5249380683819997    9.863233731263255  SDSS          
3497335381722959203 10:22:17.608 +01:54:40.85 0.07308589          9.661555318628174  0.4183671661923044    9.68313719944614   SDSS          
3497348575862485753 10:27:03.661 +02:03:42.69 0.06410939          10.298338941739697 0.8689709758841181    9.701241791850803  SDSS          
3497366168048535571 10:23:52.978 +02:06:20.02 0.07089765          10.057611649330985 0.7134161784523786    9.67409123631587   SDSS          
3497370566095031588 10:23:36.422 +01:58:15.77 0.07157651          10.163648185713896 0.802646972090164     9.6576138930341    SDSS          
3497374964141557842 10:22:43.012 +02:05:52.64 0.07209676          10.21948478969112  0.8482948860059909    9.650775911204894  SDSS          
3497414546560158087 10:22:23.213 +02:18:33.56 0.07102218          10.19743025299151  0.8311052366491932    9.652322763072167  SDSS          
3497418944606653107 10:21:59.819 +02:13:22.62 0.07119191          10.291666865155184 0.8480012646782542    9.723361128751941  SDSS          
3497454128978737774 10:22:41.487 +02:20:44.97 0.07266469          10.2834378873018   0.8090410072114962    9.768624584400415  SDSS          
3497502507490371013 10:27:28.332 +02:47:01.02 0.07177345          9.194750173590535  0.1573713125532851    9.574679361454873  SDSS          
3497528895769436598 10:23:19.559 +02:49:41.62 0.07307411          8.740695550067626  0.07590237092633066   9.232481594785774  SDSS          
3497546487955473697 10:26:42.519 +02:55:10.47 0.0662187           10.064828880878865 0.6804520280310035    9.726568246392297  SDSS          
3497616856699662740 10:28:03.865 +01:33:10.60 0.09093017          10.08131030362874  0.47665754805517113   10.022859490148988 SDSS          
3497630050839186979 10:32:31.053 +01:35:45.26 0.08693678          10.282921256916785 0.41786572037426806   10.305191622842916 SDSS          
3497634448885697823 10:31:48.308 +01:36:21.77 0.08758726          10.270202115429734 0.6788331191150659    9.934164242884748  SDSS          
3497700419583368662 10:33:26.289 +02:02:33.47 0.07214061          10.057964357651528 0.7151778113334424    9.672025222690712  SDSS          
3497871943397293784 10:31:10.263 +02:49:04.21 0.07220654          10.048104325048298 0.6725861326024345    9.720643564985156  SDSS          
3497999486746122705 10:35:57.443 +01:40:41.02 0.08569904          9.97810903831829   0.5656632759131284    9.797453360489564  SDSS          
3498034671118207746 10:36:34.619 +01:49:57.10 0.08408056          10.299044957129187 0.7339337232892931    9.887353955052987  SDSS          
3498061059397273043 10:38:33.797 +02:00:40.04 0.07306175          9.993837718792799  0.4805063037357997    9.930102563763546  SDSS          
3498069855490298142 10:37:27.504 +02:01:35.11 0.07281965          10.075307722573115 0.533736358529203     9.93848770231252   SDSS          
3498074253536806359 10:36:46.336 +01:59:09.56 0.09472417          9.882111052973675  0.7059215292392651    9.508880793328164  SDSS          
3498078651583323480 10:35:48.842 +02:05:03.93 0.07149831          10.040949760053305 0.512655691851714     9.933073495140903  SDSS          
3498100641815881901 10:39:05.124 +02:16:41.35 0.08052532          10.193314339610158 0.6622784246025715    9.880006062630828  SDSS          
3498113835955416791 10:36:57.297 +02:17:28.80 0.09630661          10.220033149985158 0.6257250632897633    9.956912638088312  SDSS          
3498153418374017432 10:36:26.508 +02:29:34.12 0.07260151          9.52392334158724   0.3484320153223198    9.641526184549695  SDSS          
3498162214467038620 10:35:32.044 +02:26:49.30 0.07224791          10.226153508610405 0.7071990911695762    9.851169156434578  SDSS          
3498188602746111819 10:37:16.712 +02:41:27.18 0.06442317          10.272288156555803 0.6750530195226447    9.94144036075121   SDSS          
3498219389071673403 10:39:08.354 +02:42:22.62 0.09746439          10.126199321510015 0.4508324555567464    10.103206360030601 SDSS          
3498272165629813100 10:36:50.106 +02:58:25.99 0.08006957          9.800050502948412  0.4956919372534362    9.715465473099444  SDSS          
3498311748048425840 10:42:41.352 +01:33:14.49 0.0809058           10.16384552859015  0.6420796317739781    9.878270194164479  SDSS          
3498320544141437964 10:41:26.367 +01:30:19.72 0.07078651          9.85399917661071   0.48190737049062343   9.788340356927085  SDSS          
3498351330467008519 10:42:55.483 +01:35:55.30 0.0667404           10.050217765385572 0.6107005185826159    9.80772595337164   SDSS          
3498478873815831365 10:41:24.330 +02:11:07.12 0.07388831          10.060350623245146 0.6563121291022713    9.755234069987727  SDSS          
3498483271862346865 10:40:25.271 +02:14:01.49 0.09434453          10.071948762153088 0.539373356986209     9.927389143011023  SDSS          
3498518456234436006 10:41:04.390 +02:24:40.76 0.07997021          10.256632408027683 0.4093254718803404    10.290628535135975 SDSS          
3498522854280951333 10:40:07.250 +02:28:00.91 0.06971996          10.113166430604569 0.7658292763954775    9.657682834113578  SDSS          
3498522854280952963 10:40:32.821 +02:29:21.57 0.08154158          10.296071332671833 0.5118599696086112    10.18928759439921  SDSS          
3498558038653031319 10:41:23.046 +02:31:33.69 0.06769626          9.862105068063144  0.6206178813904182    9.605996716914099  SDSS          
3498558038653038377 10:41:16.243 +02:35:19.47 0.07605289          10.2094048619442   0.8122759134061699    9.69015003283753   SDSS          
3498602019118150871 10:40:19.475 +02:46:11.82 0.07538548          10.090077119129196 0.5193624862823217    9.972992425463568  SDSS          
3501188070466669488 11:32:51.117 +01:36:08.38 0.07532082          10.11331950994219  0.5222124368514041    9.992321834145212  SDSS          
3501188070466672276 11:32:41.714 +01:37:18.51 0.09241812          9.97725748800302   0.5138033261314265    9.86780552122457   SDSS          
3501196866559692734 11:31:10.308 +01:36:42.80 0.07496379          10.148367629374913 0.556887008881012     9.979761766181284  SDSS          
3501196866559702661 11:31:02.860 +01:42:05.92 0.07435352          10.149743840879273 0.6668227787944426    9.830196165594502  SDSS          
3501223254838757553 11:32:52.875 +01:48:50.33 0.07479619          10.128344898394362 0.7612283193027523    9.679178415991682  SDSS          
3501262837257359670 11:33:12.001 +01:59:14.24 0.09887895          10.043219259266607 0.34654910726319904   10.163407334994234 SDSS          
3501271633350389523 11:31:23.014 +02:01:14.49 0.07498586          10.180653188221656 0.6475536375815948    9.887562043822127  SDSS          
3501284827489908504 11:29:41.308 +01:57:10.64 0.07509578          10.272656701579296 0.5397885394140516    10.127527036963802 SDSS          
3501315613815492421 11:30:46.626 +02:10:48.71 0.07610066          10.180348532423968 0.8210099542958049    9.649101865175828  SDSS          
3501320011861997017 11:30:16.510 +02:10:55.30 0.07304218          10.23217338589125  0.7774362137747514    9.760753464378515  SDSS          
3501504729815491752 11:38:45.044 +01:31:46.67 0.07804377          10.265654011883672 0.7723981618873363    9.80115133561236   SDSS          
3501504729815494618 11:38:44.410 +01:32:30.54 0.0763              9.3972781716144    0.5616927866849799    9.222073975495922  GAMA          
3501531118094554776 11:34:04.769 +01:34:36.24 0.07430466          9.714384799030677  0.2574385683674215    9.956921644662208  SDSS          
3501539914187584936 11:38:59.725 +01:45:42.54 0.07438             9.275125491020404  0.41691404381265484   9.29870250886563   GAMA          
3501553108327098769 11:36:56.135 +01:37:23.56 0.07408             8.672400189099253  0.06373372590794868   9.18089378342764   GAMA          
3501553108327098770 11:36:56.364 +01:37:27.40 0.07458             9.552157184416618  0.5750283779407681    9.358643221503945  GAMA          
3501570700513136501 11:33:46.819 +01:36:46.80 0.06480762          10.132207582806432 0.7119716513571479    9.750670505493067  SDSS          
3501610282931748502 11:34:16.493 +01:52:21.81 0.07206837          9.972401873051941  0.5520750051924154    9.810402890922756  SDSS          
3501636671210803909 11:36:09.994 +01:57:59.04 0.06552             9.540092948391475  0.41776454292253307   9.562502230958838  GAMA          
3501636671210819502 11:35:51.427 +02:05:28.53 0.07462362          10.26618232838495  0.8668391996947709    9.672012107204031  SDSS          
3501641069257321500 11:35:12.279 +02:00:37.25 0.07476785          9.585322738019634  0.32010137037843156   9.741823556490047  SDSS          
3501663059489881314 11:38:46.213 +02:13:59.75 0.08659811          9.914118514375335  0.3919202646667352    9.972011990987909  SDSS          
3501671855582911962 11:37:13.008 +02:15:43.64 0.0741049           9.900376003107354  0.5241442064686267    9.776726007625928  SDSS          
3501707039955001974 11:37:42.666 +02:27:49.14 0.06700747          10.165886701102389 0.7378039600804784    9.748881863911892  SDSS          
3501746622373590339 11:37:22.219 +02:37:15.27 0.07386193          10.182805301356304 0.6286639281585292    9.915649727994643  SDSS          
3501821389164273673 11:38:37.619 +02:55:58.44 0.08642212          9.247548945448235  0.24301465657040816   9.509889821977065  SDSS          
3501865369629409613 11:43:45.035 +01:33:22.45 0.06448             9.124117145610233  0.3935658413936227    9.179751245376789  GAMA          
3501869767675914845 11:43:11.341 +01:31:25.05 0.09313             9.421301594618422  0.4986783001428821    9.332616288522246  GAMA          
3501887359861948074 11:39:41.543 +01:29:50.26 0.0762              9.82399466051218   0.5111763138332849    9.71814958161908   GAMA          
3501887359861950091 11:39:39.612 +01:31:11.80 0.07692             9.589277894215446  0.6464334592065832    9.297724754724808  GAMA          
3501891757908458851 11:39:22.619 +01:29:19.46 0.07693             9.719075427111692  0.4827172426052144    9.652304653014733  GAMA          
3501891757908466540 11:39:14.279 +01:33:05.94 0.07736             10.033699610938596 0.52530300374838      9.908458586792069  GAMA          
3501913748141016234 11:42:06.176 +01:38:29.21 0.07491928          9.781314027165449  0.441789875825209     9.770736527657437  SDSS          
3501918146187516034 11:41:04.817 +01:35:21.84 0.07606326          10.194839174491957 0.7470480196995248    9.76514224344451   SDSS          
3501918146187522899 11:41:09.986 +01:38:46.44 0.07664             9.949600917878044  0.7898278382649546    9.46116729594026   GAMA          
3501926942280561405 11:40:04.500 +01:44:56.21 0.0754              10.024843215158198 0.7487913307232479    9.592752718075179  GAMA          
3501931340327052273 11:39:22.074 +01:36:05.11 0.07423             9.42845643703426   0.2949656219057798    9.619468638157624  GAMA          
3501940136420077352 11:44:26.990 +01:46:52.44 0.0757              9.48589661043251   0.5090894340841089    9.382916817435028  GAMA          
3501940136420084133 11:44:32.380 +01:49:05.71 0.07631             9.744036199561448  0.7959617959729757    9.247180653690553  GAMA          
3501944534466596725 11:43:17.712 +01:50:35.21 0.07556647          9.670737697469331  0.346692960247322     9.790728263049758  SDSS          
3501953330559611240 11:42:12.751 +01:46:59.70 0.0753              9.405841978043401  0.3776660132297972    9.483306541878889  GAMA          
3501957728606113869 11:41:43.673 +01:46:38.09 0.0647              9.308438624291227  0.46435041259377496   9.266885507799973  GAMA          
3501966524699150177 11:40:07.699 +01:51:39.04 0.07469             10.03194691593108  0.6431069271408968    9.74496110496663   GAMA          
3501984116885210247 11:43:47.090 +02:07:38.77 0.07618133          10.250371436631166 0.7210735547800062    9.856337445918218  SDSS          
3501988514931696141 11:43:11.423 +01:58:09.79 0.07649257          10.249209249057703 0.6916065991717466    9.895633388394895  SDSS          
3501997311024721846 11:41:24.364 +01:58:24.86 0.0753              9.52972364275177   0.6033300275277317    9.297351514956194  GAMA          
3502001709071232744 11:40:54.865 +01:59:27.29 0.07496671          9.819696845894011  0.47179372205210046   9.767924065516478  SDSS          
3502080873908430261 11:40:54.983 +02:20:54.49 0.07585882          9.880589635550836  0.5473732990163854    9.72504609600134   SDSS          
3502098466094481839 11:44:20.929 +02:36:32.16 0.06716107          10.079554577171294 0.5856719374015477    9.87142700711897   SDSS          
3502243601629360983 11:45:35.711 +01:32:14.25 0.0755              10.066756020742783 0.7598070318549908    9.619540966005882  GAMA          
3502243601629362670 11:45:29.897 +01:32:52.65 0.07482626          9.570002300624825  0.4459848462326915    9.553665106747339  SDSS          
3502247999675873422 11:45:28.158 +01:32:53.15 0.07512             9.574429995447842  0.43089220071562767   9.578815003865284  GAMA          
3502261193815379478 11:49:42.354 +01:34:54.63 0.06702             9.355507601224758  0.321505540846599     9.510080493642377  GAMA          
3502283184047943879 11:45:41.247 +01:38:09.30 0.0993              9.427904652062708  0.33655071325201324   9.561820522767695  GAMA          
3502283184047956045 11:45:33.405 +01:44:22.58 0.07475             9.466645896434942  0.5775010215199073    9.26973699388811   GAMA          
3502283184047957489 11:45:29.232 +01:44:56.62 0.07656             9.421180847093517  0.382199520545029     9.492420905385194  GAMA          
3502283184047959104 11:46:07.639 +01:45:28.95 0.09535             9.802241713910128  0.5984217414036976    9.576608662962851  GAMA          
3502375543024683568 11:50:14.820 +02:16:55.32 0.07716559          10.08752792015439  0.5996814725642283    9.860165258323704  SDSS          
3502384339117700991 11:49:07.487 +02:12:42.13 0.07526827          9.761938054314182  0.5038478223221033    9.666154994265934  SDSS          
3502415125443277503 11:50:01.943 +02:22:36.40 0.08702394          10.108807227581169 0.410473554092709     10.141227037811879 SDSS          
3502423921536300118 11:49:13.201 +02:23:02.62 0.0772578           10.053917959814312 0.5367048144564572    9.913022249565596  SDSS          
3502428319582809834 11:48:01.052 +02:21:54.79 0.07619275          10.052246451979881 0.4287479610049036    10.059575501520149 SDSS          
3502467902001407641 11:48:05.584 +02:32:44.23 0.07532184          10.019577686983276 0.5337826508640615    9.882694107346918  SDSS          
3502476698094442609 11:46:54.558 +02:38:52.73 0.07647748          9.94941744755774   0.4617821960946186    9.91139049231983   SDSS          
3502489892233962877 11:50:59.577 +02:43:34.10 0.06658949          10.042329027226213 0.6131724720050867    9.796443223163228  SDSS          
3502489892233966272 11:50:53.814 +02:45:19.88 0.07617658          9.705384632474074  0.42812870336904013   9.713563922748381  SDSS          
3502494290280482117 11:50:06.175 +02:48:35.29 0.06612162          9.53511463054042   0.4241898813547939    9.548701923440287  SDSS          
3502511882466541233 11:47:34.527 +02:52:37.84 0.09528394          10.00851664308094  0.3942083961791365    10.063268515126985 SDSS          
3502577853164191609 11:55:30.873 +01:33:03.12 0.07834414          10.04662916850668  0.5296796754668667    9.915378974090672  SDSS          
3502617435582777141 11:55:33.294 +01:35:43.62 0.07908             9.983416481333803  0.7481935176687932    9.55214678157455   GAMA          
3502621833629303944 11:55:10.153 +01:41:37.56 0.07805             9.435563577108894  0.3325815020657993    9.574929174772551  GAMA          
3502626231675805266 11:54:18.678 +01:40:50.62 0.07828             9.243517229826494  0.26207118462388745   9.479693493337896  GAMA          
3502630629722311407 11:53:14.147 +01:37:00.68 0.07719548          8.990099269986299  0.3277213332452531    9.136137879440566  SDSS          
3502639425815334656 11:51:26.609 +01:36:24.11 0.07818332          10.259622654324762 0.6521692790116147    9.960194234241815  SDSS          
3502639425815336404 11:51:46.482 +01:36:55.09 0.06991             9.651668836950488  0.45367755943604876   9.624769547844792  GAMA          
3502652619954865382 11:56:01.871 +01:53:19.58 0.07996158          8.781176641449939  0.21198996864138345   9.08611441450532   SDSS          
3502657018001377620 11:55:24.528 +01:47:42.04 0.08131001          10.18983970773082  0.7344690830714772    9.777413656673684  SDSS          
3502657018001378589 11:55:38.337 +01:48:12.59 0.06795             9.271898564411565  0.4846599922171469    9.202460395097422  GAMA          
3502657018001385654 11:55:52.800 +01:51:52.61 0.068               9.057240582475202  0.40157339544963355   9.101880310522857  GAMA          
3502661416047900022 11:54:54.893 +01:52:45.51 0.07811             9.736084957369787  0.47720192701183095   9.676886711582544  GAMA          
3502670212140923660 11:53:03.886 +01:52:49.88 0.07685             9.492945705987673  0.49824462518462115   9.404855835609187  GAMA          
3502771367210676134 11:56:07.740 +02:24:58.73 0.06761529          9.857431169552152  0.503898394669965     9.761578673670291  SDSS          
3502775765257196604 11:55:14.928 +02:28:45.44 0.07677789          10.126024196349478 0.6709837348446729    9.800763528407742  SDSS          
3502784561350207885 11:54:10.252 +02:21:23.25 0.07756466          9.761084918559387  0.6619815614991102    9.44818423462111   SDSS          
3502810949629286681 11:56:12.386 +02:41:25.55 0.07643628          10.296830307529802 0.5886735713537475    10.084581494061107 SDSS          
3502815347675793496 11:55:27.275 +02:34:15.61 0.06755918          9.796727712816162  0.5194028921180587    9.679587541938067  SDSS          
3502819745722320272 11:54:50.562 +02:41:04.42 0.06826403          10.29552971436982  0.5453578573632016    10.142753376210145 SDSS          
3502819745722321417 11:54:57.542 +02:41:38.44 0.07704051          10.105885879872101 0.6352141393495281    9.8297368665452    SDSS          
3502850532047887791 11:56:13.534 +02:51:16.02 0.0802809           9.825313611026193  0.4189784573240902    9.846056189120217  SDSS          
3502859328140912312 11:54:53.137 +02:49:20.37 0.07715994          9.778356257320837  0.3900713140465945    9.838788343134862  SDSS          
3502863726187417559 11:54:19.601 +02:46:25.99 0.08661088          10.238288882342376 0.5193243068164209    10.12125660908343  SDSS          
3502868124233916720 11:52:57.870 +02:42:26.19 0.06796186          9.481242668612028  0.3425032940316788    9.606985645906533  SDSS          
3502868124233934008 11:53:12.654 +02:49:03.69 0.0678372           9.21430702429984   0.4302482065819952    9.21957623666276   SDSS          
3502920900792056282 11:51:11.135 +02:58:05.36 0.07578937          10.087160628075965 0.6003631258926465    9.85886205622536   SDSS          
3502964881257147360 12:02:45.336 +01:36:09.73 0.0788              9.680797714782035  0.5780361384416232    9.483154096701687  GAMA          
3502969279303668947 12:01:58.103 +01:42:31.73 0.07729             10.149480166062473 0.838956106886401     9.593593431307445  GAMA          
3503008861722263067 12:02:36.143 +01:50:48.43 0.08386             10.102635704311028 0.6789570344583669    9.76642769599969   GAMA          
3503048444140862678 12:02:24.739 +02:06:23.44 0.07826383          10.296161321148649 0.5595475919823505    10.12390247735688  SDSS          
3503092424605976626 12:01:46.702 +02:12:47.39 0.07653259          10.14729106998884  0.7045493303524495    9.775944839414928  SDSS          
3503105618745517234 11:59:34.060 +02:14:37.88 0.06790683          9.919186164676768  0.6458603698073613    9.628419876931261  SDSS          
3503132007024574491 12:01:39.394 +02:21:17.69 0.08416665          10.292918318629239 0.648360645857834     9.998719151866432  SDSS          
3503197977722255912 11:57:11.962 +02:38:32.40 0.08069278          10.202780447847113 0.6186524874104825    9.949370582632522  SDSS          
3503259550373401681 11:59:39.962 +02:55:02.06 0.07629392          9.795806184362391  0.5493067535510656    9.637608011736777  SDSS          
3503290336698975869 12:07:06.465 +01:29:22.28 0.08521             10.022202584108113 0.8096572657274572    9.506543158264314  GAMA          
3503294734745485108 12:06:48.937 +01:29:58.89 0.083               10.147755815087761 0.7779215736380063    9.67566949448278   GAMA          
3503294734745485418 12:06:26.622 +01:30:36.60 0.07852             9.499063400151611  0.5215715503716765    9.378945661491299  GAMA          
3503316724978042374 12:03:15.849 +01:32:43.72 0.08342             9.55363189319012   0.49447870071007477   9.470712637115188  GAMA          
3503316724978044943 12:03:08.949 +01:34:31.50 0.07782             9.967487018634511  0.6451574812213854    9.67768579691755   GAMA          
3503321123024553142 12:08:53.113 +01:38:35.48 0.08123             9.73190894371445   0.6307668551177525    9.461866051637775  GAMA          
3503325521071066322 12:08:09.579 +01:41:50.34 0.07829             9.478286922222454  0.44448659358999276   9.464006829223395  GAMA          
3503334317164092312 12:06:52.524 +01:43:04.27 0.08828             9.486900717064026  0.5085143977041107    9.384710449016282  GAMA          
3503347511303623069 12:04:34.783 +01:45:36.32 0.0773              9.378998062991036  0.4279236307040053    9.387458918034437  GAMA          
3503351909350122749 12:03:20.994 +01:35:27.36 0.07967             9.386906322315356  0.45104234176784747   9.363625187068102  GAMA          
3503351909350130276 12:03:36.591 +01:43:45.07 0.09313             9.600433304206394  0.5012891915426936    9.508163244218276  GAMA          
3503365103489665362 12:08:02.864 +01:49:28.30 0.08212             9.227440449666583  0.2559895726954604    9.471966766355715  GAMA          
3503369501536177246 12:07:33.008 +01:49:48.17 0.08753             9.772525133664058  0.47486896235964166   9.71653004834427   GAMA          
3503373899582685555 12:06:35.832 +01:48:27.28 0.07892             10.03835620538769  0.8937323928032141    9.407261630068877  GAMA          
3503373899582697266 12:07:02.328 +01:55:49.28 0.07647816          10.210058726933903 0.6620200526650462    9.897105194624794  SDSS          
3503378297629196535 12:06:16.818 +01:52:15.51 0.07695273          10.291784547423347 0.8277352129285255    9.751304100072483  SDSS          
3503378297629197713 12:06:00.168 +01:53:27.03 0.07681             9.97957077291428   0.777038294094025     9.508697195123185  GAMA          
3503382695675705641 12:05:21.514 +01:48:23.73 0.07614             9.644520544276125  0.5329486821793714    9.508782003643848  GAMA          
3503387093722210011 12:04:15.443 +01:46:57.52 0.08368             9.3543932616874    0.41402699035698565   9.381934203927258  GAMA          
3503400287861746783 12:08:48.241 +01:58:46.98 0.08187561          10.23455041206677  0.7111473735730283    9.854145068151004  SDSS          
3503409083954780175 12:07:07.064 +02:03:51.87 0.07674395          9.922897367142184  0.3410241344535818    10.050671230537416 SDSS          
3503413482001279205 12:06:56.977 +01:58:00.95 0.07634             10.256001845083999 0.8711032290542517    9.655977111592511  GAMA          
3503426676140813016 12:04:06.208 +01:57:37.87 0.06591571          9.601900001993748  0.42340528405373473   9.61656454698797   SDSS          
3503431074187333437 12:03:49.207 +02:05:57.05 0.08120728          10.248588462420194 0.7297996629161423    9.84257352523633   SDSS          
3503431074187335358 12:03:27.265 +02:07:16.41 0.07575388          10.089698126831616 0.4693633548837536    10.041262240576222 SDSS          
3503501442931502650 12:05:04.733 +02:19:41.32 0.0765212           10.058911247345467 0.639265603306757     9.77719957400529   SDSS          
3503510239024524201 12:03:45.775 +02:19:30.13 0.06683968          9.859281038265237  0.5535173926818662    9.695301658113037  SDSS          
3503527831210573397 12:07:22.296 +02:39:01.11 0.08308369          10.075126374381725 0.5543992410190515    9.909936216462567  SDSS          
3503563015582657177 12:08:17.720 +02:44:17.53 0.07830565          9.902136131609145  0.43246693206573256   9.904359033882896  SDSS          
3503659772605911110 12:11:04.762 +01:32:42.32 0.08337             9.139583685519517  0.1673962936198533    9.505748574379458  GAMA          
3503664170652423661 12:10:23.872 +01:31:13.04 0.07538691          9.980043816499547  0.4550411619920731    9.951272301084432  SDSS          
3503668568698938040 12:09:59.600 +01:31:41.26 0.08378             9.332203413954186  0.326140429847466     9.480412603773615  GAMA          
3503681762838472908 12:13:55.862 +01:40:11.89 0.07565             9.899255496795757  0.7704731092950179    9.437395917733697  GAMA          
3503703753071029646 12:10:20.168 +01:41:37.25 0.07697             9.732262079729498  0.4092210076919164    9.766401636168496  GAMA          
3503712549164042170 12:09:01.110 +01:38:41.97 0.07629             9.026758376426669  0.3003914763082069    9.210320879455502  GAMA          
3503721345257071633 12:14:25.678 +01:51:19.84 0.07164726          10.080775615895584 0.5673660796694766    9.897781988509394  SDSS          
3503721345257071977 12:13:54.651 +01:51:01.69 0.07077407          9.661815857122118  0.31316465618978784   9.827840784173539  SDSS          
3503721345257072877 12:14:21.552 +01:51:44.66 0.07901454          9.935342420002508  0.37923461036917805   10.010653299965625 SDSS          
3503730141350099382 12:12:25.544 +01:55:04.30 0.07742             9.613379593777493  0.5907945004292756    9.398218744688098  GAMA          
3503743335489629017 12:10:04.837 +01:55:40.10 0.07617898          8.777457804487902  0.08724173081375078   9.253674908080622  SDSS          
3503752131582636987 12:08:57.615 +01:48:02.59 0.07709679          9.261221778692883  0.036662292880220285  9.80688445056834   SDSS          
3503782917908214703 12:10:19.868 +01:57:35.95 0.06611             9.292814080277516  0.5588483776283584    9.121515257793781  GAMA          
3503844490559372741 12:13:31.630 +02:22:59.45 0.07250294          10.19714168386117  0.5955509794625269    9.97545018905912   SDSS          
3503853286652400393 12:12:13.654 +02:24:48.16 0.07615266          10.275076624420505 0.577234081961225     10.078534229887744 SDSS          
3503862082745419962 12:10:04.868 +02:24:14.55 0.0755014           10.084744932558326 0.46333881026132795   10.044580746069522 SDSS          
3503888471024485030 12:12:46.637 +02:38:35.40 0.06642278          10.186524072225756 0.5754632463185844    9.99241303503034   SDSS          
3503888471024486896 12:12:35.526 +02:39:34.08 0.07460948          9.986409522411325  0.4878731865453356    9.912559637284579  SDSS          
3503888471024488336 12:12:43.573 +02:41:30.40 0.07412833          9.610404558151252  0.30456805450862184   9.788232619310914  SDSS          
3503897267117507973 12:10:52.609 +02:38:04.95 0.06685547          9.87866738474465   0.5863392950099745    9.669623532695955  SDSS          
3503932451489604096 12:11:47.632 +02:51:48.28 0.0714418           10.033145039191767 0.47431466683448764   9.977911001628016  SDSS          
3503980830001221225 12:10:32.512 +02:57:15.10 0.07825878          9.835304747575675  0.48505230437175      9.765327933673262  SDSS          
3504011616326807854 12:17:39.705 +01:31:38.00 0.07533             10.053214751119496 0.8163555702119423    9.5283585532185    GAMA          
3504016014373325418 12:17:12.523 +01:32:25.97 0.0739              9.266050141504019  0.3647221289206523    9.361286658495963  GAMA          
3504038004605883266 12:19:54.769 +01:43:13.50 0.07628             9.266725534995487  0.41583729415892634   9.291780930115282  GAMA          
3504055596791905683 12:17:05.207 +01:36:39.84 0.0758              9.95752312386512   0.7402836343000947    9.537113693971088  GAMA          
3504064392884932005 12:15:48.345 +01:36:28.87 0.07140279          9.257225631983601  0.07251789975851754   9.753658555615155  SDSS          
3504064392884938892 12:15:44.008 +01:41:04.25 0.07393             9.272757413493279  0.4864252735979163    9.20089551284334   GAMA          
3504068790931447287 12:15:03.899 +01:42:58.10 0.09939             10.044696812004059 0.6970941558362133    9.683586536040938  GAMA          
3504073188977959846 12:20:44.245 +01:50:13.56 0.06846             10.176315111113498 0.8230752096897898    9.642232848209417  GAMA          
3504081985070980851 12:19:10.158 +01:48:10.06 0.07636948          9.818120272083538  0.3945096888450969    9.87245846929922   SDSS          
3504103975303531456 12:15:18.233 +01:47:51.16 0.07095715          9.761119970254398  0.4267144273910535    9.771241061446482  SDSS          
3504134761629111396 12:17:09.940 +01:59:09.77 0.07603             9.873770390164225  0.808017081126384     9.3603629377777    GAMA          
3504143557722128711 12:15:31.096 +01:57:53.44 0.06716             9.111433662963506  0.33376568500429576   9.249173377452607  GAMA          
3504143557722141960 12:15:43.883 +02:05:26.73 0.09144995          10.123728681792894 0.6430917521558498    9.836763706082913  SDSS          
3504183140140744257 12:15:51.082 +02:18:58.14 0.07490727          10.296691152000998 0.7672714065330882    9.839227510831067  SDSS          
3504213926466317575 12:16:50.542 +02:26:43.86 0.07566065          10.29640500085748  0.6847667910815733    9.952220196702479  SDSS          
3504249110838404048 12:17:35.971 +02:33:35.80 0.09851617          10.205797634228906 0.5764042274689004    10.010394629914106 SDSS          
3504345867861628845 12:14:56.122 +02:53:24.73 0.08165704          10.019159804139726 0.5701581783121219    9.832332625317182  SDSS          
3504359062001184119 12:25:11.522 +01:30:24.39 0.07959736          9.847797480475128  0.4694381974782536    9.799258835337486  SDSS          
3504363460047698820 12:24:11.894 +01:30:02.93 0.07625955          10.260533332862915 0.7755059803758891    9.791763621806817  SDSS          
3504372256140721060 12:23:03.946 +01:30:43.67 0.07565             10.087328876671611 0.7428544541843579    9.663389711076489  GAMA          
3504376654187234424 12:22:26.749 +01:31:23.17 0.07917             10.02369897967574  0.7405277215611001    9.602954417972349  GAMA          
3504381052233745684 12:21:40.877 +01:31:01.02 0.07953             10.26135649589868  0.8264540628973456    9.722635067540622  GAMA          
3504381052233749217 12:21:36.602 +01:32:24.64 0.07517             9.589196629941313  0.5550184525044468    9.423156294652706  GAMA          
3504389848326761280 12:26:37.176 +01:39:30.26 0.07783976          9.954566370645688  0.45970904679753966   9.919385849392667  SDSS          
3504407440512808533 12:23:44.649 +01:42:40.44 0.09017             9.366304076327545  0.3880715425381442    9.429481848422672  GAMA          
3504411838559315406 12:22:51.929 +01:40:22.84 0.07736             9.241420523229829  0.3825676677609089    9.3121551153941    GAMA          
3504416236605818676 12:21:57.853 +01:34:43.77 0.09105             9.548031582007138  0.35738629427125457   9.653340199972705  GAMA          
3504416236605821624 12:22:08.700 +01:36:02.22 0.09109             9.93195429560413   0.6150413908953368    9.683502465904834  GAMA          
3504416236605821625 12:22:10.215 +01:36:16.80 0.09004             9.692225129997624  0.5359775514405917    9.552327951869692  GAMA          
3504416236605823139 12:22:36.328 +01:36:43.59 0.07781             9.73312771504735   0.5623033348475583    9.557085236301653  GAMA          
3504416236605836662 12:22:40.383 +01:43:57.21 0.09063             9.711367863392551  0.5171799938423186    9.597279731847049  GAMA          
3504420634652331501 12:21:42.727 +01:35:40.99 0.08462             10.100270016221453 0.7542298930856286    9.660712373014885  GAMA          
3504429430745360972 12:26:31.144 +01:52:12.94 0.07676736          10.277591403374986 0.7829042303277849    9.798663895134938  SDSS          
3504460217070947919 12:21:25.984 +01:56:00.62 0.09084             9.58841456976741   0.5162916871033649    9.475546083374491  GAMA          
3504486605350017165 12:24:02.373 +02:07:39.14 0.0762217           9.931044762892068  0.5372661608670843    9.78937832402156   SDSS          
3504491003396510808 12:22:47.725 +01:58:33.78 0.08022             10.167928804423745 0.7617465593920925    9.718050778378402  GAMA          
3504499799489531331 12:21:29.225 +01:58:09.18 0.07497             8.974724323658707  0.3227965478744759    9.127524663427051  GAMA          
3504574566280241874 12:22:02.818 +02:27:14.28 0.07667452          9.84178832842655   0.4320636692555604    9.844564910538665  SDSS          
3504618546745351296 12:21:13.081 +02:40:39.74 0.07426889          10.06809280536546  0.5920909046742749    9.85115199324768   SDSS          
3504627342838345299 12:26:34.641 +02:42:46.83 0.08579747          10.275111572546157 0.6792983640064526    9.938434918765298  SDSS          
3504710905722087716 12:31:41.784 +01:32:45.02 0.08818676          9.742166724855013  0.20025568963061044   10.063215662992183 SDSS          
3504732895954639523 12:28:06.476 +01:34:21.15 0.07743             10.255093150805736 0.7136204173503367    9.871292317783723  SDSS          
3504759284233700261 12:30:12.912 +01:37:42.65 0.07512357          9.668222964019106  0.35938315010131067   9.770789898930007  SDSS          
3504759284233716489 12:30:33.839 +01:45:06.68 0.07847111          10.200260464057886 0.6945547348544019    9.842636813102791  SDSS          
3504860439303440337 12:27:07.505 +01:57:13.88 0.07741049          10.052995425458958 0.6619766541368712    9.740101479329034  SDSS          
3504878031489508646 12:30:14.386 +02:17:30.42 0.07913297          9.99085908032843   0.6151548938402874    9.742251411085716  SDSS          
3504913215861593454 12:31:01.257 +02:26:28.09 0.07569785          9.803384085699756  0.5554335159954382    9.636773868238018  SDSS          
3504974788512731304 12:27:30.810 +02:35:34.66 0.07798985          9.96604861371869   0.5634868358250166    9.788381188130943  SDSS          
3505172700605714246 12:33:05.474 +01:49:25.78 0.07657634          10.24109589918452  0.5893562438564446    10.027909776369622 SDSS          
3577032382550657147 08:38:51.322 +03:02:08.97 0.06662324          9.944712164726464  0.7119599403928414    9.563191166567094  SDSS          
3577476585248274793 08:43:35.372 +03:16:34.09 0.07734098          10.174652452366848 0.5911476504881109    9.959006728246672  SDSS          
3579921899108470404 09:26:41.675 +03:14:26.97 0.08745334          10.256897584070746 0.6718840235777983    9.930400819698429  SDSS          
3579979073713107934 09:23:47.363 +03:21:33.56 0.08555584          10.156954740541298 0.6290186087576146    9.889312190717094  SDSS          
3579979073713111887 09:23:26.819 +03:23:27.88 0.08707561          10.169356773335771 0.6871379516038756    9.82191636578365   SDSS          
3579983471759605830 09:22:52.370 +03:16:41.27 0.08532842          10.097900125229378 0.5029723469080153    10.003319092924674 SDSS          
3580234160410752059 09:33:18.868 +03:00:12.92 0.07243202          9.80051782758996   0.538382877687124     9.65731813652554   SDSS          
3580326519387484583 09:30:53.802 +03:25:32.44 0.06686148          9.668189100423382  0.5245672646457112    9.54395824606482   SDSS          
3580330917433991473 09:30:20.875 +03:20:19.66 0.08934113          9.361273733290314  0.11440467514450603   9.800196114316908  SDSS          
3580410082271185361 09:30:33.056 +03:44:43.62 0.09093904          9.946928447464051  0.5403012375992975    9.801094848240215  SDSS          
3580489247108389048 09:30:32.158 +04:02:39.20 0.0905516           10.240926881456064 0.6280662775722679    9.97459188234934   SDSS          
3580524431480485701 09:31:36.767 +04:15:39.69 0.07208461          9.643779061589242  0.4063292216863351    9.681889040213903  SDSS          
3580590402178163891 09:39:37.644 +03:03:30.07 0.09397823          10.156988947035    0.5554099586138519    9.990411073858182  SDSS          
3580599198271177802 09:37:34.154 +03:02:23.33 0.07345314          9.999789340194726  0.7680986254099114    9.541189927506917  SDSS          
3580643178736270450 09:37:20.804 +03:04:44.87 0.07379054          9.792010519366123  0.7015106418213879    9.424836408145358  SDSS          
3580836692782772122 09:37:39.324 +04:02:34.21 0.08568219          10.179825448458704 0.6741985101620119    9.85015089400626   SDSS          
3580959838085083844 09:42:56.536 +03:00:19.22 0.07232326          10.202405592799167 0.5660620860138211    10.021202348702191 SDSS          
3580959838085091255 09:43:28.759 +03:03:37.67 0.07195062          9.93101634524163   0.530774892812222     9.79826241741045   SDSS          
3581025808782744012 09:45:12.553 +03:15:32.91 0.07253306          9.080416219445993  0.07663055646191536   9.571202465423783  SDSS          
3581047799015317729 09:41:41.169 +03:25:08.82 0.07023904          9.86467571805504   0.5143865163392387    9.754423031121265  SDSS          
3581056595108333661 09:40:11.490 +03:23:20.00 0.06848975          9.919614372529914  0.6187255805236807    9.6661041504709    SDSS          
3581188536503668197 09:44:17.972 +04:05:08.63 0.08732325          9.95705275871931   0.46053127132775806   9.920743323186299  SDSS          
3581223720875770578 09:45:13.482 +04:21:34.63 0.08759317          9.322516307052432  0.2772810289540103    9.537809454298575  SDSS          
3581456817340843861 09:51:45.454 +03:44:56.15 0.09008902          10.066567912829289 0.4621615293806135    10.028020132989708 SDSS          
3581465613433864058 09:50:31.113 +03:46:11.77 0.07071838          10.192360024720239 0.7516018873823761    9.756410633344238  SDSS          
3581566768503624997 09:47:12.446 +04:08:15.11 0.08720819          10.181615953045885 0.5594414177012751    10.009502886542034 SDSS          
3581588758736176938 09:49:55.037 +04:19:24.86 0.06893293          10.14569362427867  0.6752099481666765    9.814630365445824  SDSS          
3581597554829195449 09:48:10.026 +04:15:30.53 0.0682942           9.389080246961958  0.2054914049720265    9.702940547935366  SDSS          
3581601952875709222 09:47:37.156 +04:17:59.72 0.06827659          10.084973262200002 0.6149794430084794    9.83660648694936   SDSS          
3581610748968735673 09:46:20.133 +04:17:31.93 0.06647897          9.819739882675474  0.5761855401260401    9.624637136082422  SDSS          
3581637137247787968 09:48:23.556 +04:22:21.62 0.07960819          9.95969559287095   0.4855838131451373    9.888989017422677  SDSS          
3581676719666402982 09:54:39.748 +03:02:45.52 0.07335469          9.64604263410689   0.577033880485399     9.449775116200437  SDSS          
3581681117712905855 09:53:48.407 +02:59:26.90 0.07123532          10.280814857018793 0.7938289818949937    9.786887664876968  SDSS          
3581791068875685424 09:54:48.583 +03:31:23.94 0.07225649          9.763360967573119  0.5215400523386879    9.643286475712099  SDSS          
3581830651294281212 09:54:57.012 +03:39:42.09 0.09135345          10.064611545325441 0.5034405308196712    9.969387696510033  SDSS          
3581879029805906100 09:53:22.582 +03:51:16.46 0.08376157          10.217004814238999 0.7536215426629609    9.778282436162755  SDSS          
3581879029805923343 09:53:20.132 +03:58:23.68 0.07220159          10.286647059566336 0.6307582204785254    10.01661602284932  SDSS          
3581918612224518519 09:53:11.910 +04:08:35.65 0.07230623          9.95863526416974   0.4967771564690438    9.872560228337743  SDSS          
3581988980968683276 09:55:13.964 +04:25:33.05 0.07628539          9.965385288402187  0.5586689326458294    9.794332843879463  SDSS          
3582103330177969825 10:01:40.520 +03:16:55.69 0.07979807          9.756684884656547  0.5956106501979279    9.534911461934792  SDSS          
3582142912596575864 10:01:42.673 +03:30:43.92 0.07405552          9.571712925850175  0.2760247987181431    9.788730877210163  SDSS          
3582156106736097109 09:59:21.589 +03:26:21.65 0.07983495          9.891388601524097  0.5178630417717422    9.776362645171494  SDSS          
3582204485247740973 09:58:01.303 +03:48:38.77 0.0787046           10.048999499487225 0.5884788600372443    9.83701802465609   SDSS          
3582301242270975653 10:01:29.427 +04:21:02.07 0.0801538           10.212374870006931 0.6257711533293226    9.94919107648577   SDSS          
3582459571945378507 10:07:52.515 +03:24:57.74 0.09413107          10.099579178967504 0.5256434177591854    9.973870766384142  SDSS          
3582490358270934523 10:08:50.047 +03:27:17.35 0.09596339          10.289854162595862 0.4083710832924732    10.325160665235297 SDSS          
3582507950456976852 10:06:15.791 +03:26:56.00 0.06893891          9.39416817230673   0.20245420382383084   9.712198550456609  SDSS          
3582591513340703552 10:05:40.487 +03:58:11.87 0.0947598           9.250226159920281  0.15209279522635452   9.637402752074497  SDSS          
3582859794177873043 10:13:09.298 +03:29:03.43 0.06926323          9.655039236568827  0.3906263661700322    9.714709235817374  SDSS          
3582886182456937506 10:14:55.672 +03:40:04.37 0.07183854          9.98237843623663   0.4748392275093566    9.926424176866282  SDSS          
3583004929712755685 10:14:53.751 +04:21:38.62 0.07141925          10.276377105935413 0.8268336196114416    9.737134546208903  SDSS          
3583163259387137599 10:20:54.327 +03:18:25.92 0.08850697          10.199520125474479 0.8279782406420438    9.658706001072952  SDSS          
3583260016410376751 10:18:25.421 +03:39:00.72 0.08878326          10.121783451283795 0.5794729184598789    9.92216713423838   SDSS          
3583260016410378300 10:17:59.683 +03:40:27.84 0.08912645          10.244773017242881 0.616354118583445     9.994518812427811  SDSS          
3583308394922016225 10:16:32.863 +03:56:31.92 0.06406485          10.060725604226343 0.5792867780416032    9.861364857975223  SDSS          
3583356773433620238 10:21:47.461 +04:11:31.33 0.06464438          9.5677168501831    0.3937405047178576    9.623111137205482  SDSS          
3583383161712698984 10:17:10.512 +04:13:59.72 0.07086213          10.195212521658897 0.7786927709638052    9.722067347125591  SDSS          
3583431540224323264 10:16:02.289 +04:27:25.87 0.08835861          9.387048980301376  0.2484310830743255    9.641953103240327  SDSS          
3583471122642923456 10:21:51.876 +03:03:00.01 0.07556237          9.910920930548908  0.6015474159529632    9.68099632844549   SDSS          
3583519501154554281 10:26:43.581 +03:25:25.33 0.07134246          10.107902327913019 0.7032999532900087    9.738271492045838  SDSS          
3583559083573138979 10:26:54.739 +03:36:52.39 0.07129313          10.210227668331626 0.811368724378812     9.692218409759517  SDSS          
3583567879666162724 10:25:47.723 +03:33:38.68 0.09310846          10.274040456302764 0.7308044288020553    9.866645975557542  SDSS          
3583585471852212761 10:22:47.513 +03:36:12.80 0.09941421          10.20291247600115  0.49140675172202747   10.124211005886805 SDSS          
3583651442549866911 10:24:39.683 +03:50:40.30 0.0679553           9.866655514613063  0.6017007816134344    9.636520341457818  SDSS          
3583677830828939015 10:27:15.538 +04:07:03.56 0.06499811          9.847480855204992  0.5874259456915825    9.636945031770448  SDSS          
3583699821061506760 10:23:28.137 +04:09:18.51 0.06881604          10.080885613009448 0.4576150800425979    10.04858010811096  SDSS          
3583721811294061038 10:26:18.014 +04:19:16.54 0.07609226          9.918120667750175  0.6156543046617194    9.668827307449634  SDSS          
3583735005433595822 10:23:58.205 +04:22:18.21 0.0644461           9.823650629925623  0.539078014668242     9.679496515786127  SDSS          
3583743801526599496 10:22:20.612 +04:12:29.13 0.06921702          10.249511864052781 0.7035391185544044    9.879552654277585  SDSS          
3583774587852180944 10:23:52.555 +04:27:13.18 0.06859428          9.757321017024122  0.368245377787043     9.847720113322511  SDSS          
3583792180038229081 10:33:42.818 +02:59:13.21 0.06861563          10.045575660885012 0.6162139219261052    9.79551394608047   SDSS          
3583844956596369345 10:31:51.408 +03:13:24.08 0.07173631          9.755116698697464  0.4746579149669705    9.699411381447813  SDSS          
3583853752689387182 10:29:57.356 +03:09:53.61 0.07308315          9.85304446571785   0.47745029338518713   9.793505212899987  SDSS          
3583858150735890341 10:29:34.585 +03:04:54.02 0.07283708          10.044233336414317 0.6841932838617026    9.700835957672199  SDSS          
3583858150735900962 10:29:02.479 +03:11:14.46 0.07226354          10.226574700673842 0.7056463778563392    9.853722223877087  SDSS          
3583862548782407357 10:28:24.584 +03:09:07.85 0.0750896           10.272954415037455 0.8742599054950817    9.668595564792708  SDSS          
3583880140968443217 10:32:00.548 +03:15:25.57 0.06980342          10.198425819873282 0.7743097920634158    9.731298475370213  SDSS          
3583888937061469729 10:30:26.520 +03:19:46.29 0.06726765          10.209271557065094 0.814613403006179     9.68680735473761   SDSS          
3583941713619597967 10:28:14.329 +03:29:33.47 0.06752875          10.16179294447078  0.7522647658103249    9.724933421013205  SDSS          
3583954907759131219 10:32:39.562 +03:37:44.66 0.07985187          10.132839647109254 0.35852102131608443   10.23659028484227  SDSS          
3583959305805650945 10:32:19.499 +03:43:34.48 0.07401031          9.864502210148414  0.5107998575395061    9.759174005746672  SDSS          
3583959305805656081 10:32:33.348 +03:46:35.70 0.07263894          10.232753377629429 0.6752335872302098    9.901657662362352  SDSS          
3583963703852167771 10:31:46.432 +03:47:47.75 0.08592781          10.021892096813799 0.5253251192857158    9.89662070803451   SDSS          
3583972499945178987 10:30:21.387 +03:41:00.54 0.06799473          10.024542987709275 0.6027072801616017    9.793025892047396  SDSS          
3583976897991691456 10:29:24.552 +03:42:30.80 0.07207756          10.145787834965764 0.7328291105373131    9.735613466198034  SDSS          
3583985694084713852 10:27:48.969 +03:44:38.74 0.07368097          10.284511536902386 0.8456844275494579    9.71938681787698   SDSS          
3584007684317273738 10:30:22.343 +03:56:17.67 0.064331            10.183410890697871 0.6699601718489702    9.859555574749235  SDSS          
3584007684317277688 10:30:29.788 +03:58:38.61 0.06820595          10.242392117936634 0.5333371026337599    10.10612027602048  SDSS          
3584012082363782566 10:30:15.473 +03:53:38.38 0.07244312          10.289382098634787 0.8115936156624968    9.77106406433018   SDSS          
3584020878456797323 10:28:29.681 +03:48:55.33 0.07594837          10.291426859739415 0.8717012695770263    9.690581016610157  SDSS          
3584020878456799382 10:28:28.546 +03:50:18.79 0.0759982           10.120960713280377 0.6294447232693274    9.852733108231591  SDSS          
3584047266735880744 10:30:23.440 +04:09:47.79 0.06617165          9.978117203513383  0.5608336011036872    9.80409266919802   SDSS          
3584051664782373776 10:29:59.797 +04:00:43.45 0.06689429          10.29023440127899  0.8180072687318429    9.76311042131017   SDSS          
3584051664782376585 10:30:05.299 +04:02:51.01 0.06697834          9.654508536224753  0.6297941586779856    9.385801156359879  SDSS          
3584051664782382025 10:30:08.529 +04:07:19.28 0.06841076          9.852102235928047  0.38163510951465074   9.924117230564432  SDSS          
3584082451107958892 10:31:22.654 +04:14:41.62 0.07926437          10.202163344236203 0.5817117660055391    9.999473089510598  SDSS          
3584082451107972619 10:31:25.570 +04:22:08.28 0.08521738          10.056953671607577 0.5813756361472148    9.85472492317745   SDSS          
3584091247200983196 10:30:08.720 +04:14:22.47 0.07563166          9.628072451546965  0.33672883846139506   9.76174375633947   SDSS          
3584161615945168468 10:37:40.128 +02:59:53.72 0.07547145          10.256157011020152 0.8072702341271515    9.743774979563572  SDSS          
3584179208131211091 10:34:38.816 +03:00:20.24 0.0715465           9.863662432731843  0.3677486774460787    9.954743498598377  SDSS          
3584179208131212866 10:34:42.814 +03:01:12.74 0.07249369          9.88058908323265   0.33104564252598917   10.022063416044466 SDSS          
3584214392503291834 10:35:11.486 +03:08:02.86 0.06838294          9.497831705470224  0.31325246340256596   9.6637360732185    SDSS          
3584240780782368926 10:37:09.809 +03:22:27.08 0.07450587          10.22514628333762  0.6721274102552676    9.898315349057139  SDSS          
3584253974921899036 10:35:34.216 +03:21:33.18 0.07411657          10.280656124722475 0.818449908592891     9.752924400224435  SDSS          
3584253974921903347 10:34:59.584 +03:23:52.75 0.07307412          10.208202472212802 0.7169618135967408    9.819813902144478  SDSS          
3584258372968410076 10:34:06.331 +03:20:15.26 0.08045971          10.201284353635899 0.596974503783018     9.977638359941816  SDSS          
3584262771014911829 10:33:49.414 +03:15:07.94 0.06905395          10.061240101292254 0.6511906971012362    9.763155274172258  SDSS          
3584319945619568327 10:37:32.102 +03:45:20.31 0.068202            9.581016900807919  0.3235329804089194    9.732806118706472  SDSS          
3584328741712592360 10:36:14.682 +03:45:54.81 0.07349046          10.046023360828514 0.4805722361074529    9.98219768065298   SDSS          
3584425498735841386 10:39:26.198 +04:20:23.80 0.06773048          9.722464655550018  0.45440041654104674   9.694572883639161  SDSS          
3584447488968378458 10:35:45.358 +04:14:02.76 0.07033241          10.165579048817955 0.914413430728374     9.506089408427897  SDSS          
3584456285061413012 10:34:31.823 +04:18:08.98 0.09540101          10.020295754549979 0.5111378344297308    9.914503507877958  SDSS          
3584473877247448600 10:38:29.566 +04:27:21.37 0.0682711           9.95567060631525   0.5201111817857986    9.83755795372335   SDSS          
3584482673340457767 10:36:31.637 +04:22:53.36 0.06885646          10.059206792957557 0.6317559125937345    9.78780592496636   SDSS          
3584487071386976007 10:36:14.579 +04:24:28.42 0.0693455           10.189057717454867 0.7875774130453601    9.703713929343587  SDSS          
3584645401061390082 10:41:37.937 +03:32:49.09 0.09637212          10.253648250166618 0.6461488417373393    9.962485890461252  SDSS          
3584684983479991444 10:42:09.364 +03:44:15.67 0.08174181          8.903261340260942  0.02952308047260915   9.45872615077205   SDSS          
3584684983479995601 10:42:08.570 +03:47:03.71 0.0998197           10.080390708948848 0.5087892854059952    9.977823020086415  SDSS          
3584720167852078018 10:42:27.094 +03:53:29.06 0.08181921          10.078323334045956 0.6371502333729373    9.799516063624912  SDSS          
3584724565898579742 10:42:01.451 +03:49:04.08 0.08250135          9.920023529366235  0.3725717638486259    10.004482497602071 SDSS          
3584759750270683426 10:42:37.005 +04:11:01.98 0.09831543          9.882510367033587  0.3423116329032383    10.008516495057442 SDSS          
3587772412130792237 11:35:36.457 +03:11:19.96 0.07422364          10.058294937684087 0.575777847635185     9.863751952880978  SDSS          
3587794402363330056 11:38:18.705 +03:16:17.61 0.09455037          10.298349992590794 0.7847390275019193    9.816903307830659  SDSS          
3587820790642409733 11:33:56.543 +03:20:32.67 0.08462384          10.230721065722555 0.7670110033360846    9.77361495814211   SDSS          
3588071479293544675 11:44:09.496 +02:58:56.53 0.08631669          10.114958405072874 0.5510144375918058    9.954415582259326  SDSS          
3588128653898175557 11:41:06.963 +03:05:15.15 0.0766772           10.14916036129691  0.6277734593634742    9.88322740159086   SDSS          
3588128653898179167 11:41:39.774 +03:07:54.07 0.07104965          9.968352063435962  0.4630213909562672    9.928623693653005  SDSS          
3588133051944692945 11:40:48.819 +03:08:11.24 0.08161609          9.967450370621746  0.5120899492054948    9.860350870362602  SDSS          
3588133051944701208 11:40:17.354 +03:11:55.45 0.07382736          9.853820980241686  0.48698229691562367   9.781194286576534  SDSS          
3588137449991201696 11:40:08.716 +03:07:11.40 0.08102276          9.995705592109687  0.45501669007217      9.966967676640598  SDSS          
3588212216781896257 11:40:31.770 +03:29:05.52 0.09170186          10.284330827782654 0.5111284670128392    10.178551442574024 SDSS          
3588212216781913271 11:40:23.490 +03:36:40.45 0.08718986          9.990629798956766  0.3062247522275382    10.166183214148356 SDSS          
3588243003107463189 11:41:55.981 +03:38:38.79 0.08247037          10.10206083018153  0.5729999123758351    9.91133195048951   SDSS          
3588282585526077947 11:42:30.629 +03:57:02.62 0.09210048          9.443288530942619  0.2155554581647487    9.743330886882418  SDSS          
3588291381619090215 11:40:39.240 +03:52:48.02 0.06824838          9.916354128334287  0.41661318855800944   9.94034422044414   SDSS          
3588423323014429414 11:51:03.997 +02:58:35.56 0.07631798          10.277225143581683 0.7056810633342465    9.904325043623762  SDSS          
3588467303479544579 11:50:29.368 +03:10:40.91 0.09899939          9.711224747023406  0.2779829423852339    9.92555416712848   SDSS          
3588471701526057377 11:49:22.839 +03:11:24.62 0.06835008          10.228252834656375 0.7960288539444127    9.731305218190698  SDSS          
3588471701526061815 11:49:30.814 +03:13:18.90 0.07792766          9.829916658867345  0.5161073620613712    9.717301250757084  SDSS          
3588476099572572742 11:49:01.745 +03:12:47.39 0.09937793          9.645674430440195  0.39365090103094275   9.70119174332471   SDSS          
3588515681991162613 11:48:51.609 +03:18:04.95 0.06832016          9.94093391341632   0.5817203093909888    9.738231928622493  SDSS          
3588581652688831659 11:51:01.019 +03:40:53.63 0.07970622          9.02814068328712   0.3449995316325078    9.150456326355688  SDSS          
3588586050735337851 11:50:34.236 +03:38:49.91 0.08298942          10.072590480180152 0.5010261169889852    9.980681621554275  SDSS          
3588586050735361652 11:50:01.557 +03:47:59.90 0.06767877          10.051656865450116 0.5422950525955511    9.903085758236426  SDSS          
3588625633153947808 11:50:12.200 +03:58:11.13 0.09914978          10.073399009003111 0.4374692061204017    10.0687537889998   SDSS          
3588652021433021895 11:46:06.220 +03:59:55.43 0.09940126          10.16970318834656  0.4555872019956559    10.140181960006526 SDSS          
3588691603851607079 11:46:12.123 +04:03:10.92 0.09927875          10.223645115224707 0.6288084276644995    9.956291144041348  SDSS          
3588841137432983702 11:52:57.791 +03:08:10.90 0.06790129          10.20372236860718  0.8428025494332659    9.642554468235305  SDSS          
3588863127665527337 11:56:10.530 +03:17:57.35 0.07207083          10.161369602639045 0.7676708743969638    9.703357492092012  SDSS          
3588867525712061031 11:55:47.922 +03:24:17.29 0.08097572          9.869232607302415  0.5437494818169162    9.718664568767789  SDSS          
3588880719851582706 11:53:10.992 +03:21:35.98 0.06887687          10.28711672279286  0.8774489726545233    9.678379283338199  SDSS          
3588929098363198559 11:51:34.364 +03:26:37.74 0.08051212          10.140909724634891 0.661687488236674     9.828412803285937  SDSS          
3588959884688783616 11:53:09.320 +03:42:08.92 0.07583373          10.10003589121211  0.6736366184311953    9.77113281410608   SDSS          
3588968680781798905 11:51:28.797 +03:37:45.98 0.07971264          10.242824895222045 0.783322476586888     9.763323134868248  SDSS          
3588986272967850146 11:55:31.497 +03:54:44.11 0.08038539          9.776831148777791  0.43776988278462164   9.771773099714506  SDSS          
3589034651479469540 11:53:59.063 +04:05:32.09 0.07549676          9.955636046492787  0.5951521926518986    9.73449208598173   SDSS          
3589144602642252724 12:01:33.247 +03:02:04.84 0.08189443          10.063118568105349 0.5120784030129676    9.956034920768545  SDSS          
3589201777246890935 11:58:18.734 +03:08:38.46 0.07698234          10.144848636395015 0.7006794194744769    9.778815793456557  SDSS          
3589228165525949165 12:00:54.998 +03:17:56.32 0.08562311          10.218414965374146 0.5663144656268045    10.036865204068542 SDSS          
3589232563572461917 12:00:21.469 +03:18:15.10 0.08467584          9.821405549320904  0.4057574321777579    9.860300594940842  SDSS          
3589241359665481046 11:58:13.315 +03:15:12.95 0.08524638          9.798738591057033  0.4251567025961296    9.810998438392547  SDSS          
3589250155758514683 11:57:12.895 +03:22:31.89 0.07502203          10.06830105067415  0.6117108788889946    9.82442201395956   SDSS          
3589254553805021550 12:02:42.057 +03:29:26.33 0.08727475          10.256001832607327 0.608894278755502     10.015989987876022 SDSS          
3589258951851529112 12:02:34.496 +03:26:59.26 0.08698772          10.14300471623976  0.6127844106705681    9.89765172038907   SDSS          
3589267747944553946 12:00:50.003 +03:30:07.02 0.0840677           10.108725075075304 0.6376232308819789    9.829268379074346  SDSS          
3589320524502683442 11:58:51.406 +03:37:51.01 0.07692615          9.22895492551957   0.36126179498171007   9.328942481009683  SDSS          
3589320524502699262 11:58:51.805 +03:45:11.03 0.08490441          9.736796220443413  0.421578951077511     9.753968320613989  SDSS          
3589320524502699444 11:58:43.777 +03:44:51.22 0.07690449          9.537112871796163  0.34055380216937275   9.665532501417614  SDSS          
3589386495200357485 12:00:56.117 +04:07:14.23 0.077186            10.144378757869248 0.6764690281517126    9.811586782216946  SDSS          
3589500844409644805 12:07:13.858 +03:02:40.75 0.06742623          10.233379013418855 0.8448325426630585    9.669423932342475  SDSS          
3589949445153770763 12:11:18.692 +03:22:51.56 0.07570236          9.940649229644848  0.4366990082644487    9.93706149129776   SDSS          
3589953843200276826 12:10:05.170 +03:17:24.22 0.07836464          10.298376957825573 0.5717830078784107    10.109318888008515 SDSS          
3590019813897946240 12:12:35.924 +03:43:49.33 0.09430822          9.85983169846863   0.44815618694426884   9.84051325379415   SDSS          
3590028609990974320 12:11:05.345 +03:46:35.55 0.07570248          10.079085748317233 0.4951261250839397    9.995277578576985  SDSS          
3590068192409566111 12:10:50.688 +03:53:07.14 0.07679884          10.05205940600914  0.54554442411487      9.899026911699425  SDSS          
3666853686446953078 09:36:58.428 +04:43:17.75 0.0789543           10.05016583716665  0.6458761482449185    9.759377885626378  SDSS          
3666893268865552951 09:37:13.722 +04:54:30.06 0.0975558           10.213242622400132 0.6044877233604977    9.97928097822617   SDSS          
3667170345795752946 09:42:51.706 +04:29:25.14 0.07939884          10.15236303215919  0.5579356094010963    9.982317440451483  SDSS          
3667227520400400685 09:40:23.536 +04:41:55.58 0.09582128          10.131884375257645 0.39859637325076425   10.180611554784345 SDSS          
3667231918446889281 09:45:53.791 +04:44:33.93 0.08818722          9.39309335975124   0.39699951325184063   9.444013028056464  SDSS          
3667552975842212644 09:51:30.812 +04:38:42.84 0.08968716          10.060340369942624 0.5523404342522856    9.897976953714236  SDSS          
3667570568028250957 09:48:26.253 +04:34:39.58 0.06616686          9.834639126725387  0.5073062816417927    9.734107602031205  SDSS          
3667579364121274975 09:46:36.908 +04:34:44.94 0.08651604          10.256288190567652 0.701712757917051     9.888836573947541  SDSS          
3667926809795660731 09:53:56.725 +04:39:30.56 0.07431189          10.282728713334519 0.8067973059069475    9.77099601232428   SDSS          
3667931207842157233 09:53:26.022 +04:35:32.60 0.08241335          9.9150068091331    0.4935991561813924    9.833295167696049  SDSS          
3669294602260602417 10:20:59.105 +04:28:27.40 0.08715186          9.974202281681663  0.4067090173394511    10.011790800874596 SDSS          
3670363327562805288 10:39:07.652 +04:32:19.19 0.06760874          10.287930026826874 0.8063003814361918    9.776879603114985  SDSS          
3670750355655782934 10:39:44.200 +04:28:00.22 0.06783671          10.291311091345074 0.7127211586562049    9.908744940510104  SDSS          
3670750355655788205 10:39:56.875 +04:31:17.45 0.09282002          10.236308546957122 0.6501412221850994    9.939664648896981  SDSS          
3670750355655789476 10:40:00.716 +04:31:33.94 0.06924325          10.286751970044833 0.7879841957388044    9.800849669295454  SDSS          

==> figures/Table2_mrt.txt <==
Title: A Non-Parametric Morphological Analysis of Hα Emission in Bright Dwarfs Using the Merian Survey
Authors: Abby Mintz, Jenny E. Greene, Erin Kado-Fong, Shany Danieli, Jiaxuan Li, Yifei Luo, Alexie Leauthaud,
Vivienne Baldassare, Song Huang, Annika H. G. Peter, Joy Bhattacharyya, Mingyu Li, and Yue Pan
Table: Final morphology sample
================================================================================
Byte-by-byte Description of file: datafile.txt
--------------------------------------------------------------------------------
   Bytes Format Units    Label     Explanations
--------------------------------------------------------------------------------
   1- 19 A19    --         ObjectID  Unique Merian object ID
  21- 30 A10    0.1nm      EWphot    H-alpha equivalent width measured from Merian photometry
  32- 39 A8     0.1nm      EWspec    H-alpha equivalent width from spectra
  41- 58 A18    [solLum]   Lhatot    H-alpha luminosity from segmentation map
  60- 77 A18    [solLum]   Lha3      H-alpha luminosity through 3 arcsec aperture
  79-100 A22    --         Acont     Asymmetry of the continuum
 102-120 A19    --         Gcont     Gini coefficient of the continuum
 122-140 A19    --         M20cont   M20 statistic of the continuum
 142-162 A21    --         Aha       Asymmetry of the H-alpha map
 164-182 A19    --         Gha       Gini coefficient of the H-alpha map
 184-203 A20    --         M20ha     M20 statistic of the H-alpha map
--------------------------------------------------------------------------------
objectId_Merian     ha_ew_phot halpha   ha_lum_tot         ha_lum_ap3         A_z                    G_z                 M20_z               A_ha                  G_ha                M20_ha             
2950337142997422666 14.4377    14.78    7.060220407643902  6.167616500264081  0.129989812274369      0.4478570350747926  -1.7462701649257841 0.10528341379068928   0.44887138433872287 -0.7803133930100601  
2950354735183450022 22.7055    29.9367  6.9169788385250826 6.715966644265706  0.14445145391126799    0.5011069135947729  -1.6734422186523448 0.10367041231822868   0.47673816365655214 -1.272205472000833   
2950363531276481619 18.28704   21.716   7.323619414746538  6.983970575702065  0.09800577869695559    0.4979702348254998  -1.801351654595874  0.2845307835082005    0.5035518133921203  -1.35988924799513    
2950710976950853296 26.90377   33.3201  6.7463262469944985 6.5999480837431275 0.11131096173590833    0.4575267646410296  -1.5971254460941293 0.19919781511135173   0.52501703395721    -0.8743699104356267  
2950948471462439544 23.75981   24.8808  6.888634584140484  6.402405151634316  0.059783046507495996   0.48055518198245606 -1.8086533835734038 0.0016218852179004822 0.43491737803491387 -1.2939108428930033  
2950952869508950140 18.5193    14.4539  6.627307978473695  6.483151138555156  0.0065141107346079604  0.4544131433789707  -1.6191958652145808 0.1602480891531623    0.5210854867987291  -1.3866577955106025  
2951001248020583970 20.54075   28.383   7.106314847171955  6.7898910792549305 0.028670408081487218   0.4596344127073257  -1.6996496389589064 0.11875760231548313   0.5149821090497666  -0.9066534496594486  
2951001248020596535 22.44777   26.5419  7.147326889735873  6.816708168643473  0.08715977417412761    0.5093582297811855  -1.7535364023529871 0.07804569902455856   0.5302574684720991  -1.5686994421660665  
2951014442160132111 26.3778    34.2862  7.100794288951756  6.928604916900933  0.18516400345607334    0.4839932954074525  -1.7201240297196347 0.15163420423885066   0.5017160293688052  -1.2066265159477267  
2951049626532208993 35.37747   34.7406  7.066199155879947  6.771172242471423  0.06539191591069667    0.4888664254739072  -1.7381946538131858 0.1004380096296988    0.5210259809160915  -1.234635587290219   
2951084810904292204 27.61867   31.3859  7.157046218269318  6.607358937214684  0.07396066245999688    0.5263909835079738  -1.601915062222297  0.09745497036373041   0.5558968231066261  -1.2554077390611758  
2951405868299603703 20.54054   37.2364  6.789820176663705  6.224659996604396  0.2012186446997694     0.4500199184722512  -1.7361859117755618 0.1347498958164741    0.4546560028156502  -1.0094906797248773  
2951414664392621544 35.95233   40.4002  6.921508434188526  6.492029104145407  0.15063299646841863    0.4601398618517133  -1.6912587446096403 0.17211882088052222   0.46530561915736973 -1.0714298678631844  
2951414664392630749 71.84444   87.2627  7.215358567922983  7.027821367069535  0.038293078819331      0.4887010971946481  -1.7076802596185416 0.48077708568822797   0.5978576091748756  -1.096589156638113   
2951691741322817793 12.10119   10.5265  7.133665443167411  6.631100671720437  0.044369275070733516   0.47587080047370234 -1.7271825071639664 0.1740285179850856    0.45426990288265934 -0.9175731402159788  
2951726925694909675 41.89363   35.4081  7.101746578153444  6.907724878912547  0.05347644420702109    0.44382896799445887 -1.6505259338399667 0.28032555885001864   0.492456858403204   -1.0923474319620194  
2951726925694911397 14.499     19.6792  6.717488982649883  6.177498065647397  0.14133944490470818    0.4550694851908418  -1.6720403963173776 0.08685990081671871   0.47540414740723863 -0.6819690147111194  
2951731323741418622 39.17078   39.7586  7.39002869814336   7.312991918117369  0.0385314244976352     0.48339339115792473 -1.715455924939573  0.7182832187114875    0.6953662795111395  -1.3492674196434626  
2951766508113503720 10.56643   14.8377  7.484039220161757  6.528221229706909  0.009699720873390445   0.5834387072003049  -1.8667430396579772 0.26912275235432365   0.47225105324271505 -0.9623972631667898  
3035923128103513709 27.53478   26.5921  6.819925169267847  6.769879751085026  0.053228857804940174   0.49066199515522857 -1.6389568665792356 0.13026565325145448   0.5870824082879247  -0.8896825044981264  
3035940720289545073 32.32987   21.6342  7.58177108989107   6.965212727555307  0.21244434624046954    0.5363390652691149  -1.9732512454113342 0.1484425302377387    0.48678026692782617 -1.281688467503286   
3035958312475599275 35.70071   35.9741  7.6538849598750405 7.376701850982521  0.08908704466531536    0.4561953804417268  -1.6951611923262695 0.6850399740545448    0.5191581205569182  -1.2154964180607435  
3035993496847677647 13.1095    12.4859  6.807940738932892  6.560475027164674  0.2095666585648854     0.4375408108592214  -1.4568764016956062 0.5207527244532425    0.5055613702930265  -1.6581499036887777  
3035997894894195237 25.13079   24.1764  6.897445725440967  6.757174196687563  0.08277816288581122    0.47133053927980595 -1.648707175616368  0.20409134182116392   0.5788180021151611  -1.563638226338348   
3036002292940695118 18.88368   12.9952  6.793772231522128  6.116848202086581  0.09593490834950189    0.5205515545039439  -1.8130037142455386 0.12524005645770048   0.43870818235081277 -0.9595882379433577  
3036024283173265052 51.37059   60.6747  7.992619046388949  7.923488392281983  0.14658309093885022    0.5501828033146339  -1.9190070603402711 0.6575903312674248    0.7975330859948219  -1.568519145776986   
3036028681219761183 25.0051    20.2011  6.662682017938313  6.596863954441229  0.046615588789242185   0.46119666140309595 -1.6201268828914313 0.30479629034302463   0.6230607813238211  -1.1081635348520789  
3036033079266267204 19.26113   20.7024  6.881414996606372  6.658366755758512  0.04136960462474902    0.39062757065903253 -1.6100207097594026 0.20654874737427184   0.43141335842735756 -0.7471722162192458  
3036046273405814576 111.73643  86.9239  7.1328635361870205 7.1201143117642784 0.05747078415121811    0.49117773972659257 -1.6865307273880878 0.41512273023765495   0.6960020725258671  -1.5535637707272472  
3036068263638358736 59.62866   47.5583  7.151598216112492  7.183712416770597  0.03501618828265767    0.5715784346774102  -1.8794640066007884 0.16335180683966627   0.8200333699520992  -1.596452432892076   
3036068263638362458 34.27847   31.9734  7.282888771418828  6.80978255722107   0.0786361132999328     0.48334999125359124 -1.7637311072075446 0.2818415670186164    0.5352062732008159  -0.9347491237674439  
3036068263638381132 52.2374    34.4885  7.016483431045237  6.828770500118418  0.13224318622748674    0.5097388179223883  -2.018497948390558  0.12037121052785223   0.6009834496503796  -2.222516078119682   
3036068263638381134 37.25819   31.0924  6.6876874112428215 6.557781336392097  0.07537918682955111    0.49648584693791203 -1.807114853432743  0.07691213034155779   0.5634311854427474  -1.8004316500979847  
3036072661684875185 48.95277   32.2124  6.811005663646691  6.699897592685608  0.0208790544019354     0.4607955455436027  -1.5716867887438999 0.08069308039579792   0.5717537738405389  -1.0790594228523744  
3036072661684882987 31.05605   26.7087  6.840562377538144  6.829850006941982  0.10544458228666244    0.4536170871865081  -1.674424391482962  0.3417378390272317    0.6129564606650975  -1.363501533537782   
3036077059731389861 30.98894   33.4154  7.917653774281521  7.27927820584422   0.1437186085993428     0.43692054686781734 -1.8096609946878768 0.5665778460820665    0.47549431494924044 -0.9898934849190881  
3036077059731403341 24.88419   13.3362  6.941700817690588  6.86302069515258   0.010394791456081586   0.45984512981704256 -1.6451723085361512 0.05411815504508844   0.5619796017810268  -1.604072535930419   
3036103448010453831 27.39208   34.1346  7.0380069304830695 6.269208878882219  0.24692170896110163    0.4404131330289568  -1.3407190375706015 0.26394341733851717   0.5496819496926422  -0.8067404048476041  
3036103448010460391 48.85718   26.7622  7.565550851069379  7.33152313737293   0.07824189383382711    0.560250685270937   -1.9199840305367684 0.32526587356322334   0.6832890063748641  -2.0094518185718213  
3036103448010464481 19.42387   13.6373  7.086681807979538  6.9747167631970735 0.03956537226834212    0.5306409564272132  -1.8137297843336688 0.11664584279821115   0.6748976832574536  -1.819881446889996   
3036107846056960714 69.06384   49.7933  7.174350149964356  7.1265910390145    0.007666236078304249   0.4775868600202156  -1.6714142494279964 0.3814083142038833    0.5971113942468702  -1.471635722014585   
3036107846056968505 30.07868   37.4743  6.6503388880830165 6.341663293062717  0.06887087766762107    0.4798622490094304  -1.7156501071026924 0.05971082154660297   0.481097161262303   -0.8502238887948369  
3036112244103470198 21.06547   18.3808  7.313488109893172  6.2657318744994015 0.18519793336715432    0.4457854625202384  -1.5015267474432672 0.24116806950295736   0.5334159105527707  -0.6784231629060984  
3036112244103474493 104.99654  100.578  7.607177253019956  7.477288881057807  0.07032546190352233    0.48150568820941697 -1.7082763061154496 0.8518757927794661    0.6271454556901346  -0.5847566509341547  
3036129836289528553 39.84145   29.2837  6.986521802861884  6.807306586264102  0.0994447221496337     0.44719134253360715 -1.2715182962996074 0.12212638478425387   0.5496969501617585  -1.236543767355535   
3036143030429049797 29.91756   33.8966  6.673589313834714  6.690348733127527  0.09252835202136887    0.5577918268781683  -1.9334213428922098 0.08366276563623043   0.6514043501733193  -0.5915579719004076  
3036143030429068481 26.5584    13.3777  6.531791174137298  6.563931390545721  0.025092657903789263   0.48998165044189307 -1.7461418626976168 0.05706699268225904   0.638281719435621   -1.6200482141931172  
3036151826522091153 25.61752   41.1734  6.884234863685585  6.777985982558542  0.03098711662222894    0.4512550186955949  -1.6466504879191532 0.15579662274445025   0.5220034466541357  -1.0419551175139499  
3036156224568585082 43.80077   56.6926  7.220007899010712  7.243550012278407  0.2009374485426078     0.49204809923223064 -1.5815434512122217 0.18004837657275133   0.6433001391643919  -0.25308417579579195 
3036178214801137232 17.62439   11.0774  7.211854677117836  6.859425157523805  0.04378076701261014    0.48207717417295787 -1.818301503929502  0.05814127905771796   0.5176855140368894  -1.7434757927758564  
3036178214801140936 53.21544   38.2418  6.998968326612162  6.919605748056176  0.055581592515592304   0.48988109352822323 -1.7216319273821796 0.554079897148512     0.667860454381974   -1.4960220064633796  
3036252981591835904 38.53063   38.3619  6.945136368208803  6.91026787058523   0.12231920545467889    0.4942743589503569  -1.8263948591589398 0.2628328249419533    0.6185137194810875  -0.48127946585278775 
3036301360103449601 23.411     13.6903  7.340666253524966  7.228430819086208  0.02690486899611656    0.5156198049336624  -1.7746127562174274 0.09681979444687626   0.6656421503190879  -1.989146459481454   
3036332146429036842 21.13851   14.4339  6.703921546719711  6.488853088198007  0.06555150333371047    0.4847456844501479  -1.7539370091472484 0.07909867588485622   0.5256064386639848  -1.2143597374510524  
3036340942522067025 24.20485   25.8271  6.718197332562069  6.597518583137585  0.03133362774954093    0.464197890130302   -1.7217281057351526 0.18360754635758988   0.47422433117000434 -0.875090408761865   
3036349738615093039 14.33522   26.7307  6.741671591400402  6.285851474313272  0.12212887248566251    0.47064217067082303 -1.6999926039625752 0.07117171575924643   0.4540825959844816  -0.7121559987736238  
3036354136661591219 22.54208   27.6623  6.578098980557625  6.339181497776196  0.1054013939473834     0.5369631957492458  -1.8989356215255873 0.224237488425204     0.560446348515103   -0.45784453606959374 
3036367330801123000 14.98358   13.1319  6.420098694544476  6.366850575969711  0.016541092657061402   0.5109309160738024  -1.7868841988335702 0.35272130493242754   0.5649998219059921  -1.773613931526173   
3036376126894141947 21.64508   16.9998  6.647701735881675  6.359752632829199  0.049723691643363856   0.4886133119980299  -1.7455591922134992 0.07937587542163445   0.5204380824855492  -1.6436008346926652  
3036393719080178832 42.70734   21.6704  7.755925983549702  7.620847155352612  0.03423890707667091    0.5142224892967922  -1.815171662116085  0.2715087606203742    0.7712863169640619  -2.10299264527716    
3036402515173220826 29.8254    22.2562  6.808845141160195  6.783056286746156  0.03193825345318234    0.4868211781911437  -1.7085075668164955 0.2625888195729091    0.5984776515498247  -1.4532019491809076  
3036464087824370127 49.26878   78.0171  6.971175164529294  7.00415881525213   0.03149747682934861    0.5104763414471701  -1.7320167439386718 0.5693045143245761    0.7349289244863546  -1.0292819814634517  
3036464087824380072 25.21058   18.7028  7.374358223166718  7.271865162643274  0.047596146116626506   0.4608789474234451  -1.6822117949847988 0.6291029231977122    0.6443847705950944  -1.370649805204514   
3036499272196447179 14.84284   19.8867  6.599974005246919  6.42322657978478   0.1902976675223214     0.4749949670901471  -1.5450192843310433 0.21898980378687416   0.49694308347265703 -1.4040631453785783  
3036508068289480703 39.30689   32.031   8.189431817261985  7.783241362858566  0.050605337765214524   0.5462152374604405  -2.0188765427082798 0.6280344176044544    0.6500749965732939  -2.2470524553789564  
3036508068289484238 51.45424   41.7583  6.786864813004934  6.80974434413147   0.10393724989932737    0.5336232805958067  -1.7581811416271247 0.29492858888719914   0.657074067713137   -1.4883985550006789  
3036508068289491268 19.88978   16.0647  6.4740430696057425 6.206184464126435  0.03417166576824245    0.46184208044424224 -1.7761265429935704 0.036585843284718665  0.49486895146712856 -0.9238220565520588  
3036512466335980239 11.43156   10.1796  7.99587765783978   6.864860849755676  0.07933580897960914    0.44372510450097424 -1.6848321226913772 0.25583830653111267   0.4798690802278142  -0.9419500601619162  
3036530058522037839 12.04995   33.8413  7.435001521141816  6.614638043564677  0.15098525539432198    0.44315401416240735 -1.621107892427607  0.3222382274405701    0.5880136705671133  -0.5831810959521371  
3036538854615060378 62.17258   49.0383  7.266248692864369  7.286851915805071  0.07501805242133469    0.5420479018710359  -1.9491892894285885 0.1450134209572381    0.8059703847919752  -0.8369981458316678  
3036547650708063882 25.91809   14.1157  6.619118181191999  6.442117063758751  0.03114608152385371    0.5095637796887085  -1.7975600199338828 0.5317532913811193    0.5458016215927344  -1.5257996197149     
3036631213591789577 15.84051   20.0533  7.4121725162968515 6.648995990984279  0.10122667528319075    0.48726591096034133 -1.7618914715013025 0.2329616574738577    0.5108365800871806  -0.7803261706412049  
3036640009684815372 24.54069   19.1904  6.767191008930558  6.439825625940792  0.017240195570936534   0.49528746129550094 -1.8169011661935364 0.09561077829821012   0.5434436498754771  -0.7319696316139823  
3036644407731309506 22.52453   39.1017  7.264965817222107  7.028400705373726  0.07302606292307029    0.4846658653947528  -1.711778585337267  0.35572114390703113   0.4906981977067824  -1.1983639328131428  
3036648805777822260 18.15762   17.7722  6.750869898115967  6.231209015879735  0.10173398704318486    0.4885065777438048  -1.80760028312273   0.13755113930197274   0.45171425221216693 -1.3826281402402207  
3036670796010389388 19.56146   19.2993  6.909117858831721  6.557759611007422  0.05474143704792674    0.5375154629997376  -1.824177137985369  0.047981507788391116  0.5053032578210878  -1.3301397069732857  
3036670796010396666 13.64322   16.2681  6.816646354687566  6.278042031895092  0.07151705543759214    0.4709158665329562  -1.6373412634297209 0.198062943912949     0.5356415075171288  -0.7787527569510525  
3036679592103409737 30.71805   32.9533  7.558011982775191  7.205236423008668  0.14934895392555217    0.4511706755219205  -1.7562844167014307 0.0886077667907204    0.5987440755314657  -0.9156369749217331  
3036683990149907801 49.73193   22.6131  7.667842024771149  7.595767992012641  0.01988153660017507    0.5317063368458236  -1.880820760325975  0.0436746403993555    0.7747676156651825  -1.9289115991586052  
3036692786242932723 17.99035   15.1495  7.260256985654862  7.039278061174444  0.013716248651823007   0.47284356662727056 -1.702672759283797  0.15900574080904475   0.4704215037281717  -1.6294596339253136  
3036692786242933591 16.9471    17.9357  6.601250714035871  5.96090684257654   0.1769539616715108     0.4511907730812047  -1.6315954013560416 0.10706214630050187   0.421614333012847   -0.8005165043370224  
3036697184289447272 26.41221   23.4657  7.352978282681782  7.204419228592572  0.1477194401059894     0.48517256216811655 -1.7134066012795435 0.22184409713048756   0.6375370025628739  -1.263932981177016   
3036705980382478872 10.57347   10.2023  6.124745267403457  6.24007563200353   0.07066112123258864    0.48909266661567624 -1.698398212820069  0.11813956707232505   0.6098290329047349  -1.7079857561744183  
3036719174522005195 23.34837   26.5407  7.3715112727783545 7.036639151576967  0.13381743712153538    0.5021547570258155  -1.789236609667349  0.41069088420548444   0.6003217985538617  -0.9232009289241628  
3036727970615016464 24.80242   36.8723  7.86575807149484   7.074322315106797  0.1317379877588192     0.44832302397936835 -1.8663337053695825 0.5075777990777667    0.5183083828731977  -0.8184224890233704  
3036736766708045962 39.49936   36.1781  6.750437605098006  6.668459292506153  0.00012570346445140443 0.45832446158203766 -1.6771962627600823 0.14304583607259677   0.5328430014481361  -1.5924620518229828  
3036741164754550608 23.57549   22.5024  7.2122078382254875 7.123095630674469  0.07132563373261824    0.47916582479209957 -1.6665016797815266 0.30395137245607046   0.6252172684318734  -1.796339646396976   
3036741164754558545 56.91724   56.1191  7.306172414773981  7.295372749178274  0.019475635515602788   0.5093633562157924  -1.7675260686414966 0.02085410058749029   0.7476390743314542  -1.8061367718273649  
3036754358894104699 46.6177    43.3885  6.994695328132182  7.065801992313086  0.1545610195651969     0.5061024354064856  -1.6402951251630185 0.5647349205551455    0.756253728546424   -0.26477061423002174 
3036758756940606861 58.16395   51.2347  8.169592475017765  7.891104979665906  0.09341880421019287    0.5330880377560477  -1.7482519196948736 0.5648958130251305    0.5433489497465693  -1.4868416389416268  
3036758756940609554 26.84241   28.7062  7.476694628292096  7.196243338073038  0.07003616806555767    0.5113140114361766  -1.8057695682954436 0.2536825836489407    0.518063055136554   -1.3651873020371277  
3036758756940618057 54.62012   52.3708  8.104179503789387  7.969454612496078  0.058307960878431674   0.5540509437009714  -1.8799993981406369 0.3534912461365103    0.677267931994375   -1.9271716968531745  
3036767553033619648 43.75699   35.0132  7.412574427069823  7.3695058116485725 0.025639119976971485   0.4678054439810284  -1.6555213048657078 0.1350484454821959    0.6527247640287367  -1.6117476115388765  
3036767553033620386 22.24441   38.0423  7.396270803038906  6.658346460915554  0.15030849610383779    0.4959292580047625  -1.7646851680175368 0.5769558913984068    0.5839018772017127  -0.9977123579081445  
3036771951080134950 17.02283   16.1163  7.124653225870167  7.075568718524295  0.018057923689642107   0.49758979503415113 -1.7451122926034122 0.09105591049311561   0.7001954265018536  -1.8421711075301368  
3036776349126653851 18.56122   21.205   6.977432243135531  6.630907208782365  0.08971536525458128    0.47867232742761695 -1.6839805648664292 0.31588179638577324   0.611548425353657   -0.9037552487317099  
3036776349126654674 34.65636   45.7764  7.086447981812458  6.960347693747595  0.0601379991147052     0.4761143735708409  -1.6976504449848444 0.3130023608648052    0.5098101392969764  -1.2979017827956496  
3036776349126654848 32.67029   31.1999  6.713228341935473  6.718174432255303  0.04972247602628388    0.47183921002546636 -1.6496559879721235 0.14161013114331614   0.6623318403755747  -1.4350560284881033  
3036811533498729065 45.51797   31.2503  7.241818705502844  7.217119915306182  0.0523444289103041     0.47993806179310883 -1.6964943149868952 0.2642930886481421    0.6927953689255784  -1.6758567908880404  
3036829125684801320 29.32859   33.0012  7.117229822557719  6.674007898454717  0.22223414840860156    0.4130896701886398  -1.45575113413956   0.13205671121825643   0.5089066175877346  -0.9130445424736473  
3036833523731306231 32.56871   18.1102  7.326043413950053  7.158138206234704  0.015283122225036897   0.484954437861663   -1.673395506166127  0.07340845017718205   0.5275029629338491  -1.8435157670314288  
3036873106149897386 15.04899   19.2458  7.096294753962724  6.491867537558215  0.10182131204932124    0.5022194770686093  -1.7773400613408323 0.11097807000772313   0.47813397901094634 -1.09314020349986    
3036873106149900007 16.69703   20.7818  6.8381630410208905 6.3439841327437785 0.08115017756185512    0.4662071609941554  -1.7445371834713084 0.009803181970278936  0.4461141193283872  -0.9106227512526476  
3036890698335943221 34.60013   34.7173  6.691613562031688  6.659170016802465  0.0985949003832779     0.5080035421898111  -1.722267892316235  0.21846190609568497   0.6105287568893848  -0.6934347828111381  
3036890698335946823 18.61536   16.0889  6.795363656808418  6.521096584231577  0.05684382036624251    0.4861094465208713  -1.716565025504244  0.30509115912023504   0.5911286727415824  -1.2404013036521668  
3036890698335948551 25.19809   36.1078  7.056780540870114  6.573905333460481  0.06215182349474979    0.5383256400098734  -1.8228344424516398 0.0248105483808691    0.47116835360684745 -1.2168709910915407  
3036899494428973146 22.3851    23.1758  6.510294804789767  6.496389701802723  0.031197580514228704   0.48898824833220567 -1.6909509337291915 0.2958998811339141    0.5193981893685843  -1.1894621921825277  
3036908290521994040 26.93481   27.2504  7.480511137104741  7.380902447094729  0.03626056450306832    0.4906186140058555  -1.6899384692337966 0.34441616614998766   0.5805941091220882  -1.6108232610190212  
3036947872940574484 58.03608   68.2851  7.232343789397707  7.1128491470104525 0.11878726368420285    0.4397116344643116  -1.597948996230925  0.3146772149027647    0.5262683295913294  -1.0976656971513021  
3036947872940576736 26.98146   25.1489  7.651800775216977  7.299242892565808  0.053958713771844254   0.5133875819954152  -1.792507289341435  0.20626845198699392   0.5325800912168063  -1.5160329109426351  
3036947872940577947 34.09686   49.7104  7.664373833285764  7.3567240430536085 0.06988070953009322    0.4755188713907917  -1.73352967258601   0.4623087926499739    0.4563501332958961  -0.9259165866555041  
3036991853405692790 42.68851   44.7681  7.178836563221467  6.917736235151437  0.08240700907185373    0.47838543067469247 -1.7128112255042955 0.6415580263063905    0.5786450857383022  -1.118543242677292   
3037022639731265432 13.94295   13.7349  6.550315546261151  6.223489694487948  0.1957589117139836     0.5012281834186307  -1.6800479212725954 0.050421351755305106  0.5058614688182048  -1.1762314744421365  
3037027037777784110 40.17322   40.0565  7.250574017054555  7.008984164859459  0.03426960334323396    0.4659862837869471  -1.7077736261245933 0.27565390814868285   0.5344059699435973  -0.9199132780376016  
3037031435824295460 18.21118   15.7231  7.372358590078897  7.1167100907662055 0.022823242351087982   0.5766041419820006  -1.9345710939799468 0.1233552492280927    0.6807054328368002  -2.2893308831103436  
3037044629963813738 12.33036   12.0475  7.5236359547054645 7.0785743576908535 0.01971864845530507    0.47902166141009755 -1.7449950262714675 0.08042625455165052   0.37937544248085553 -1.3109657466685345  
3037053426056833123 42.37983   41.6563  8.028510301473542  7.773891568795513  0.024815401589275945   0.4786050153017097  -1.7381829927919465 0.10539352959176168   0.6199835497216544  -1.3308714147740146  
3037093008475435414 27.08621   31.9277  7.122951662854689  6.855178718198485  0.0414780552066488     0.488839828730575   -1.7107296049980927 0.13193353801513794   0.5638501302201949  -1.694406846036567   
3037132590894039780 27.08213   18.9814  6.660920702480348  6.6620240422418915 0.05251396123746739    0.4816361031130132  -1.7847859314990338 0.18082659628031814   0.6234977833381425  -1.7609778177822297  
3037136988940546600 131.52133  118.477  7.640128849333193  7.555349869109057  0.04059166270206674    0.5093457189010834  -1.7509794562046275 0.04559153667269556   0.6707173394632494  -1.821872868892591   
3037145785033585469 40.5446    44.2922  7.0987251462791905 7.078957064678582  0.012543466929878505   0.4872924375843836  -1.7316403831749763 0.09643973934591635   0.7556473391307138  -1.7749170355589208  
3037145785033587014 38.88868   36.5187  7.767873518606044  7.452092531322575  0.14166074833263143    0.477214087991546   -1.6581930201059234 0.4651593744373013    0.702332038355403   -1.3728827846285758  
3037154581126593514 15.09596   13.8513  6.124377245967165  6.572853809759544  0.04118258698861207    0.47399608187546816 -1.678583194748765  0.3767091192843589    0.568164385836201   -1.61303584288588    
3037163377219612838 24.90001   29.2558  6.853130377713737  6.0904519103423596 0.06944134939302817    0.503142679560748   -1.8235288976316792 0.06506003437606263   0.4616361678608646  -0.9817253632011965  
3037167775266123129 76.53345   81.6797  7.34017326391671   7.059073744322449  0.05539883056403664    0.4615992177731827  -1.6610481535509536 0.6604695714578795    0.6385985646174679  -0.8626882440856416  
3037172173312641225 52.88473   113.746  7.288135550822207  7.03718648032713   0.044598527197523156   0.47778445567962397 -1.7466138408017158 0.5498502596666259    0.5458042514864511  -0.9061488280573979  
3037172173312642100 33.49483   26.3315  7.505971144185317  7.212829944066329  0.10890132672799632    0.4456839484542139  -1.680742635865359  0.3367297187688975    0.5324644030624486  -1.4966500168765646  
3037176571359146685 22.54162   21.6326  7.127220799402615  6.174923798940295  0.14678211472078997    0.4409405258430789  -1.722352693469916  0.35902955965272193   0.49230535083547033 -0.7768580991136824  
3037176571359151443 39.91828   31.6727  7.085275685974049  6.859392542967824  0.07319563055463776    0.4536307156217952  -1.6700204839319546 0.22365176431800107   0.5497853442876011  -1.0901646332944637  
3037189765498686045 27.84179   28.4526  6.851027392115397  6.725197424047888  0.027724307551117027   0.4682389025188046  -1.6286180431246464 0.47491512104815164   0.6233194187488297  -0.8942381355110866  
3037194163545202931 33.10605   34.174   7.346941049049341  7.173965216418826  0.027352673011305808   0.4588859725334937  -1.6418756047598975 0.2743802279298926    0.5284524935223689  -1.6224642900085375  
3037202959638213481 28.05884   27.4178  7.930997056178372  7.27887563488748   0.1411018131136796     0.4165377814175284  -1.658129766218835  0.45729695114250085   0.4870159326025215  -0.792891431494575   
3037202959638214338 19.9842    17.9925  7.660723872397935  7.352337007196761  0.027064618362212595   0.5037073097877008  -1.795831927206012  0.29459595608953476   0.5407607555483438  -1.38336274916947    
3037202959638214594 49.10103   42.2204  7.232114221756725  7.073698606244878  0.1251591160365479     0.44921936565882065 -1.5887448527806647 0.39559569528590227   0.6224775080356041  -1.0288692688005179  
3037207357684722450 31.40194   34.4175  7.5632695425633445 6.848141513109737  0.17249562479793365    0.4640949771297257  -1.7488672451870826 0.275855906498075     0.5723137061727495  -1.0122650615951436  
3037207357684729279 18.02615   23.0455  7.363030012693235  6.609519686258884  0.15435428490408434    0.46260868563607127 -1.667011376108046  0.2913256506721006    0.4514886705946163  -1.0499709033514395  
3037211755731240269 64.44413   57.3899  7.667477759241746  7.634441231465294  0.018079265319822558   0.489868392384009   -1.7097846336820481 0.3346184715107427    0.7302383822127253  -1.5982867964144403  
3037229347917287507 21.99172   17.7451  7.142352619123592  7.032230811720865  0.014486605597053412   0.5227054559518335  -1.796130008815924  0.2954937335730033    0.7095494993702048  -1.8819121652284534  
3037229347917296393 10.37983   11.9212  6.479838095019523  6.34467978152311   0.0953061702576563     0.48013903313295486 -1.713616227480251  0.25047743377349624   0.5594993719594316  -0.8475292965655339  
3037233745963795412 18.64295   19.4105  7.626951387879079  6.947065996009617  0.08884143730544561    0.475717950342407   -1.824776179568514  0.07209343211718475   0.4911613969501479  -1.213329534741677   
3037233745963795949 18.94976   21.6231  7.251886200235788  6.77331068517404   0.1084272422450443     0.4803559853345112  -1.69271833246874   0.12449377996505759   0.5503511777227822  -0.7636047465577026  
3037242542056820322 17.10858   16.953   6.714200429763362  6.263077557614043  0.10564374547547847    0.47653380619723773 -1.735694383886109  0.07547279010088373   0.42654217383217796 -0.7869356099426861  
3037260134242867351 33.17332   45.8924  7.173929324615321  6.949200146051622  0.08120171552063923    0.45349089707971757 -1.6675652464783548 0.1777618378468219    0.46882985825621304 -1.4788799943428177  
3037264532289375518 20.09434   19.8313  6.92342011184121   6.760198713423682  0.05841434878522161    0.4679967188494481  -1.6939698237108867 0.1412838024753674    0.6179962309851971  -1.6525929769200838  
3037282124475416538 14.7003    16.901   7.684685467735981  6.739725447651116  0.1090981691282429     0.5246014132553168  -1.901202547867517  0.15595592619355364   0.4246937146936999  -0.9935105473701752  
3037295318614948625 35.61439   33.1388  6.8958389992636455 6.873860429416645  0.041386735856768546   0.5215171400041817  -1.7820153969509107 0.2969193951112521    0.7433930359967775  -1.6806192374032096  
3037304114707971370 45.21027   45.4747  6.971008419310402  6.8289293099589905 0.03187751635532552    0.502514718912105   -1.7167986527043004 0.47020706427069153   0.6317848968028307  -1.1402297739413902  
3037312910800995581 21.68103   26.5395  7.014092683309518  6.941695704808729  0.03495497999845236    0.5461449867777233  -1.8928580520879232 0.09642944390245768   0.5283545859037155  -1.7742328065939204  
3037453648289353827 39.40396   48.2856  7.866107764604558  7.374509655005511  0.07787723632942806    0.4352644149298147  -1.6643989731875635 0.42286921904148744   0.5190753693862236  -1.0296688025797713  
3037462444382364220 18.77248   22.9539  7.1882976620773515 6.594293576164724  0.049904288517136755   0.4950945506382528  -1.7781600522737233 0.06768190047791693   0.48945446151676775 -0.9114041616936087  
3037493230707946358 38.82595   31.206   7.187694519010576  6.912425748476871  0.08576606647095944    0.4720791379676479  -1.6722693856019064 0.2665306715258276    0.5311538146402004  -1.5002642080020667  
3037502026800967233 49.14328   36.2606  7.0170947083626665 6.918526439234384  0.024639483297763002   0.4671338755000159  -1.699409198867831  0.20797824986296962   0.6636848802780934  -1.480079928354281   
3037541609219570625 19.60725   28.3798  7.40665271417644   6.802659918397596  0.04859640817269099    0.5055911992007779  -1.8810052789690317 0.239240543377483     0.4688231397283629  -1.362066236640663   
3037576793591670712 95.05383   89.5177  7.1899898027974185 7.126483907269217  0.020841194192282624   0.5017417298805266  -1.739972999974838  0.22102244487956071   0.673706668513003   -1.6506555687930524  
3037585589684684625 18.90885   20.7021  6.724892903714745  6.676452618252528  0.04775499578559861    0.5021400580977131  -1.745567977347181  0.09167515318866522   0.6684321564755572  -1.7693217429011554  
3037620774056776436 45.83546   57.701   7.22541882995194   7.093279078377647  0.06146512188630546    0.48752873566092597 -1.7129708151643581 0.9692189531989414    0.6751111750406207  -1.1794781459793662  
3037664754521889079 14.73115   13.3238  7.136952256613402  6.955621482427403  0.04160106727721784    0.5149631870030091  -1.7897732882383015 0.18769955072838748   0.5467826350452175  -2.051127709401429   
3037669152568397899 30.08978   22.9874  6.83358025921537   6.657256684233022  0.10644513541047089    0.47811980191156345 -1.6910284147615273 0.12440482748543231   0.4832780520695688  -1.404029578771078   
3123215555255891350 17.89228   21.2015  6.667995993739882  6.707624030398546  0.02012284161829822    0.4182851007785878  -1.5902353832150231 0.09986289927312125   0.4584515031866248  -0.8261814314688816  
3123215555255891413 10.19101   11.7303  6.616489672428591  6.385765098586604  0.12542953510235164    0.4681459062643531  -1.6961580310365354 0.03695313425378683   0.43930163214201656 -0.9833469715795699  
3123255137674481814 29.31651   31.2676  6.985679531140242  6.848935721326946  0.044479373074531585   0.45666219006450587 -1.6775102861206634 0.3341219364119563    0.6079968711249879  -0.8928582511451562  
3123602583348856332 57.36576   48.6945  6.968573870908236  6.920890267604162  0.03624054638425531    0.5281147852487826  -1.8800492579498422 0.22152148420828588   0.7264969070575624  -1.7206836985364868  
3123628971627934090 60.45355   48.4192  7.148196397185122  7.024025448748435  0.04764210346603605    0.48892557955711957 -1.7100241842766204 0.06192929903007967   0.5262462420188627  -1.7508050409782696  
3123633369674441076 61.77284   72.2234  7.284095985863776  6.924929710968406  0.07321731753395645    0.5054280283985212  -1.7100650111141436 0.3600462291015761    0.6094028557526541  -0.964022091444069   
3123668554046524700 20.02782   17.206   7.17938727011958   6.792217154631579  0.04740587375534535    0.49916919473385973 -1.7143906086883685 0.2511406775222312    0.5227645919970355  -1.1668822456154537  
3123672952093038695 28.60467   22.8231  6.672136890159575  6.660328280202419  0.029297357889992656   0.44747966720691545 -1.6835252674646262 0.4359481246181831    0.6360063891422314  -1.0315557899020618  
3123672952093043117 30.68631   21.765   6.771918241886894  6.5537884919334655 0.05894350839202801    0.5051773430517178  -1.7674832204208568 0.15146127125573108   0.5601204350684063  -1.7257644810795807  
3123677350139553376 26.3357    20.8291  6.881579343270521  6.4751450170455565 0.00880448787268276    0.4808351718955286  -1.7651681045049707 0.35720593213995483   0.48827414916401907 -0.7942552518803091  
3123703738418612955 24.88475   15.1222  6.95143015758382   6.407051221998157  0.04490537955658472    0.5675448494557759  -1.760385323048448  0.0270194301876964    0.5458515068410092  -1.1118882327607447  
3123712534511644281 26.99718   15.6296  6.668328419026933  6.27210352297943   0.0505440600565587     0.45925542067794767 -1.7509680518646868 0.2207022642175108    0.5417201800201431  -1.961432818006047   
3232463030591707109 25.01531   31.7169  6.931726439488804  6.57282003144645   0.07607015150889238    0.49908825149688735 -1.8707375798976915 0.21280488612040935   0.5317618608695686  -0.8381373645781801  
3232463030591711526 17.23112   28.5188  7.777559741621471  7.0898531152285615 0.100707927369023      0.5184528323823757  -1.9287529523500022 0.12138624103832496   0.45294003247469417 -1.1363150140560663  
3232476224731240104 33.8385    58.2296  6.915839658917927  6.980078458929473  0.30412535498276555    0.4933944160793736  -1.588980369777554  0.37458376246281166   0.5736626934374338  -0.4275063305733708  
3232502613010311515 18.84077   14.7245  6.644686091394412  6.308503877352091  0.026371268002690264   0.48942597818669303 -1.7423529791987755 0.11494343642166739   0.5783847298536439  -1.186543701163289   
3232533399335876298 14.18413   14.6849  7.212016506701975  6.16329968277557   0.14924459212653113    0.48546891581650764 -1.9170915945775882 0.08434012140979126   0.4240656244396812  -0.7332467719700976  
3233540551986925105 20.0442    20.1006  7.411301055857118  6.595523469806711  0.14812211098348627    0.5020055986963127  -1.9371019927326407 0.08819768442333903   0.4543884838176918  -1.2627676196390638  
3233597726591574440 26.89312   25.3776  7.279316619192631  7.297679309481245  0.18015048959905836    0.4421880070868421  -1.5497105519946657 0.408556742920535     0.6318179470162671  -1.3662385788363944  
3233901191800856715 19.6415    18.9422  7.628563487098511  7.131829271166213  0.05386121567200333    0.4750224015091707  -1.7960745054684337 0.30475283639777717   0.41053318836367036 -0.8895663030291723  
3233909987893876580 14.72668   13.5535  7.004027937331411  6.399238217892141  0.33666436361180924    0.4625646941876928  -1.562104688790109  0.2943622213879753    0.5062534618502718  -1.2410147123718405  
3233909987893885293 33.91942   36.73    7.713213903736576  7.3666865624717985 0.11102527266772622    0.4714483055505871  -1.7422331044188575 0.1470610523315659    0.5084319096522961  -1.0966745310841315  
3233927580079904372 13.21928   12.5623  6.9289900264510145 6.12717936086189   0.0626879745219322     0.49164574537157096 -1.8463817540633845 0.2352254945963217    0.4923614666339223  -0.7688517593403167  
3233936376172926720 36.6741    32.0967  6.938786868848832  6.735451410836198  0.02550041356780656    0.4812904658290413  -1.745301874395805  0.3461711438969735    0.6339242244036574  -1.1179263660366634  
3233940774219437497 21.31666   18.554   7.726339574976735  7.177884601730726  0.06407113355061018    0.4779636450728572  -1.798632525325914  0.2605322885780376    0.44166083714465526 -0.981264531773451   
3234209055056609939 90.65084   58.4134  7.6122252321947235 7.35484936238647   0.07414660226171181    0.5184708409652091  -1.8363229790966484 0.35909003256882865   0.5623001980987355  -1.6308351837317299  
3234226647242647772 31.64249   22.1772  7.340412725592501  7.076346846669802  0.05143419344636254    0.4890162921663547  -1.702892278981942  0.12202382454295334   0.4800983755709024  -1.441169839894292   
3234244239428707296 18.85789   15.6398  6.9629656788441805 6.353406485347927  0.011432984815681899   0.5033077298338551  -1.9099741943235742 0.10205078229470907   0.5068832058046157  -1.1726991974315508  
3234253035521726702 13.86402   19.3977  7.208392153412242  6.562660328777199  0.02924979392111305    0.5265473817104473  -1.8597572698100682 0.18663732465261398   0.47755865811455767 -0.8690973238412619  
3234253035521729094 42.60281   39.7575  7.449852039094821  7.23211742503821   0.029259498432848596   0.4545234547152986  -1.6765207768228738 0.29040809136393053   0.44974968833479945 -1.3904185812407015  
3234297015986838950 31.26804   15.802   7.519993589812911  7.451214949463786  0.01982628165980695    0.5797981272178022  -1.9773331363198552 0.14807812586056837   0.8028295081255017  -2.0800217070487608  
3234626869475162841 32.83659   38.4128  7.042488033734981  6.909583513812477  0.11044320732076977    0.48112416082385545 -1.6446864396154643 0.34939169139331594   0.570887431519296   -1.316996915835619   
3234662053847257835 17.06245   19.5099  6.993363950316347  6.734840053878012  0.13647423272338635    0.5194317963605384  -1.7303111636580062 0.22002821386444787   0.6046470450368399  -0.9022289653343799  
3241729714590608255 42.39382   42.48809 7.678739797766541  7.5210105631075095 0.04131373160847989    0.4994163407303151  -1.769191630762085  0.28882571516170175   0.5638072895984125  -1.7221868622526222  
3242059568078952338 62.49351   83.66225 8.144631595961407  7.904818361665305  0.2406416676262342     0.5144220391606182  -1.6368446332465967 0.9122371777657656    0.6628344116507083  -1.5786022301428873  
3242402615706817465 50.50999   48.5063  7.216314049638572  6.956230394481591  0.08211550807780688    0.47120287673892086 -1.6926261248240289 0.16567602885657146   0.5271117328631109  -1.3336038863496238  
3242437800078895100 22.19438   23.4321  7.174602456752765  6.620609692203092  0.14459036423485772    0.49917507157547286 -1.7462956829057588 0.12425497400642709   0.4974266407938965  -1.2396184151948297  
3242450994218453735 13.75598   18.9756  6.7269799778266846 6.292357496231145  0.03876163093657793    0.49194935391097766 -1.8055624934894965 0.17596077727675039   0.5399773992825432  -0.8531724971692637  
3242477382497492617 30.49797   46.6896  6.941384162177476  6.748617695298034  0.08988999236953503    0.48892559842902134 -1.7390110466322197 0.35023514513952986   0.5867048717540724  -1.328582022407002   
3242714877009091259 56.82006   44.5244  7.175983808168532  6.942145690922891  0.10220594534579594    0.49126703193114674 -1.7396023778979768 0.20332293254363035   0.5695526942906795  -1.2797166912297868  
3242719275055614967 18.34164   17.1556  7.1104876724712325 6.603990864008309  0.13023458753738706    0.46980895321838    -1.8026112378962516 0.09224071840481506   0.47710556980438856 -0.9393742860409109  
3242728071148622127 23.30508   24.8832  7.240277475840948  7.045107946503255  0.052542108203197053   0.5400758006985963  -1.8310140939355017 0.1468094206267828    0.5875971610134774  -1.297105246171603   
3242758857474235860 34.8633    30.31134 7.816309494541562  7.711822423777559  0.03412674461187941    0.5187483424349659  -1.8081447145103227 0.16853008981812911   0.6102489988895917  -1.7953571430827675  
3242789643799782212 19.158     13.9687  7.1812647723362675 6.890986279297041  0.026927883804155808   0.5147554537624097  -1.765482502442172  0.40845582209777626   0.500971172738826   -1.6597806002527002  
3242794041846296691 41.19096   29.6087  6.9897024233400815 6.9474288289931865 0.05417472158425634    0.5291526030900727  -1.793394358587999  0.39188133299700684   0.7143110844289239  -1.6710528911193687  
3242802837939335666 15.72237   14.5704  7.720657817696109  6.850086926538227  0.20511518325980718    0.4918101102355576  -1.7568504597771848 0.587073581303265     0.4551734310872725  -1.0399427704089044  
3242838022311418435 138.37657  135.169  7.812068854200241  7.773324076477356  0.18370347369899764    0.557049132503408   -1.8834462070927545 0.9046775458028907    0.8249650487958577  -1.0198990758124449  
3242860012543954339 14.3041    15.09058 7.590112071017153  6.633373110562531  0.13085771017178657    0.4477330958068555  -1.773676538902457  0.5696990970268638    0.5058570488069793  -0.8777047072925472  
3243066720729973704 12.06875   10.5633  7.277227525478254  6.426881335928787  0.0542695099645554     0.46717761769371396 -1.7530155912409544 0.07556131325982282   0.42652991845174437 -0.9304769163797724  
3243097507055556234 22.50154   20.9872  6.874278994219056  6.5464582123196315 0.07259990849651583    0.4632034703622641  -1.686395966448159  0.09756430926333964   0.4919307024729766  -1.1986132469296942  
3243132691427646504 18.98661   37.1624  7.343417345027661  7.020222623933397  0.07839687152292714    0.4431274545029415  -1.6484912979083843 0.05752156335110503   0.44642551026898614 -1.1427341996611544  
3243159079706715608 34.63056   34.14053 7.813664439255047  7.212944229789909  0.09874984679775071    0.4320957326042644  -1.7000185056028958 0.40608380758919016   0.4837340268613999  -1.1497964449011082  
3243163477753212126 25.88684   27.6191  7.79856919861807   7.440337351891048  0.06135174404719386    0.4610636033629804  -1.7182003105456103 0.27026272544807156   0.5447526713725516  -1.1326598517820208  
3243163477753218347 30.91809   24.2145  7.765235780038508  7.477884430691027  0.04108124921555594    0.47158744526677054 -1.6909914574979614 0.19598452586400594   0.5115211936639695  -1.3451408235361226  
3243163477753223045 54.2065    50.19197 7.731625791207228  7.293205231641076  0.2809199396890835     0.48059195603192884 -1.6482141612167702 0.25479126322497225   0.5615696063975674  -1.7293842381454476  
3243167875799725261 47.00258   32.4808  7.91322453533812   7.6444885999907175 0.07827538184164358    0.4915491736710044  -1.7546974473563697 0.1066898331273646    0.5501530441741669  -1.8311605946004423  
3243167875799735831 24.49889   52.4738  7.2571040619397795 6.642883287182425  0.11803104077728306    0.47330220721339394 -1.7067090473875473 0.22265838024565676   0.481077820391942   -0.9038168281013139  
3243176671892765466 25.19031   26.9286  7.15620874733654   6.761401841290277  0.0845858601626038     0.5030905644719444  -1.884807290162409  0.19407070727340067   0.5239522707556253  -1.1494742393244157  
3243176671892770678 13.61336   15.7966  7.252974646541115  6.357185476341833  0.11381200117822392    0.4689731747898164  -1.8534740756670918 0.017815991056801567  0.4250114752980828  -0.8328968928277807  
3243198662125303067 34.16333   31.90922 7.6988570276038155 7.455260513983798  0.06302650281088236    0.47850715111311415 -1.7177097455049377 0.2964175410988256    0.648559147127692   -1.3469615021509926  
3243493331241551213 19.89283   22.422   6.830220189235092  6.7552829541907435 0.06014300726841452    0.46793699918337944 -1.6680351783501124 0.10711890898979168   0.5142272073788029  -1.347854904437001   
3253441712449659537 19.36451   24.39555 7.6026830916964405 6.691036354398049  0.27842307364392355    0.4764610619349766  -1.7125823442838954 0.3385694254414223    0.5437526920648581  -0.8322944606756152  
3253446110496189861 21.00394   11.7779  6.586990370499835  6.38765888537188   0.03383648770550503    0.4611402978224908  -1.6994488197438176 0.07893290067891763   0.44402131328614153 -1.2780795140037684  
3253490090961303794 42.40981   25.5643  7.579093593544019  7.455366208852835  0.01843258218175228    0.4792164285508687  -1.7672879876433543 0.09441555182648807   0.5696894043859169  -1.9099296684385239  
3253512081193874783 17.77284   22.025   6.831517211754205  6.536637633106814  0.0960547822781011     0.5458670346294462  -1.799552308814899  0.12412110582604455   0.4203682847866466  -0.8126131607445187  
3253520877286874332 33.08585   32.6207  6.833615201404727  6.59485233762082   0.2773875079286463     0.47067165270639555 -1.6189180356621602 0.31351222525742123   0.586008157137153   -0.7149427482749279  
3253538469472925396 19.99239   30.3682  7.380218457005682  6.531929665594571  0.1182342829789086     0.5356759517289074  -2.0010798633785103 0.18243926419433476   0.47660999373098356 -1.237121068484866   
3253806750310080468 35.57664   31.7836  7.2716630210872335 6.863055710639886  0.03887795205392637    0.5076975144055     -1.7911726602580635 0.2679822083617023    0.5494157093874267  -1.1204243732045729  
3253806750310083003 20.85358   20.665   7.22028300982474   6.512744260007084  0.15399799471738235    0.5489891136140829  -1.4634559910849412 0.022948577864238245  0.44431189299147406 -0.9034615826659688  
3253815546403102930 23.63732   29.2872  6.975819727601383  6.4686900627957895 0.0774947873959898     0.4892040303953367  -1.8186887518874986 0.20430146991769585   0.47052989824677743 -0.9436287353033038  
3253819944449615902 54.19563   43.8513  6.896639604685248  6.905392051604741  0.04282714487582647    0.5020558828199365  -1.7342505530803978 0.052283004029437335  0.6121528103667083  -1.4778276427102617  
3253837536635675213 29.60539   27.3942  7.771619997748477  7.242231938075962  0.11405292259029465    0.45663972542106906 -1.559104625400408  0.3850567124049633    0.5712587928203667  -0.9525066850215613  
3253841934682191701 57.1725    64.2959  7.807425468495602  7.399815971974939  0.2983935285583843     0.43254652504837054 -1.6207955566680234 0.47949253952376736   0.4971980726258018  -0.6350405884557337  
3253846332728695336 37.21069   39.2055  7.47928202392119   7.2541046444763735 0.1035027222082281     0.48305591190349345 -1.7278940748863634 0.41281973317664566   0.6796802418712625  -1.0935614394618232  
3253859526868227534 33.73257   36.9255  7.230026628638901  6.851219324490733  0.2863257396113182     0.4437231746958917  -1.5370441599571696 0.25431980698080897   0.5484063543907421  -1.164161706016129   
3254224564728651935 14.23094   21.6611  6.897349312292305  6.542013262972558  0.15109370994408064    0.4872897623879808  -1.6817637902050135 0.1354531623331987    0.4085943382909561  -0.7713454378109382  
3254615990868138227 40.76831   78.32932 7.923760751241795  7.84639482710609   0.04962417389545794    0.5031107090491918  -1.68175670993576   0.5605055129447931    0.634804249026007   -1.7271563001817278  
3317877491883857922 11.80887   14.4217  7.368961836771229  6.506111661758175  0.07936993424977844    0.42399610088182027 -1.6813014609478107 0.20710870925842095   0.4378000563032176  -0.7253128606732377  
3317881889930362169 17.15722   15.3505  7.3188040987263685 6.785827902097433  0.12575255285663592    0.46916806746492495 -1.8234395924789637 0.23323549510783806   0.47053019561075704 -1.5167516035266373  
3317886287976876199 20.72772   15.4554  7.56367693222865   7.249810257852243  0.0156887961570901     0.48315747083562455 -1.7009686888044293 0.17867945983869768   0.40767364141544965 -1.504745820658359   
3317925870395476680 47.82607   50.5523  7.1834579609818165 7.2071658422952956 0.06808778256446113    0.5415547295864163  -1.843081622369455  0.08201093986049875   0.8220771815130525  -1.3851073243441592  
3318005035232670641 15.53279   17.18    7.1662507054272995 6.3871967125140845 0.16197105384874375    0.4561693520992739  -1.7734705348525641 0.14531210719494214   0.4289653455211991  -1.0419628158103327  
3319460788627862455 34.50368   43.4562  6.88396134896769   6.7093043411991475 0.16543084672654393    0.4877923784808934  -1.7135066051531034 0.25374661597512393   0.6391260676816364  -0.9946499432283408  
3319469584720890777 27.31466   21.8862  7.033625177595481  7.142402939494153  0.045900115281377926   0.48580262449180456 -1.7619127734335887 0.6275720264024588    0.7780536311572204  -1.1883879554678367  
3319469584720899110 27.51308   27.3072  7.284806677528162  7.073292512116991  0.08649906302313526    0.49388102606828616 -1.7624086536648484 0.5194125409391602    0.5879678955621043  -2.136331857987458   
3319478380813911803 25.37409   23.6025  7.058467019293969  6.016611840835175  0.20239440742017864    0.5139220603679192  -1.8417103060373532 0.141223827309282     0.5251395258176628  -0.7694869079462477  
3319487176906939859 29.92462   26.9143  7.7102027272666005 7.08206735898282   0.10811544923317638    0.4704629098779373  -1.844412112453969  0.3353896941633447    0.49447465133689633 -1.2933964919030707  
3319566341744129482 21.26477   27.1118  7.141290347503061  6.478915728522852  0.15145530890885642    0.4963003065941953  -1.7632689421553003 0.5808012110961799    0.5239394427523678  -0.6341521613933475  
3319671894860392706 15.8545    16.8861  7.1389535693580966 6.843719130565458  0.06814979811376769    0.46509177227801224 -1.7224357728744515 0.38928297756336544   0.4385946010831893  -1.2919854889906353  
3319676292906903031 17.45945   21.0344  7.711624654380365  7.195025266357473  0.08427561917600976    0.49919240214250016 -1.7997234264412383 0.13255605014315558   0.4421458838745564  -1.078975471078378   
3319676292906907606 14.28134   23.0579  7.288605245391005  7.103179243735896  0.06785289607547608    0.4634195050544     -1.6848303416432953 0.11918400599035986   0.5742675000934346  -0.8493266188662697  
3319680690953424784 33.45741   22.3653  7.242520677207875  7.077283811611969  0.01103551233275223    0.532893651453959   -1.7776684968057441 0.08699563477800733   0.6231239299222678  -1.8924281160169576  
3319685088999933682 16.97434   12.9751  7.334218307474161  6.615905311755782  0.18239534461985613    0.43473344133834435 -1.6880873399342993 0.4614184349977757    0.40522113187300535 -0.8245203731085541  
3319707079232473393 30.19184   32.0843  7.460465571079596  6.8094732534161535 0.1382446774991383     0.5488073595360551  -1.92020706062624   0.3142946032678459    0.5262220222584222  -1.199861629012663   
3319729069465034724 12.65845   13.2262  7.177034407171047  6.654762592914092  0.10581720533754915    0.4670163179657047  -1.7020812093434678 0.18018746402906066   0.5158647170674475  -0.8541310869547813  
3319742263604566886 18.74126   15.5787  7.1516549719487355 6.453323385989892  0.08996836111781271    0.5378722087678895  -1.8202561926477987 0.17553647052750893   0.48390817629925464 -0.6927064082351474  
3319746661651076130 27.59127   34.2217  7.239179641749523  7.17159186002611   0.3198239703005817     0.4802770723888994  -1.628659576392061  0.17621656148320716   0.6344976772540841  -0.672996275611761   
3319764253837120640 14.36972   10.4498  7.2734505183114    6.7779338421045106 0.08414634166562143    0.4687104538691207  -1.748630666126822  0.23571267525315467   0.47557667525451125 -1.0845405880851993  
3319781846023157861 15.94351   11.3001  7.49490262803068   7.141610483358245  0.07137461364642518    0.5105376439700435  -1.81779033129341   0.1728227146211167    0.5034786467063376  -1.862574890981989   
3319790642116180887 28.39157   23.9595  7.207696426060049  6.912622287142836  0.12140992199096029    0.4700066971959778  -1.6491458116048727 0.2540595353179783    0.5094687863848838  -1.4531084933027822  
3319808234302238753 20.6056    19.5951  7.633963850204832  7.499328888089483  0.057301845500432144   0.4627978551346116  -1.6955314490369127 0.22645712961645295   0.48538420067950544 -1.7025569796825557  
3319839020627820630 44.91724   44.3454  7.310866754348666  7.248439895889118  0.2512849123384004     0.48965760915851936 -1.6004899438637878 0.5023690595803977    0.6102961552939219  -1.595178203898571   
3319861010860378421 57.43111   45.2032  7.072761850992143  7.076858146216165  0.10542509657136412    0.501247687112635   -1.667627128544352  0.23061790953521916   0.7814800303292168  -1.6662595308305057  
3319904991325484288 16.17892   13.1269  7.054997047483908  6.519873006273317  0.050966714849292695   0.46971617599159193 -1.7245229549524939 0.1975225152719662    0.49982779847648473 -1.0911954276681664  
3319918185465017681 70.0322    63.5169  7.325238718913636  7.150926561208367  0.20039116486977326    0.4790761000117292  -1.6501300984406126 0.6339889844850818    0.5456138337409969  -1.4740849104120988  
3319926981558030990 24.1221    16.099   7.413797946760379  7.176704394800862  0.026446116536589286   0.46622937844555806 -1.747025349726035  0.17866652690489443   0.5799041873464731  -1.4362650691264989  
3319926981558041284 14.53745   19.2857  7.382503926727155  6.534577998241078  0.08467162632046657    0.5126828605980871  -1.8374351192750988 0.030774947699552437  0.4535969672169441  -1.0414763424818612  
3319966563976629926 24.63794   23.108   7.77178881175916   7.238855154894417  0.09398960020465882    0.4805878039246376  -1.7098196517413502 0.46665784575702646   0.37516831763022734 -0.8885776494463936  
3319988554209196976 29.43544   20.2301  7.6166071787380725 7.134244337511218  0.07504516306614271    0.4360632177730001  -1.7439248491997001 0.468615567393285     0.4672606665441941  -0.944997967362572   
3320028136627788688 19.98608   22.5289  7.468587303159857  6.542441117102626  0.1594114122147426     0.45676948268878637 -1.9121368505871594 0.3870968202138128    0.5576059139451822  -0.648886591212888   
3320028136627801067 21.23742   23.2134  7.364999476333972  6.622063250116296  0.11090928385520933    0.49082585791095346 -1.658055069346342  0.5408652873763281    0.5296886317649552  -0.997569040080011   
3320111699511498282 36.80503   41.8286  7.103671399006722  6.941690827789402  0.11792945858419328    0.5550004184127     -1.9642592294958563 0.13230176478205186   0.7128950900667598  -2.0335686821420276  
3320111699511514157 19.15034   19.3207  6.831597741178444  6.765495531629292  0.170492427911894      0.49083085750673056 -1.7284296495392406 0.6463892203684972    0.6638984036704455  -1.7919883644899188  
3320111699511514158 24.45151   26.5392  7.118884081506613  6.695185665817763  0.19558014739857307    0.48145058514300415 -1.754911464466148  0.6040965349509692    0.5178909384921826  -0.6225236819730603  
3320177670209173617 22.32431   20.2878  6.575598440157149  6.577928425550867  0.09667259402658629    0.4594875266266897  -1.7825578273530605 0.07431890500259342   0.6764929235493693  -1.386472069234139   
3320177670209174928 16.86994   19.0068  6.540319314005016  6.006144619323648  0.030756428444133056   0.46669769629432917 -1.6589986487717743 0.16556134828226263   0.5148530476022039  -1.0425365788914147  
3320199660441727666 38.92783   32.8738  6.965604824419787  6.967448813512487  0.03539817540928756    0.46783106708904126 -1.698316668616938  0.1958985135590844    0.7892233564236935  -1.6678399768420051  
3320221650674282822 12.00448   15.1655  7.259017286302896  6.297069865248729  0.06227832459766062    0.5020055908238992  -1.8455635811534836 0.11992937524091143   0.4556757655063016  -0.9105599710882137  
3320243640906841383 25.33205   33.8365  7.139626357029319  6.393678108094184  0.1300650866458295     0.49744084340138356 -1.9203059198918917 0.3142869670301798    0.49219956017062355 -0.8437418411723647  
3320305213557990423 25.76516   22.911   7.212773986556529  6.734366137844665  0.17838444519966246    0.5385080381905597  -1.8822076657634492 0.44651202072130797   0.5751142648751062  -1.6489760038709984  
3320309611604518294 49.23206   47.4586  7.261715683368188  6.905793523489021  0.09425143285706719    0.5201968846340511  -1.857023384716533  0.28510795668398153   0.5815920712719606  -1.8044308987510946  
3320371184255653156 19.12102   22.6497  7.362654523551336  6.495374025983213  0.19210240516755367    0.4441556231392621  -1.8473498622817583 0.38285909678088265   0.5454095898267151  -0.5914340677237891  
3320423960813788763 23.35505   26.6722  7.208522824958006  6.500392305136292  0.0994267590018653     0.4744068992764936  -1.8525335803413647 0.24366933056515708   0.44566235924009107 -1.0418335008115869  
3320437154953324727 15.40649   17.4094  6.989581573890707  6.523486821693903  0.0824468137603686     0.4719583105260572  -1.788183523619688  0.028831837550355496  0.4960124337612666  -0.7300685763628353  
3320498727604475542 15.00921   14.0507  7.258779593682234  6.81362969266207   0.04043492443451468    0.48441961170313036 -1.7403174292292518 0.06384293509972182   0.45861741981121945 -1.03914476798489    
3320507523697500769 13.10957   14.8523  7.060441480804883  5.675905188121855  0.4306578737713537     0.511874337363404   -1.4704387101255427 0.06325468563382798   0.49297770993702666 -0.7687147117952261  
3320542708069595949 57.91113   50.5067  7.109193195145307  6.977810373839693  0.03428798056503422    0.5383353886655936  -1.7996257558156057 0.36390878657567155   0.5924746422801631  -1.4850737711440085  
3320551504162611961 10.89369   10.1566  7.48052147789591   6.357163109530895  0.06770833249247918    0.46178951118092637 -1.7893563158841754 0.2730699147756898    0.4020615408790115  -0.9795442073181514  
3320621872906791539 15.1209    23.0246  6.978217405592247  6.294740370038823  0.07686740294737923    0.46347165175271327 -1.7870748028510122 0.050497039148877244  0.411447440116328   -0.9348792997780677  
3320635067046321635 11.83354   14.888   6.722124788978108  6.214279417645239  0.12123266444604235    0.49316448356209885 -1.718837836461976  0.37501375570621326   0.525502289265164   -0.8805320380543592  
3320635067046323520 17.32156   23.9035  6.954016291969851  6.189931873482243  0.14693920125554408    0.5130224258043783  -1.7868112907128526 0.4815602760894084    0.49387655820985216 -0.9217238126385567  
3320639465092846838 16.20617   12.907   6.787405016601066  6.136257399233699  0.047165145433285954   0.4199891022041322  -1.6972380582184134 0.38542898572757406   0.5227594811362821  -0.7486436775580245  
3320718629930035603 21.1797    22.0485  6.974025268109062  6.325943040733638  0.1338242258460455     0.5025695001484343  -1.9502004120239478 0.03560705494977961   0.47536122144153015 -1.2799896887372841  
3320745018209089383 18.46288   14.7601  6.599123398375693  6.618869445610345  0.01609354749633048    0.4894895527980386  -1.7314226832315944 0.219798843225988     0.7137147313988996  -1.6077970611661345  
3320745018209098284 10.96547   16.6411  7.621231917356462  6.627964615607788  0.032194351415212694   0.5242792386110602  -1.7031508759030625 0.04136462566101466   0.43745868606518407 -0.5781226431226052  
3321013299046285168 39.64164   44.50679 7.320128563049441  7.043115514048674  0.13405833099643866    0.4689243058574637  -1.78156938946035   0.2652388433434342    0.6438724164984967  -1.5709701791574378  
3321105658023028815 19.35875   21.33971 7.4797530374768355 6.7850008187102935 0.0724756823116296     0.4751315327761006  -1.775868407845454  0.19440443019727358   0.5333450884814644  -1.016724605856367   
3321154036534624814 134.0737   95.35658 7.968998067197156  7.807853239506989  0.030083816236020428   0.5326645466111228  -1.8042330907121615 0.18716154775217766   0.5931693697650955  -1.6923503056854001  
3321431113464843204 32.29089   37.85998 7.757960461515441  7.343726809769686  0.10483130774619821    0.43407848423918804 -1.7369898206247125 0.36308778554494653   0.49151289158355127 -1.2111331934117222  
3321536666581113804 74.42894   53.52361 8.80408686090268   7.934566546665818  0.3815530972556283     0.5292933580195364  -1.8016964897005043 0.6473198167864923    0.5281517747624983  -1.2760505073849806  
3321549860720646248 27.54      25.56062 7.65977684570471   7.427872129109875  0.0928415083139752     0.5074007947105245  -1.8722246942120766 0.4116278436387703    0.6518135471968745  -1.3399563911550834  
3321747772813633808 19.22585   21.90683 7.829882780173652  6.949483025362316  0.17357596398587224    0.5097014181929939  -1.8691310782253845 0.4762670181794485    0.4918567050204894  -0.8344951452804524  
3321818141557825016 62.72693   63.656   7.66010195431952   7.4834079047237    0.17557201584432033    0.4823367865418959  -1.6907367380870242 0.6561378417917586    0.6830537088879728  -1.2730856175939835  
3322002859511283412 14.6275    15.6739  7.5880492558275305 6.893835039906962  0.12265656733413693    0.6205441494053907  -2.129289386208411  0.24472957888291738   0.5431898030511663  -1.6824735824523518  
3322112810674046648 31.00256   31.14418 7.8060887031924    7.410202089209725  0.08714992511903338    0.47127331999581695 -1.6945772859065569 0.5147813296447791    0.4671703798939184  -1.241101883295556   
3322460256348421119 13.27258   15.04801 7.348464276840752  6.715469118135566  0.07648540393865076    0.4459121269399003  -1.7095657636282129 0.11715580469268115   0.48209240768115935 -0.9136844678885702  
3322477848534471602 50.95276   44.84733 8.143177998137629  8.048136238401558  0.023198316729684063   0.4995154476371253  -1.720533558099026  0.2062866629711835    0.6201148959695104  -1.5953556558745896  
3322477848534471767 27.95257   41.93462 7.977076540918948  7.15594771414287   0.11558591818659236    0.38782016398980135 -1.6657188087752852 0.3539731107384572    0.4686788131648506  -0.6685651920175171  
3322631780162367232 40.10665   39.19619 7.987195118656672  7.443921010614752  0.23730330293827007    0.4305201664009041  -1.6721809002066332 0.3836749222772258    0.6112290877727636  -1.5643576849677778  
3322794507883277207 155.96919  146.4821 7.706248102491839  7.661518972583506  0.05862863788245918    0.505893550795866   -1.7941101329304734 0.22693925098174655   0.7764052536693444  -1.8708792026600993  
3322922051232093961 18.83982   25.90966 7.549634817803713  6.928013502914252  0.11176997147278799    0.45708044748167137 -1.7917029082239337 0.37022441793727373   0.5274653835378033  -0.9106199905619962  
3322926449278623266 20.94397   24.51979 7.643927216729621  7.152431551956261  0.279757663344716      0.4830700229736972  -1.5231856042204486 0.41703928082826075   0.5900282498679785  -1.2265476682620602  
3322944041464665333 13.86589   20.02731 7.827819902465815  7.020097666740721  0.11587165874756107    0.43422740578074187 -1.7422941675947754 0.3015044526820375    0.4372966645501666  -0.8472878115855935  
3322970429743728224 19.85032   18.98602 7.729141788191536  7.376200802209508  0.06592554986310518    0.4982450399441008  -1.8104400315858338 0.25607143590622367   0.47221064029892174 -1.0086130843660186  
3323146351604174773 44.68434   40.51117 7.890576840924696  7.773709020530097  0.08408968237153974    0.5559857463756747  -2.065397880170172  0.2509812935848553    0.7861163523494296  -2.362217354907351   
3323225516441363169 18.96175   18.06977 7.622037855490276  7.177793721006963  0.12932641100545117    0.46547406731628144 -1.6862856776031256 0.31980085280437737   0.5549531444579986  -0.7463949565583649  
3323304681278564492 32.08384   38.46807 8.044456374540024  7.558604234162343  0.2922797298753458     0.513035202136528   -1.6062409833597928 0.44291175416417783   0.6051024195556088  -1.244272937654647   
3323335467604153150 10.7334    11.2679  7.67862662483249   6.604253094615944  0.06354164435086591    0.4686597661673257  -1.7494804884736148 0.2354525717738622    0.4269157081865834  -0.8335444191017544  
3323515787511095931 13.06615   16.7607  7.640228368187973  6.730353032575643  0.16726093767795866    0.44551128285662833 -1.6855581446376167 0.617858961786076     0.4657398261842416  -0.8616885472907526  
3323515787511104811 30.32097   27.36506 7.072415404724211  7.097084428089291  0.04624222892932858    0.4978020386434046  -1.6809081672179629 0.08776794266680298   0.7331239632032007  -1.1599448835094004  
3323572962115747258 36.05591   38.64677 7.804997512106377  7.681212426257489  0.02309266735881933    0.501995690586062   -1.7410859937271876 0.1506074756248728    0.618451868203656   -1.73859921349392    
3323634534766903532 72.47344   80.28379 7.454128624799273  7.318798702542264  0.10427895482108718    0.5346425591019845  -1.8600328023746853 0.4714445312135093    0.7932575706683471  -2.045656042077169   
3323682913278512531 25.66588   26.15971 7.391912253542988  6.869836777457377  0.0747200515365884     0.49753963765718134 -1.8676747486969192 0.29723070050826605   0.6071827349224737  -1.401816120507697   
3323814854673865505 45.77599   38.23195 8.205528878089472  7.952021371899199  0.09557636629217381    0.5814800625635438  -2.095634245802222  0.29740785264255354   0.700845454731982   -2.371805440582106   
3323819252720365669 22.28318   16.64351 7.643082275717375  7.39484355617281   0.15600916147603358    0.48661640500030695 -1.6784947934452663 0.350271497151639     0.5506525528674464  -1.5068353776113101  
3323916009743596936 26.4981    39.34661 7.951278241613738  7.823971333044845  0.15004593034438715    0.4488421279221215  -1.6249847691863077 0.49679985528918624   0.5722380003457714  -1.2988040470194366  
3323916009743610820 86.22213   83.13694 7.511094026657449  7.091823366270691  0.502571276900952      0.45700801817944703 -0.9836904078717951 0.6941028914987982    0.464762688417751   -0.8783884465621041  
3324030358952914364 87.67702   51.63781 7.701349604805982  7.712485006383721  0.029689900677110498   0.5291429049045179  -1.8852736089235755 0.38420326750091693   0.8643897236473946  -1.7190534550554866  
3324043553092428053 25.21626   34.13538 7.826634892290393  7.376726055828372  0.3079530212901772     0.4565237136765885  -1.5010854009139722 0.753714895409845     0.6382614645666054  -0.8187340459421317  
3324149106208703546 17.2634    20.34975 7.85676624184061   7.056476919685884  0.124870885055107      0.47212345840228515 -1.7355498033080832 0.520238880413786     0.532154002862995   -0.5389940970548115  
3324188688627295834 12.65244   10.12117 7.762593684350669  6.8596664352014995 0.07205611812842891    0.5651287804518276  -1.9519032591845196 0.18858290968405933   0.4093201593492534  -0.8166595532862899  
3324232669092401439 14.01955   21.17526 7.50712034989841   6.668862077625601  0.10733099492837996    0.47786829255992036 -1.7145281722710366 0.2723215434136254    0.4941580515565301  -1.1492390346380326  
3324237067138915533 33.70595   35.25719 7.919942177285601  7.487763055947021  0.15096925109095988    0.49158366126857694 -1.773505270771472  0.5984290009514878    0.6383186765099514  -1.2697214435460416  
3324276649557518727 26.0466    26.47344 7.728408432777085  7.2139049647099185 0.0704716754861197     0.4334754152167562  -1.6675362461080827 0.5216763985666256    0.46587645739962047 -0.7824826225340836  
3324281047604031712 50.18673   60.23153 7.6221793957136    7.331986993044359  0.130168805490561      0.4719494141353775  -1.7289656051758662 0.22461298538478194   0.5093265798746164  -1.2834904207344329  
3324281047604034364 19.79989   16.28255 7.682624598201871  7.176473893307918  0.047663357784612406   0.43297414651016536 -1.6819022267662849 0.09073471258386698   0.4912675433942896  -1.1313624287760526  
3324294241743553072 29.73593   29.20718 7.973385586490282  7.484105031177231  0.1854265397085613     0.5136655037820433  -1.8385096763118378 0.7897138852149703    0.6673475543089479  -0.7043147717744053  
3324377804627269433 35.70238   36.22914 7.882496751069389  7.6784982512804065 0.05646214030693203    0.5119881807445723  -1.7646732150198141 0.619927356699823     0.6466648216550369  -1.6265117697953573  
3324408590952837735 23.38696   36.44937 8.010883876213798  7.41006107020509   0.1949975038439608     0.4739235496210684  -1.6849938732873873 0.27322403957572533   0.4227553603604373  -1.208560321133623   
3324430581185405736 17.54919   19.93688 7.288145218773804  6.967532545687445  0.10465584774408226    0.4566932976411265  -1.7212272071660257 0.2746924590802548    0.6382646577630959  -0.9954676488360167  
3324492153836588907 48.64608   61.3611  7.223208519481421  7.14281545999562   0.048085679633832215   0.5512653067849717  -1.809924743564397  0.49366141453841383   0.7063681896815327  -1.791708709416656   
3324681269836537993 42.66131   35.28047 7.548863862135155  7.459198415382808  0.14905790116368348    0.4976575484250362  -1.669865069947495  0.46287066690062884   0.7216954874514193  -1.6111940692810403  
3325050705743472307 23.01914   19.62047 7.955704798522576  7.189462840474633  0.08653013653354741    0.5314064892340247  -1.8777385760480918 0.30848348738093445   0.4964284654304393  -1.42928972707398    
3325059501836487680 14.97719   18.12391 7.372874795684692  6.6412723586781155 0.07776851522485172    0.5083700895315783  -1.7202108326751695 0.36359475220642595   0.44985208761843004 -0.7182695278434769  
3325283802208581991 14.89715   17.93619 7.966666609405721  7.147846688727162  0.1707676151924758     0.486326079546614   -1.842225245237335  0.24581702329906818   0.3796541337832752  -0.8429926618630378  
3325305792441110538 24.57077   27.22405 7.629303174104032  7.374264498523707  0.18677556429957265    0.48122090236569665 -1.6370358452721623 0.491969192809455     0.6372813458990256  -1.4008702645765956  
3325349772906218271 36.95086   34.97876 7.867282082431183  7.518489144951855  0.07980297957113264    0.5241504692431832  -1.944601675436012  0.28141888319860636   0.6059785292340837  -2.0844214651951702  
3325503704534110250 50.19379   38.90135 7.819835651738592  7.046948955508334  0.21987413584401114    0.4370524150466562  -1.7607866924626014 0.488414453063864     0.5352537228020504  -1.0393242097477746  
3325706014673611022 27.60959   38.31356 7.8835183683632355 7.53437693295754   0.11276023567503599    0.47470213768789726 -1.7145075507198633 0.1738734112646582    0.5207675115787953  -1.0738472042956402  
3327038622766484032 20.04268   19.55111 7.800263834680317  6.884097321622449  0.10119786596851273    0.489600721693497   -1.7855867431864845 0.2819779596753512    0.46057983531223873 -1.0766609756753673  
3327038622766497197 10.95729   13.37549 7.843627007569846  6.70486910708327   0.12396447924895086    0.47083604944060253 -1.8356012929079217 0.30098891629195346   0.45087700720474233 -0.9380733439476788  
3327117787603681385 39.04378   37.30912 7.275571293421795  7.0443919346546195 0.08491726829256707    0.5082973963586999  -1.7835726673284666 0.2502254311912607    0.7251241137578474  -2.3151871413834635  
3327232136812980126 25.79265   22.12436 7.493406620568261  6.638550796429513  0.2734932550864204     0.4847067707946935  -1.6710381596846793 0.33495947222347117   0.5250688803016463  -1.0524716549580493  
3327346486022284823 11.4077    13.66731 7.548414530699951  6.3954362618986496 0.10746433232103027    0.554199299805633   -1.8105902410408137 0.13646730884589822   0.4727993710896089  -1.0732966290506136  
3327377272347848677 11.03978   11.21761 7.3748428635898104 6.591052651527878  0.09461718667980222    0.5412133271479173  -1.7500432672277029 0.3424564599286133    0.517201096463489   -0.7275148229029504  
3327386068440881018 20.31888   22.48713 7.5544324022176355 6.961046351325787  0.09945540130142187    0.45581839355832615 -1.7228413219416256 0.27647808773333327   0.33289024814415197 -0.8184546015376082  
3327408058673437104 16.05843   14.83971 7.476993783705872  6.524374021271355  0.1033835178756068     0.5338733549248037  -1.9379300580226573 0.19716187881626754   0.5168531121049419  -1.0066011705918518  
3327430048905993506 13.94217   16.75308 7.532176441527733  6.612955413795826  0.12894991728855276    0.4902528897540652  -1.6730498241398852 0.116796073371129     0.41963052930580425 -0.7734901725254761  
3327447641092016095 30.43237   24.73748 7.573664881654778  7.515515414105461  0.023868214731463448   0.5381895935266858  -1.889622961116221  0.39338916059520124   0.7986883401928961  -1.8560205287407825  
3327478427417591937 28.93945   35.29271 7.857951693281784  7.4095143692508625 0.12424496007637703    0.4791225683182487  -1.779286966755051  0.4054880696951878    0.5021304974112674  -1.1315520634242127  
3327518009836198322 32.18505   33.56662 7.663888487090689  7.418721345284237  0.10359630023401999    0.45349624052876847 -1.7153130392363678 0.6334177910013401    0.6326944422265491  -1.1609387897820473  
3327522407882723908 49.13873   59.07814 7.572651246793512  7.2816543055512115 0.09621864865377376    0.502497638513601   -1.8633971467426684 0.27500114829807293   0.6133166514820108  -1.8715879207514194  
3327553194208285832 42.08305   55.29646 7.1316442023301745 7.151452195676566  0.07381403498005511    0.5198996410044499  -1.8313458160260168 0.13033921879773974   0.7705951705812154  -1.849658685502707   
3327601572719905695 31.94022   38.7506  7.062428652685271  6.880665323401354  0.09073207721729509    0.4852212982450011  -1.6732150125693595 0.2574582386338663    0.66284267224352    -1.6144575821378602  
3327610368812943210 20.48285   16.47497 7.287334664752177  6.4735765142055    0.10621593794763674    0.5268361291266546  -2.056085767532337  0.1488704292077663    0.47769683235585847 -1.1451551917213287  
3327658747324577442 24.78589   21.99306 7.465364798699694  6.6176443929941    0.19716179423128122    0.4695718239186317  -1.6986260040086534 0.49604522029912645   0.590720717208279   -1.1052501698093555  
3327733514115246384 15.43649   24.86872 7.683247062565785  6.822785989297737  0.15266975424831414    0.45831191648572217 -1.7804139993487498 0.3080136566799052    0.45865963928224174 -0.7526415655311853  
3327755504347818715 32.72443   35.92616 7.666543097424064  7.24499548437908   0.07369894313854544    0.46996313785898186 -1.657248375525136  0.15660877174662718   0.3660459571023732  -0.9988221310011606  
3327764300440836726 22.72285   25.42407 7.549045537524022  7.214218049547052  0.026199559114533633   0.463441257657234   -1.7288558299524843 0.27048654661184074   0.37977626651834023 -0.9526600798811877  
3327790688719913379 17.18516   18.36977 7.536052684614828  6.84532063289038   0.060633430074155385   0.4860296926815884  -1.8632057479693    0.21532592488422547   0.4135525475122209  -0.7691896307524217  
3327847863324539176 24.74403   27.54323 7.6813552465267705 6.886442096595855  0.06325863068951805    0.5429641019930086  -1.9348633911474873 0.42521936469924143   0.504282468797811   -1.0293707439124031  
3328129338301249299 22.85164   20.30538 7.998792273717308  7.252016893126392  0.10922856154907643    0.4575486757144369  -1.545048689558235  0.2908829284021075    0.5943001809438357  -0.7929785523656204  
3328160124626832120 28.97628   38.25596 7.728489557004212  7.303725736024024  0.19300556801990024    0.4808205332323081  -1.6480087521239826 0.4962471418588228    0.6061581484788569  -1.2667872758733418  
3328182114859375593 21.37745   30.67429 7.732434176092477  7.498398366235582  0.059498538243118654   0.4898898747076534  -1.793095405792162  0.23976920695862006   0.5954203941068104  -1.4791136278396524  
3328296464068673397 10.53437   14.28522 7.876867550169979  6.594999639840117  0.12035191793602115    0.5582307118406383  -1.980221029615386  0.48821310369734033   0.49870166707797703 -0.8672020522957692  
3328481182022145355 13.32694   13.9304  7.369910760645986  6.85610473428692   0.3464735552001703     0.5111700042642355  -1.442551545280526  0.3787215214499626    0.5392457681325041  -1.2765908563458825  
3328555948812821005 12.14936   16.21039 7.395605342099191  6.924833725772677  0.026709130578008635   0.5468548544793013  -1.8622963804072472 0.14592903359937712   0.3127570823520205  -1.172113979639298   
3328723074580264414 28.45677   43.9819  7.305151490020139  7.08383346408588   0.10426588658284391    0.5140462714354137  -1.615426536313573  0.3269764962585649    0.6058995345490943  -0.8481634535551292  
3328745064812818567 18.50943   17.0596  6.672682483768958  6.509139082050106  0.02260871832488737    0.483029022452547   -1.7098382627262632 0.0073596342866279535 0.5663445005551778  -1.4284386342570239  
3328767055045357315 19.02937   21.91486 7.62744321904278   7.112056108962679  0.1286150141367288     0.47858787959233823 -1.8727541049957495 0.19560467958412958   0.5529134511858875  -1.2828499141434466  
3328771453091879226 14.24674   14.1954  7.348691765178979  6.9622487234425705 0.14623620664919848    0.4931404587599616  -1.707297516685675  0.2298791556482321    0.5024422847848143  -1.2783166743789456  
3328775851138369361 15.94681   16.6348  7.427237168489603  6.586101868334972  0.20532632331041503    0.48484407604762286 -1.823299346506551  0.22636786639133463   0.3464303829414378  -0.8845352546787761  
3328780249184897327 31.05408   42.27486 7.555945897035813  6.915602004333754  0.30024375312365875    0.47102666666329246 -1.6974075545058642 0.5834095810830341    0.6161349250181393  -1.1226533466909308  
3328815433556978573 21.46644   15.6406  7.078434459561587  6.935310440844166  0.06950846942323378    0.45903864092740476 -1.6531446528158784 0.1365269320986292    0.5950040978576392  -1.50946153843952    
3328815433556979306 76.9636    88.2246  7.330094720254585  7.10103839998185   0.1491827479886648     0.4743191020126107  -1.5648837386371786 0.21122861894413222   0.6498735560350052  -1.8550247324641564  
3328815433556982292 12.99759   11.75745 7.486616340693697  6.805387450584281  0.1069428055616055     0.4576822351329641  -1.722329846189954  0.20327169011250185   0.5552486416307028  -0.8967172056843801  
3328815433556987581 13.21029   14.2209  6.871995776614827  6.443606827551326  0.032101945380740286   0.4706296755944547  -1.7415531721085926 0.10175227954396603   0.4948471706220277  -0.8504241038748614  
3328819831603480068 10.75957   11.1966  6.929151551127774  6.342825340154902  0.11287516362213795    0.46302758197205    -1.7212272475356176 0.18009449174846928   0.5396248996812479  -0.866520297091538   
3328819831603484896 23.43545   30.1615  7.660425696744804  7.1981248498858035 0.3897014723140104     0.5222204137638242  -1.589031340885563  0.4654814340421566    0.6352387172325197  -1.2246326167337176  
3328859414022084422 48.1999    49.2893  7.2745218102784355 7.237782557633474  0.012899891213065645   0.46708925315566563 -1.6612181416317764 0.36937343630286906   0.6200893923305181  -1.6023026547853754  
3328947374952314642 17.47587   22.6678  7.568917514579412  7.09639558751729   0.09663621042344794    0.4713355795726818  -1.7332784990222139 0.23144199844863586   0.5342414369006658  -1.1896524432443962  
3328973763231382980 20.30016   21.5737  7.271482827759632  6.574214789295675  0.23964661995082104    0.5627161252889856  -1.5693293080238597 0.2835622183397824    0.5509131207558321  -1.2353210823463654  
3328982559324413686 17.88242   21.24191 7.662852222797661  6.92387201430582   0.06817198109545448    0.5349023944045007  -1.9855023045074887 0.15198816891677028   0.4597195455594359  -1.4783727055630569  
3328986957370922450 19.50338   23.02909 7.473453423209578  6.888389377383985  0.07420053663962872    0.4647263153111862  -1.727686312181219  0.18061164843607552   0.4969990370121106  -1.369508482224342   
3329026539789496675 45.14438   35.2868  7.6426061164545676 7.433578887727953  0.09973017907241931    0.4912690673997136  -1.738633161762275  0.24843014255976759   0.5911714868408009  -1.643836213865725   
3329026539789506164 24.20839   28.25018 7.664671484375823  7.105511109708003  0.08352132319257509    0.4830906156511554  -1.7567078171669854 0.49430181562217007   0.561748681002283   -1.150706529607587   
3329092510487193033 31.27563   41.3429  7.42572572288054   7.091743261825838  0.23022324174888115    0.5346191901590842  -1.7341707832551059 0.2803037019196392    0.5939711293316414  -1.654919279465705   
3329114500719749730 58.95595   42.2565  7.521960777132299  7.3596982964372115 0.07155561953922891    0.5068327847125821  -1.7771441342594718 0.8148972676740528    0.7401207801746669  -0.7882966749220519  
3329132092905780036 26.09776   22.6415  7.850963338030143  7.2712042998922595 0.15327734149885106    0.5376645521902319  -1.9708908540060674 0.3700383632120483    0.5091494451448078  -1.098544147675179   
3329132092905791389 21.74392   26.0196  7.470754787151272  6.962291935930045  0.17067426558898197    0.47932478228652176 -1.5425854224693967 0.2339338510172091    0.5321631285711269  -0.8052934528870845  
3329140888998797826 16.64583   18.753   7.412158893544903  6.526327832288926  0.19121861572148252    0.4529567569196115  -1.715803269549356  0.2506780025436099    0.45584316564838445 -0.6738524754202773  
3329162879231364470 20.96502   20.6221  7.3808956581887095 6.81295765954884   0.03610485435192502    0.4611246835557941  -1.705172213752644  0.1388481748201942    0.461517395906605   -0.8772381871991751  
3329180471417407591 55.53813   52.85371 7.661146660679851  7.306917145204681  0.07392285988782168    0.4945129153086586  -1.748031596545492  0.2961410663104869    0.6060449942110746  -1.5479528482192426  
3329184869463932357 19.68659   21.2964  7.102901451383882  6.572123595847933  0.14031566232188036    0.49782595964551335 -1.738276552407214  0.15515825907518405   0.5359049684735203  -0.8047304805416481  
3329184869463934081 22.70166   33.2498  7.189460537570633  6.826886855433358  0.10701780346840561    0.4302885808831698  -1.6616422460053613 0.3288565834994526    0.5160846008562707  -0.8425958583435589  
3329202461649954070 21.58507   17.6414  7.329711484722086  6.828733689709579  0.05015215059731006    0.47047664306311904 -1.7858467222600072 0.16354088921768137   0.48898685407368325 -1.1380383200598243  
3329206859696454837 23.65685   27.37385 7.720173630531156  7.13664121525007   0.056244583994845734   0.46545548152099    -1.7213019408663228 0.05363054110157269   0.42341190689821856 -0.8863866826787787  
3329220053836014119 22.56516   43.0038  7.312567953016908  7.294278908552009  0.0492547366036294     0.44201957256148944 -1.6211796313483087 0.19583659178241816   0.638038355545038   -1.4371954278363082  
3329224451882513113 35.08334   37.1707  7.019544731807619  7.0010889862550085 0.04501753570471648    0.5143879472476697  -1.8001669946399774 0.27585871979987087   0.7515543758771934  -1.456483336304467   
3329228849929026959 32.5149    38.3344  7.3741462164092555 7.218880780879902  0.03894209857219344    0.45947550389512243 -1.6284631847075597 0.04228639879429482   0.5699769042427664  -1.2079599037991602  
3329242044068547462 22.69375   23.08417 7.461395635155839  6.802146127301561  0.12339640295795236    0.4618781829962928  -1.714776167134606  0.1269356844164657    0.47999283534399834 -1.2384706432822592  
3329242044068548274 26.5417    32.00426 7.929429497474405  7.548436611855477  0.08412938452800471    0.4427051903732296  -1.6720723717938826 0.19666842381895358   0.4785997107576259  -1.2405322440255104  
3329246442115056523 33.11493   30.9559  7.200102281679739  6.809699224309022  0.20647242918298003    0.48712640757064035 -1.7129475743188562 0.20428454411813798   0.5644768941037042  -1.0045092213388414  
3329338801091813695 24.84075   23.5555  7.076469390591148  6.769833591317473  0.09813344295315347    0.47899145314136865 -1.723209350086127  0.03558812268811108   0.4683727865722135  -0.834886047929023   
3329387179603427616 17.93511   17.7661  7.24118589922518   6.404732851426194  0.23352509493166496    0.465975888800486   -1.6625457147799187 0.30670726355368083   0.5477514598275582  -0.7771348314202043  
3329470742487124013 27.45149   28.4459  7.258128526083458  6.9708351965436295 0.2130327921139915     0.44558165332827265 -1.5502268095804186 0.3075867178480388    0.49341664934915397 -1.1336682118718537  
3329497130766187073 34.91689   41.3134  7.291792622063945  6.982103180649837  0.07482448651981322    0.434428103795167   -1.6268897923029237 0.31199617150941966   0.49786909816804936 -0.9133992722476187  
3329501528812704453 32.22438   27.11551 7.656592057941979  7.519662589316816  0.02136417192144399    0.5194673184213906  -1.800528365436462  0.10000913257290191   0.6959099977346486  -1.7749451819633024  
3329527917091773569 24.18863   20.2796  7.267094335232348  6.923397373917256  0.042852030944096293   0.44559338493030304 -1.6867711890024732 0.13697154064664324   0.44017063845038545 -1.2446652401608995  
3329549907324316685 24.43324   24.3501  7.146776367226786  6.79239608458302   0.06162801647569251    0.4861804555671311  -1.7361400760991736 0.053234439912656265  0.49663223606174783 -1.6430363551104508  
3329567499510374847 24.26621   31.7513  7.347594675934857  7.065224844790769  0.02964113712630555    0.47718558401974637 -1.6624674901077903 0.2267412472156252    0.5250287679021577  -1.1328551112314569  
3329567499510378207 70.84011   66.7069  7.36232548859664   7.330676255264399  0.04003703026460467    0.48119725132943225 -1.6715520357350233 0.06592490179719003   0.6877276333898494  -1.613509510726512   
3329607081928964670 82.0183    83.6911  7.632285627420175  7.471547015088949  0.09070165841783975    0.5069686633011317  -1.709980068201141  0.054723172705992765  0.6695921236930654  -1.8029808010095272  
3329651062394076392 18.10319   19.9978  7.076600632674412  6.1964962684352685 0.11018960389609238    0.4562296463105933  -1.7161818391837098 0.3169137431053652    0.4274087041227692  -0.9264208720975337  
3329686246766165910 18.26303   16.6756  7.153608039643633  7.04484605080228   0.1960656159899097     0.45282151300588863 -1.524801194402277  0.0998051774756946    0.5118479877522879  -1.1714500746302572  
3329686246766167996 26.68536   12.3967  7.198252578786037  6.829761019237779  0.04361002133471181    0.44000345147094494 -1.6207358803964815 0.29561827380666583   0.4887938379704753  -1.2344443995942114  
3329695042859192832 35.85805   32.9424  7.378761000981843  7.257769562358169  0.09792747983644956    0.4990200894274238  -1.6989585090883297 0.12744568059470263   0.5953625344263879  -1.6904803979423166  
3339172833090634722 34.51885   22.3575  7.348409131148187  6.545795694647916  0.33153361992913033    0.43510464694538675 -1.5385218761103492 0.1596295831815817    0.4695362214053054  -1.0174072681686752  
3339216813555736793 18.65797   17.6786  7.139004233484433  6.445394027324372  0.11176248753736137    0.4865315158130699  -1.8095540126057215 0.24970786076358253   0.47546038348098635 -1.0442478609230195  
3339216813555741785 26.8212    32.495   7.205356325443296  6.931325686808873  0.10201385034981542    0.4845366113552036  -1.7913461927374872 0.513622655350414     0.5017407464769174  -0.9709642999426931  
3339427919788295531 26.45491   19.4284  7.588588015817606  7.163220708874959  0.11248393293270216    0.5028330217671161  -1.8428868519724442 0.2175860301536096    0.5245038609789858  -1.5934478748471417  
3339463104160368473 20.79582   16.8911  7.336482338099539  6.989187409006614  0.05582692031201125    0.489410153587491   -1.8052049103583336 0.19461829293155397   0.5495323078921304  -1.853810823940181   
3339471900253391446 41.38427   55.2423  7.54064076919245   7.211330723294598  0.1230983944130697     0.4594325644741093  -1.6723100289565607 0.3710495825285403    0.5851776979068817  -0.793199261886889   
3339476298299895130 48.38009   57.1467  7.341368360128843  7.362862507006009  0.06124253429784823    0.4917424587819355  -1.6942703931974705 0.5264308645331143    0.7383104272684861  -1.2395860426902336  
3339511482671986039 111.05285  128.219  7.349323425591782  7.327273570764904  0.008568358907046339   0.5044924608389688  -1.7145615669153724 0.51847735821315      0.7044638240571375  -1.5268538203753583  
3339520278765027145 31.77996   32.1229  7.123340806490689  6.766839137805135  0.1383894112130434     0.5077805738266793  -1.7209287713289652 0.13733420179985717   0.5523856331500284  -1.283240789271419   
3339524676811523278 47.94765   38.72386 7.948309566817235  7.77890357099839   0.10162878366797883    0.5091198023441827  -1.6961014804974457 0.5422000016879917    0.6092558752620567  -1.4547298196118925  
3339533472904551271 26.33972   23.23582 7.690738682471783  6.821397584867788  0.14445210480896542    0.4582955260110007  -1.8849552573234645 0.37615731361833427   0.5698860759051062  -0.9139258370453409  
3339537870951045974 22.97299   26.37752 7.488399159042989  6.8293343594386435 0.1906966396984143     0.44006108039379566 -1.6303490310746909 0.4719386061818568    0.5966341027910589  -0.8546459645955278  
3339537870951051915 46.17951   38.6641  6.9199302076051366 6.751368179755847  0.14648508142281721    0.4999222395437177  -1.6641330098886722 0.49790233357106345   0.6012775376234026  -1.227829927605926   
3339555463137095983 15.69402   13.976   6.446966478366953  6.397117524190607  0.026979087343096324   0.4889619500533836  -1.6955442934614935 0.15979863563077243   0.6684738363988455  -1.4267495118968818  
3339568657276632109 45.03037   41.6392  6.831302883541498  6.50690456867439   0.1836571829054791     0.4834385381623951  -1.6463198269897137 0.1750193361340836    0.541844690424415   -1.2189774814733498  
3339573055323155490 39.19386   37.4826  6.822044551670267  6.823034384605619  0.011099860393161966   0.4885202402495121  -1.715950400637275  0.4074814314015245    0.7546540498312511  -1.5458610779631623  
3339573055323156790 26.67992   24.5447  6.544592547318357  6.449128504682608  0.030591798205089105   0.48738705698981954 -1.7257467983389858 0.3052724479699193    0.5857129402093223  -1.8299441086201431  
3339573055323158219 15.99272   24.4295  7.104444147716011  6.5004002184059075 0.14611116771230925    0.5169051186627536  -1.7722611508879396 0.28419634690640716   0.48168593820545    -0.9554032067790541  
3339577453369658375 19.12867   17.5349  7.195785836586548  6.761163266467425  0.14540404099888335    0.5304781291454588  -1.781770203360932  0.10631705188133764   0.5267047152953318  -1.286613404430876   
3339586249462681115 26.127     36.343   7.202503863490914  7.059545128122304  0.060052281226937676   0.47970034714804755 -1.6661576546072343 0.3446728382580225    0.5967305513697713  -1.6889212138479932  
3339595045555690479 20.51155   21.6841  6.823147631486191  6.299553068819899  0.14781681300073438    0.4592724659719965  -1.5880260034314404 0.13781150651610355   0.4664164244393354  -0.6593076667635741  
3339612637741735882 15.64252   16.7298  6.919251124488789  6.04227341087945   0.10198721337982451    0.49085108697746077 -1.8418730474435585 0.2569728310807899    0.477496942848787   -1.079007527811095   
3339612637741745191 68.04879   91.6556  7.1065925417801346 7.11008229465409   0.10491106938436293    0.4781792936187501  -1.714669920918083  0.3781614235406015    0.7351090001444063  -1.3511657722396246  
3339617035788249437 63.8622    66.94202 7.766737023960454  7.750000296005291  0.10119757917644766    0.4873786724770364  -1.7259271779523873 0.5625606079103093    0.7558839692892507  -1.3123582326740897  
3339625831881272628 32.60735   34.0485  7.631943267969764  7.1960912989316705 0.07135662170143349    0.47125204917231867 -1.770404838456743  0.34257611518266995   0.5354769510214429  -1.1019853440695229  
3339630229927781011 10.35993   10.9012  6.311817799002142  6.166016948411153  0.075232884756893      0.5122334062190345  -1.8275789281686292 0.057190955549236616  0.46969228292100457 -2.168717203494302   
3339630229927784093 29.04775   28.1374  7.037998427023378  7.030353210150549  0.08305214704478536    0.5106196086764709  -1.7522520299323119 0.41854322656149884   0.6633833894198996  -0.6662467716303623  
3339630229927785350 69.01661   83.9438  7.416195895514971  7.329517336004199  0.11899415904715109    0.5091736434826752  -1.7948468444861074 0.2568910379424404    0.722440270895162   -1.834707765985551   
3339630229927790647 25.13644   33.4391  7.108256465919771  7.036608396626591  0.08086596621575952    0.48129151467948883 -1.6495156954348633 0.3667593446288093    0.5495588775902773  -1.307384828720276   
3339696200625466260 93.37294   83.9707  7.49026768124328   7.476042975154919  0.03856210338947921    0.4907124968042004  -1.7117778733956037 0.2848527033562083    0.7833114352204812  -1.6869811364319123  
3339726986951025168 21.7897    32.5208  6.935442856560406  6.102535914229139  0.3650552848937639     0.5144038545787318  -1.5545459008351186 0.5755120521945184    0.5092463450330906  -0.846271654957069   
3339735783044047273 16.3082    11.3211  7.545424986172076  6.759848743596362  0.10688133995793639    0.5101406610156511  -1.7905157947933104 0.06626488591270631   0.4070917440132953  -1.1512344942831716  
3339836938113828179 19.48192   17.87651 7.477941631869011  6.6838990508781375 0.3443966836718034     0.5081457374960135  -1.6982939286137673 0.47851239331928547   0.5782419786803981  -0.9300370254384074  
3339858928346361794 37.33646   40.5522  7.257391323110654  6.940055944001058  0.04865035542436499    0.5076519240444162  -1.8182244290154244 0.08687805385440944   0.5686873790206761  -1.6530110245436196  
3339902908811474624 20.63403   23.0472  7.097638648443165  7.03789840044647   0.1169124843401196     0.48753434666584544 -1.6234242736567883 0.6765529897112473    0.6190497203754283  -1.2667559405500055  
3339951287323095972 25.02361   23.27347 7.645256448166749  7.461437061424611  0.043898059005727186   0.47360428180058567 -1.708373686966842  0.3882915551406694    0.5692645207181247  -1.329156909559108   
3339960083416120943 20.35441   16.2634  7.526601877549953  6.870066865171689  0.12709087697061558    0.525969118565431   -2.0625929848960145 0.16754216929496019   0.511790282334813   -1.0964306775905512  
3339999665834724583 16.26092   16.53239 7.778749136782429  6.787590134311472  0.15684163378114357    0.5021179872185098  -1.8307158638666847 0.5477583036951839    0.47891189069254686 -0.8880073969398898  
3339999665834731330 30.02554   27.31667 7.691125964052818  7.281960142733131  0.0746147282392489     0.44301880334976973 -1.6403678857855069 0.21868315300903948   0.5441509724965403  -1.0191635439684266  
3340008461927740465 60.44968   66.131   6.942171172107288  6.904213202878585  0.0053073132590167925  0.47489743626050523 -1.6699916380637323 0.07013381214443713   0.6304295784638551  -1.728608536621187   
3340074432625407816 61.30318   41.6626  7.373211707886141  7.243581637966916  0.21648315304835808    0.5380162536692361  -1.7002189720463383 0.5877292003340027    0.7250311840385076  -1.6931404962079406  
3340074432625412010 18.88674   19.784   7.17858179401539   6.956425424821755  0.14643895115496358    0.4502022719837743  -1.663706381194445  0.38355788618356457   0.4754700194410495  -1.1429729088328942  
3340109616997485430 44.68139   44.6141  7.178615474715641  6.765677613800477  0.09254667286445423    0.5001940487078963  -1.782559599298029  0.19531988873315173   0.5477433819327903  -1.5708559761149559  
3340175587695161087 26.19463   31.9412  6.862870671150212  6.669984055642793  0.04745657534904428    0.4671737286882902  -1.5231503021593147 0.9319534241738922    0.5728949014482454  -1.1751927906401936  
3340193179881195605 28.76671   45.6943  6.971534679536269  6.678457720713254  0.04264001273273214    0.5406203929522713  -1.5873088175314958 0.16120451153137355   0.5653322144150573  -1.096851812961348   
3340210772067245125 23.42994   17.0297  6.593894782076439  6.530161650902074  0.02330000071478379    0.473011994916899   -1.675198988871395  0.11039376236774025   0.5438127451542568  -1.2754347784238116  
3340210772067249266 49.93499   47.3358  7.030089671497006  6.999795746466775  0.053394981221197825   0.5237980880097274  -1.8809201255890324 0.07287648803276933   0.8064522068011373  -1.9375494422351618  
3340250354485851653 45.26172   51.87095 8.102094178546327  7.393016718114636  0.28776404941097466    0.5072436707859075  -1.9037696835553841 0.5675756421265297    0.6196903836357182  -1.309569288066107   
3340267946671888969 57.54119   69.2736  7.135297328852339  7.131856371356393  0.10839571984889464    0.48841683827771204 -1.6714392073945536 0.1754091568700098    0.6913239149245058  -1.6194403281232932  
3340294334950952584 81.49284   73.0871  7.493016481143108  7.412983093619285  0.06184218444350984    0.5143450601747763  -1.7452979534801047 0.6903164428463514    0.7092766547215869  -1.2083140842666393  
3340338315416066144 21.69947   16.7952  6.812211919072642  6.476477287701506  0.03036064760690516    0.441609223857304   -1.7300325220388486 0.23141136103926863   0.46385790683968997 -0.9574454319075478  
3340347111509093270 10.95917   12.728   6.572516882365023  6.293832182941166  0.05366513347505111    0.4495606678349052  -1.6647427587785293 0.025795807301794246  0.5032114283802154  -1.049149287758247   
3340351509555601629 57.99349   59.57275 7.996428928361911  7.955459474998921  0.1414565744795693     0.5006220210354134  -1.6990333282445278 0.3334566000492084    0.7748913295315986  -1.4875176256904077  
3340417480253270114 27.60792   41.43383 7.772665029005016  7.1650830466700715 0.1552798102451766     0.4875819503106238  -1.7170701398582073 0.5908902429692038    0.5418255480370905  -1.1723421643768877  
3340417480253275756 38.47379   40.7212  7.43163139048671   7.370340425081913  0.08866271685706911    0.44749033006052147 -1.5311351766631687 0.1996759335788337    0.6423397742371916  -1.338015978375088   
3340426276346279969 46.38466   40.9818  7.171758857778596  7.131021204915947  0.0198414716822357     0.5155535757980639  -1.7595114355139387 0.3429829678401254    0.6625993952564897  -1.567152994486735   
3340426276346296473 13.18587   12.0929  7.306819893400188  6.681559127357674  0.08403385410198272    0.4984068367767064  -1.724071323335801  0.008337720932051915  0.48574112431975563 -0.7709440998631832  
3340465858764883092 23.80313   21.6994  7.218157743683554  7.106076265523857  0.021773184226298203   0.4435127977652544  -1.6728802884967304 0.14442958264968586   0.6073725089084077  -1.1948386423874147  
3340584606020681160 21.70046   35.9265  7.7698539202936425 7.072325598154157  0.12964413082765266    0.4889181632808746  -1.8226508166784894 0.28321551598487954   0.5056497635519519  -0.7871769032963692  
3340584606020684185 14.72786   26.496   7.6135055540044085 6.758213513246435  0.28225846914444097    0.4677599899494674  -1.6864247584526668 0.24929128276124224   0.5292169366982649  -0.6440800331622015  
3340606596253239700 23.42754   28.21937 7.864469772828393  7.155356338906859  0.15221304331199417    0.5359550288874838  -1.9225812280668066 0.45984317307723294   0.5832608837601461  -1.2172089429799244  
3340624188439287905 17.9478    16.04771 7.450843002583087  7.127249304022021  0.07541183289910991    0.4652934295945616  -1.7911060199417457 0.24147630143676038   0.6206141635099842  -0.8873968873320516  
3340624188439299218 14.92108   14.7784  6.837154065234873  6.671143303226523  0.06800206384425116    0.4563366565707061  -1.6727290642086177 0.20171135997143771   0.5536149910310245  -0.9602639620426039  
3340650576718352105 11.10296   10.36306 7.52971098389801   6.218392575883996  0.1414914562648258     0.4816005923133805  -1.7480718769494599 0.07951016674400199   0.44830847033182447 -0.8640612480481052  
3340654974764866104 36.11566   36.37698 7.388280796420337  7.3764931646991565 0.15246664106769686    0.5308649144271994  -1.7580937893011848 0.1831816267427063    0.7768311744571934  -0.6961405123212657  
3340654974764878665 20.66789   17.03942 7.106286389729708  6.937858878187543  0.06817511252435594    0.5506020765804646  -1.9014522611528517 0.2873812412141362    0.6996339270007036  -2.0399036508339154  
3340668168904394030 25.64401   21.3623  6.767153189438137  6.67907573834183   0.09627103041125684    0.520457752472203   -1.7221356381140107 0.12852903397348614   0.5667987737881434  -1.6494794584298496  
3340668168904398822 25.87339   25.1856  6.90305053477864   6.788965506088543  0.11115720042728548    0.4820964552835287  -1.7019457391684203 0.36411929004920174   0.623798268586812   -1.5019936149928494  
3340694557183475146 42.25832   41.99073 7.780150640209435  7.492415458595514  0.26879597738566297    0.4773729318118865  -1.6279348913095184 0.7263127057226205    0.6288872385106774  -1.337555044583717   
3340703353276481802 10.65681   17.78399 7.9989325878625746 6.698117819350673  0.19862427859363888    0.44938675558053337 -1.7587336001717906 0.6027138124819016    0.504211812289361   -0.6795470353054517  
3340734139602061498 55.09457   43.9424  7.395208018441246  7.439889695029918  0.4097621949044971     0.524013327571745   -1.4079643705389646 0.5865382415773635    0.7888736624139435  -0.2879606801956256  
3340742935695089642 13.58181   14.2666  6.563256912382725  6.106337108247905  0.08866033120371372    0.5289482155887382  -1.8532324045096875 0.2413458151579019    0.476592912674201   -0.8474289633735931  
3340742935695092313 64.53817   64.84801 7.925261044547754  7.7716433017191475 0.06645309325289742    0.49226627046795257 -1.779845076333607  0.22612854236382282   0.5142652675773155  -1.7781012211914722  
3340742935695092314 18.05327   13.5994  7.266372589216972  7.088991250263469  0.05266784542653305    0.5253125168055067  -1.8077585137504997 0.7312379450956755    0.6950485081107977  -2.1106314887891537  
3340764925927646367 70.5286    74.27357 8.007359009883407  7.75290528077379   0.2154887201283677     0.4544301902265296  -1.3128546938037984 0.6485751871236883    0.546233261255763   -1.2259200299492505  
3340808906392749995 16.54612   16.6057  7.5439003242406875 7.012437238365407  0.05531829640548715    0.4435816034336794  -1.7686217133779925 0.3067008413869981    0.3804831638324159  -0.9426796568459471  
3340861682950898805 23.33206   18.20892 7.531125133198872  7.161395116868862  0.0485839283118127     0.44378480981787305 -1.6744511985393244 0.11131450012514514   0.5050310283210024  -1.0660249064303156  
3340901265369508300 22.70199   32.01446 7.887587456657305  7.434479735418065  0.1288549205200091     0.4667069298532589  -1.7877222420945014 0.4468628256976401    0.47792676111251825 -1.26840482713455    
3340976032160176742 15.9669    16.38691 7.278575267105605  6.41934596042593   0.08211614007264006    0.4678470572074372  -1.8185321938784724 0.21035017627823396   0.47961212156078875 -0.7604304422930828  
3340984828253199944 22.19472   20.84491 7.501164451759174  6.722627367316427  0.133902150946225      0.4899824162966593  -1.6302064056919319 0.1830840405490125    0.5325139393318089  -0.8356659561566544  
3341178342299682472 25.40859   13.13649 7.451831151176414  6.813283007237246  0.20356474678404435    0.5440188977672004  -1.583636585061387  0.48726610368939516   0.5941090063226944  -0.9808932952483784  
3373358848621429009 64.85262   57.27182 7.218686154138252  7.152907414400002  0.047245906126268146   0.46488759097491217 -1.7037634846225491 0.37104479553992437   0.6705292704837117  -1.3897529647423972  
3373367644714446974 30.69953   28.90187 7.400972931595712  7.275030356338107  0.023471221790363556   0.4467852451384069  -1.6449159254724217 0.23385647248505592   0.5773963160596308  -1.3094065848606473  
3373367644714451762 86.37681   92.05332 8.311371337642266  8.188369893702067  0.35778274525118064    0.5273080250946538  -1.5628751338303755 0.19119451666678527   0.7951414668321973  -1.218923102725632   
3373376440807469411 14.49401   22.20462 7.815409543655125  6.925007944305711  0.12007672903459501    0.4751502514232179  -1.7911326142261754 0.0962142706510211    0.4325868733017104  -1.0598534514111981  
3373389634946999328 33.85838   36.87449 7.033264812149907  6.783266129368487  0.016153487183547727   0.4304644281860114  -1.6290685398852527 0.18108534945660798   0.4859036060244775  -1.0183828172238827  
3373389634947001549 31.46318   30.05645 7.759676230421567  7.163677403380792  0.3514947913810766     0.5637089892881441  -1.7909368518018483 0.103846181222865     0.5544191480405867  -1.6306188131781572  
3373394032993512471 19.89154   16.91919 6.6986016215697575 6.670699450160677  0.0165478546775114     0.4514226275315464  -1.6690259345564233 0.056314884982885116  0.5550871769432787  -1.2358880623594346  
3373411625179555807 20.14213   17.88406 7.2713852373422245 7.037632077418349  0.024256053891861636   0.4908643643957253  -1.757242180834443  0.09521103025141314   0.5337867333979203  -1.813225579468568   
3373411625179557441 26.00782   30.66693 7.326530671627727  6.931840738149196  0.07612083248067582    0.4683663338502096  -1.655412711440779  0.31045043541330686   0.49024014371892355 -0.912171461030565   
3373420421272576180 12.67075   18.29228 7.219910377945298  6.752903094989215  0.12944299296327721    0.4893150364783471  -1.6611282445224975 0.21517529223440254   0.46424437046278005 -1.2480407242615306  
3373420421272579747 38.36278   62.1255  7.400758056188261  7.216539110860984  0.048703832460147554   0.47166972583736894 -1.6733979022995489 0.012239653487373691  0.5239467933085665  -1.6880850226966406  
3373424819319087996 48.33049   57.48473 7.50668214852408   7.225277947618265  0.06562445041373467    0.45192894884792195 -1.6894249185656567 0.057225219214756436  0.5281226551025345  -1.5569163896068985  
3373424819319089832 13.74622   12.66636 7.663288496142729  6.895734914200654  0.07890029198351367    0.49845212321108884 -1.801840099496816  0.08349619027238211   0.3701485417608955  -1.0413433407424275  
3373424819319092084 16.32647   12.89163 6.893267844598168  6.15404313571646   0.07753464955711836    0.48553249520208325 -1.7481731291602929 0.04192831298632      0.4613371935249667  -0.8534611733401715  
3373429217365597691 19.29845   20.07177 6.967674733116633  6.874806885369267  0.12452221618147474    0.47296482805183004 -1.686805469136001  0.2040660795717845    0.606834331074454   -1.8560115389921275  
3373429217365603126 26.37432   34.74299 6.952722244702541  6.5736050943903725 0.08053932636121316    0.4536374004399808  -1.7216875222714956 0.1563979664141271    0.4883286532591665  -1.2646281781446183  
3373464401737687979 91.13482   78.43475 8.378575296250492  8.023788524879588  0.22836419055396404    0.46950525743518023 -1.345029617058132  0.2999746301506797    0.5685716625946899  -1.1578666747930788  
3373464401737695363 51.08116   43.09626 7.790779697524442  7.570832829525438  0.1093457383446752     0.4972920637298249  -1.8330704800411948 0.18577861336195417   0.6416772079030495  -1.817944874584567   
3373481993923739362 15.92125   12.91095 6.80216030959064   6.805404591228282  0.032302620025658146   0.5518421949123834  -1.8868974696749905 0.42607254215307094   0.7015510493281099  -0.4911688192786172  
3373495188063267462 22.90442   28.52805 7.262051200965308  6.547088953488203  0.18223866250866477    0.4799291135544356  -1.6727282761901967 0.2812977480879823    0.5037472218292343  -0.982897801552156   
3373495188063270709 22.50185   16.86155 7.1611520677078895 7.07578531220861   0.017196349525857538   0.47573102435105097 -1.7422072685475818 0.38942805292729765   0.6564613624738511  -1.6070947245207023  
3373499586109777532 37.20487   33.70551 8.00809191534403   7.33081492390491   0.14936012631220177    0.5113946363287885  -1.925057114632136  0.3281557458817782    0.4951860936371649  -1.8420763280107584  
3373499586109778459 14.13021   11.67138 7.515850949389389  6.557101474586621  0.10198020399267128    0.4723326418813977  -1.7968811400244542 0.13146841926380692   0.40570534580838036 -0.9956416396322088  
3373517178295822032 47.10179   50.32735 7.814301310706992  7.45829132746104   0.09822582158498289    0.4524153659638585  -1.627829887720972  0.1824707047543568    0.4884070371364589  -1.1978839905575103  
3373517178295823050 24.00989   30.20106 7.138968481959319  6.803430844600488  0.15992276459007956    0.49995004224268413 -1.6988538578184145 0.30981986047047116   0.5017932939253895  -1.2865162888095163  
3373521576342333747 13.28901   10.20936 7.055139333571112  6.201511422449452  0.07636772173712486    0.475915385052258   -1.8062879828905143 0.16105180939523356   0.4080403280858131  -0.7933402341361332  
3373521576342334044 20.3683    19.17801 7.163476941485911  6.916512326556737  0.02008633562816269    0.45089281507920453 -1.6650153288783025 0.15580783248548002   0.4824733513495108  -1.2711774642282532  
3373521576342343469 21.11177   21.65859 6.917789295096799  6.41129997517263   0.009803598982509796   0.45971334365048067 -1.7700983278261353 0.16540906825527      0.44876126563257723 -0.9344677411555237  
3373547964621397136 76.29094   85.8461  7.538811682788977  7.447142081815159  0.13046953550342463    0.5233337447785892  -1.7487459063909416 0.21997230785563693   0.6853177575472825  -1.440363068211527   
3373701896249286871 17.52141   19.43599 7.5012494731286825 6.597429141610479  0.15895809203373004    0.4934038322096814  -1.7769340282953487 0.13778902471455354   0.43033022857031744 -0.9608744269097881  
3373706294295795604 72.26602   82.65988 7.419720288282272  7.263136922261819  0.13578250746051881    0.5031611357181828  -1.6987291378886331 0.5507927798092301    0.6895547348053046  -1.135674981764702   
3373706294295795963 17.25646   26.32386 7.459331504472205  7.141805125534388  0.10291091877499431    0.47650933214931995 -1.6594783625120617 0.2644639516335759    0.5314577905706104  -1.0852090860622314  
3373710692342310060 15.23149   13.9318  7.490188590200605  6.7443205430382225 0.05982604221536613    0.4409529582812059  -1.7517115956044496 0.07554173774351977   0.44600540035780256 -1.0416618029606335  
3373715090388824368 22.98772   18.03253 7.464220699531176  7.205546132432173  0.05861558163668149    0.47006236497508586 -1.7073413539504037 0.16898088391308713   0.515496744691791   -1.612851677408549   
3373741478667889651 26.89884   26.45732 7.761264237642433  7.185530580512283  0.11979235213089265    0.4680631316484118  -1.7489431860190792 0.3132141861573394    0.4339769055190311  -1.1658581796052738  
3373750274760909455 27.63921   22.4034  7.561279673754688  7.25922594082009   0.07052854369011965    0.49472994032902395 -1.729490766363176  0.08839759907249253   0.5226672958261441  -1.5502684167432854  
3373763468900445636 34.0675    34.51051 7.182349053458838  7.05270840761999   0.1122543732495813     0.4607207276549958  -1.6277011722087527 0.22327249649067837   0.5860329704348793  -1.5862349311018327  
3373811847412068648 24.97617   27.99729 7.3335093575148225 6.819910605431707  0.06378001708347991    0.4367718789655813  -1.7346149389030814 0.22190422097380952   0.42678166317183486 -1.112989075783639   
3373829439598108973 162.57668  125.2644 8.217206381331817  8.121943031917022  0.13389145016052686    0.4762022409573684  -1.6653192315817684 0.252460245779081     0.6815247735450406  -1.6400810078658008  
3373829439598114717 23.48138   20.99104 7.595624184835029  7.044738270372115  0.10171185377774224    0.4584574189722217  -1.7247799394580536 0.047772075824529796  0.4829841528151376  -1.0804235460391562  
3373838235691132996 27.04238   27.23781 7.27942572178643   6.865514918663206  0.08674653899999363    0.4956016184786509  -1.6833019954139046 0.184954328664784     0.5814579494804696  -1.6450295962196055  
3373838235691134021 50.42021   51.97118 7.444787866325403  7.291343412508719  0.08150153366268689    0.4803495784563454  -1.746429938501283  0.22499662751240956   0.6928619300854543  -1.6526486665778384  
3373838235691135520 48.90197   53.18568 7.231585665910104  7.245022315277061  0.12253887508237463    0.5176408360964155  -1.8029105672374481 0.13651819081114605   0.7231739414761013  -1.1308437912090694  
3373882216156244074 37.14465   38.2205  7.207910557047356  7.071706944870537  0.17111046120453227    0.5601779125088672  -1.7702436806765642 0.285629920258155     0.7506986715539739  -1.48730301848021    
3404325494106113348 40.51412   59.0408  7.5853264837212935 7.059259688963137  0.20967378615344667    0.4341868997300718  -1.6480503878194388 0.632227201553512     0.61365349060857    -0.7206600880983715  
3404329892152614480 41.87108   38.821   7.260815003957446  7.2082111371383055 0.02056077047966986    0.5564795740009186  -1.9026134622091893 0.21424844396967804   0.7276338482566406  -1.7143250843088447  
3404453037454934214 12.86505   15.7607  7.4412678027995    6.9226358575158295 0.03621729374239999    0.4525733861724109  -1.684863529970638  0.18879007015384325   0.4822829863968437  -0.9578833497118249  
3404488221827026925 40.78168   33.5572  7.640272636236008  7.379594844549852  0.0930948250854244     0.45298555529059115 -1.6083805396262982 0.2863288361512198    0.4830040416225352  -1.3523795830942456  
3404492619873524403 13.54163   18.1292  7.537137320598738  6.723660465190801  0.07234631424404432    0.49388988281684454 -1.8625719916983023 0.04480249689210303   0.4781932312662471  -0.8306962522864163  
3406045130291968629 16.50679   20.2517  7.369675130524345  6.894533909542644  0.0860379208033054     0.4820449850750699  -1.622897381249799  0.17047612070884355   0.536941659913274   -1.0005988055310058  
3406089110757074134 38.74658   38.62204 7.69316141635193   7.5732508998133525 0.06420375538622258    0.4861324247281081  -1.770613169161557  0.25855863364973886   0.7326409241014871  -1.384232019053178   
3406146285361712042 24.51843   20.1905  7.476919136371335  7.31471167745559   0.060609809127600396   0.46334353224832364 -1.692719249305135  0.11084389087592081   0.5971170916990214  -0.9072499976254903  
3406163877547764899 22.53538   18.0994  7.472005427052119  6.777196697692377  0.055193451065703905   0.4531355506310805  -1.8839431764751329 0.16292074882286955   0.5128429509395496  -1.5728131655052824  
3406229848245433130 159.99852  174.729  7.494015840134027  7.365779073639486  0.24969778554081248    0.46972074775734707 -1.5142322945361484 0.660011405001448     0.6683770186128865  -0.8118023408670629  
3406273828710528097 18.82012   24.9442  6.965592693694012  6.266619960714216  0.13833269005336185    0.44554121960869325 -1.6919111508436058 0.1637235767980024    0.4584659009695965  -1.1709087552878017  
3406309013082634540 17.56077   23.1553  7.368660210236592  6.944613640933887  0.0860158371626963     0.4822126513112394  -1.7406214377697107 0.16690039886311783   0.470154303453696   -1.4080545413339147  
3406326605268677241 31.39      46.6171  7.285710627864651  7.357214611954638  0.1879137771923291     0.44943071752961994 -1.6566188999421652 0.8936218352025272    0.6643732068809522  -0.9343053134207157  
3406331003315181629 11.93797   13.0188  7.345819259057773  6.993306007525663  0.05623713760988318    0.48495477976743784 -1.731313687426496  0.14855711485657896   0.5434500439727162  -1.839386783953174   
3406331003315198000 11.80424   10.7601  7.3215563937771995 6.8066577035266755 0.03493848766487727    0.4868756774091896  -1.8022907015997192 0.023950495830466517  0.4379531559099255  -1.2919738949198538  
3406331003315199190 15.89558   18.43129 7.933914053761816  6.747891453366501  0.2768140059247577     0.44432972908117724 -1.6233754335018546 0.4627219606201742    0.539843508442718   -0.8044538084904128  
3406335401361695438 12.21333   12.8911  7.395173341728928  6.628648074614244  0.05224786213112887    0.5079026874259283  -1.8435528140366633 0.22998115367640298   0.43172083728320776 -0.9243307879100304  
3406335401361702495 11.79131   15.2337  7.690617443015044  6.9008468214500365 0.11408976580590492    0.5320350069422521  -1.7424455385409174 0.14437038723551196   0.48828630502941395 -0.8505318788290721  
3406339799408204725 16.60499   18.2516  7.405117441923271  7.180801016320129  0.0639994962181025     0.44566196008170533 -1.7376813978145162 0.14784838544663134   0.571972094706176   -1.6369192635207763  
3406414566198904842 18.41212   19.73292 8.062915500964076  6.938410200484995  0.142756700216152      0.4680925405809638  -1.8743865389891718 0.523436037430951     0.4661704124640399  -0.6879199507939252  
3406445352524473355 14.30955   14.3877  7.503333951004914  7.104212797745491  0.050314838486731045   0.446775191912045   -1.7226768999670288 0.07933484897809022   0.4554004574377633  -0.7259556319040831  
3406449750570977537 13.3368    10.375   6.746489165260337  6.322041573043075  0.0375428789744835     0.48220775704854324 -1.7282799375387654 0.21850666175346956   0.5275131997291709  -1.2019855333069853  
3406454148617500921 49.46184   49.4452  7.248516956083302  7.2472436435023475 0.05313949045838265    0.49445140696791084 -1.6546888232127028 0.21300410906269532   0.775565838364413   -1.3682785764537904  
3406454148617506434 31.89019   36.9631  7.37813901293785   6.610160012278738  0.19214659696051967    0.5035861218748695  -1.8849490860829519 0.440639413058164     0.6295811302744249  -0.5937517535015175  
3406454148617507717 70.83083   80.53367 8.061491889598384  7.401735295665666  0.19417401141763507    0.4680916270875079  -1.7949014241212669 0.8461497848861935    0.6046048976267003  -0.9813787738365329  
3406471740803535489 43.6645    34.27431 8.00704830460491   7.834734035578861  0.11693097601536209    0.5041618367494239  -1.7864206945031933 0.36339752123043595   0.7321224592562761  -1.4134439148601678  
3406480536896560765 19.91727   19.0321  7.128408784333097  6.62237150498055   0.10490996871692061    0.47474551374019636 -1.7597136150923633 0.18624267465309355   0.3661378720279654  -1.0684785429163481  
3406484934943068659 25.01056   22.4649  7.141323750036583  6.549732404638179  0.15668639963574826    0.48035632224192426 -1.832820440318132  0.256758421616074     0.5028932607492747  -1.1260782596291066  
3406489332989585551 53.88102   38.6404  7.430449619105597  7.30860479515208   0.029262024021846054   0.4944523272607237  -1.7209029254846768 0.06992314039572955   0.5657175263221099  -1.8772459579360754  
3406489332989592377 41.7085    39.52715 7.675518737295216  7.676297610719438  0.1766156042395202     0.5490158894512176  -1.8944990300600808 0.2766320463295143    0.8591423314409097  -1.6354063105305991  
3406489332989596815 14.5523    11.942   6.662837689239082  6.597094215383907  0.015454367330249819   0.5183448851403749  -1.8419066429586932 0.16817540650061708   0.7092491192975301  -2.1194547283379483  
3406493731036093070 18.31358   19.45737 7.88386336043722   7.344988152772909  0.05975125763743618    0.5159836806519139  -1.7665904912040102 0.17122548508979216   0.5139064220231041  -1.3713326774510664  
3406533313454691920 33.99351   39.0158  7.526606775933     7.258729898219192  0.3043665537151533     0.5089827241998722  -1.5717860678860864 0.719998471680832     0.6532054582861971  -0.9813404712205047  
3406568497826784723 20.212     15.922   6.997213535629145  6.440716477349005  0.12258688405632084    0.47319462344680724 -1.7942811125837395 0.2679727159256328    0.4599731370829227  -1.0973239291732755  
3406603682198871256 32.38564   47.1688  7.732910762316006  7.534762239860296  0.1128142022450351     0.44745909727966526 -1.6115603696914045 0.5668082323205924    0.5684300887294402  -0.8413439278819901  
3406603682198881872 55.63205   58.9283  7.675830374241901  7.475838940066098  0.053661371491763955   0.4792920331772966  -1.7811690634191848 0.18456153296446878   0.6819537353326813  -1.923893894175205   
3406630070477941649 98.73145   95.1373  7.629683034435444  7.498297491289466  0.2050542417497734     0.5336469819087055  -1.5647359830284628 0.3853070397498404    0.7307881409953371  -0.9591039413293144  
3406740021640722639 29.94177   22.3229  7.124538189883677  7.022736780363738  0.02632072921534034    0.531937217313439   -1.847787096610096  0.10215410264907264   0.6855955265531517  -1.5505391273521076  
3406757613826769786 17.39579   15.2526  7.366543858266907  6.764123044068759  0.12744192956782244    0.5102420924906877  -1.7370625846433077 0.2525738396486806    0.5066005949609698  -0.8332915048040631  
3406784002105833606 23.14642   21.55898 7.688198232327375  6.612603631822222  0.12583307077242833    0.4818542266103021  -1.7161978365503747 0.5150196324118061    0.6037260883829408  -0.7795859000572973  
3406792798198841233 19.89639   20.9735  6.794670325622469  6.247119974386935  0.0951960172522325     0.5678973150715534  -1.7464775617386628 0.16894955465499373   0.5656758232481877  -1.039291793233107   
3406792798198846455 18.0923    19.77564 7.753161495463374  7.081694848529093  0.12463425027488759    0.46019578275877754 -1.7070495245308734 0.4277420369308588    0.4525663771258958  -0.871858698963088   
3406801594291880824 41.42294   59.17315 7.863126737598727  7.471106632415345  0.10493379329158488    0.4902870357045193  -1.7903458294366752 0.4687566117303763    0.5758918610543152  -1.5699202553044143  
3406801594291883584 30.19559   35.1286  7.510196214503593  7.354920700843695  0.16166175914713313    0.466048018584361   -1.7039920526850214 0.3878470758549633    0.6538977672342806  -1.0742036133162907  
3406810390384903104 19.17637   15.4591  6.7154195518544935 6.189403100016324  0.3592469455428329     0.5584323450292032  -1.5995989845478242 0.22629251553725707   0.5184022912250544  -1.3798323558350254  
3406819186477925527 17.10247   14.386   7.592325828615423  7.06397207826002   0.040241165380724114   0.5071847409095889  -1.7852698477031814 0.12065240458871676   0.3366882364990199  -1.0180035244301417  
3406841176710473728 18.91017   26.5429  6.8753883055468785 6.210681859661194  0.1312716019351642     0.4604374436266341  -1.7601101141486364 0.07773327734658869   0.4340512066190825  -0.7031705716739066  
3406841176710474279 13.50472   13.6953  7.229057807645605  6.4782739703608545 0.09202445985108407    0.4916730423455441  -1.7101954750319899 0.16941208140906494   0.5517701002033861  -0.44511614623608264 
3406845574756997352 33.6342    32.9305  7.176867065699794  7.007298308894256  0.04657247487679573    0.5118708155622762  -1.7789365857653365 0.2836481246527497    0.4912259413984054  -1.2741472008358699  
3406849972803509317 25.19305   16.3811  6.761922958738103  6.579554413695974  0.07858583072499323    0.48753573836045283 -1.7231228180309879 0.10635404618928261   0.5589342429003437  -1.4237379680785636  
3406854370850002156 17.36545   13.3745  6.709903070641001  6.5979401683462    0.05705601136382847    0.5703322895206393  -2.0237999594275773 0.14111358438110125   0.6697958681362696  -2.153430413119141   
3406880759129078172 34.10138   25.8556  6.879369059861039  6.844123917225831  0.03969791801218893    0.48578900379126694 -1.6639839399644911 0.08928042368167957   0.6988663753796455  -1.6590169643835044  
3406942331780232202 21.47323   26.32454 8.01070647247562   7.094916168362326  0.18530476772975146    0.5237809900055536  -1.9684501929672378 0.363205164201444     0.46119996547218833 -1.067994379518681   
3406942331780232203 55.42353   66.314   7.363356735098498  6.842172517705985  0.2523561279188732     0.5153563775852449  -1.5474026841284159 0.8204619667510519    0.6365631419965313  -0.7343699382211998  
3406946729826742189 37.23884   46.7671  7.332204496419719  6.964840897809769  0.0885474022164274     0.47968806057788954 -1.8932531432978912 0.10043583070418116   0.5815752406650263  -1.7894547853365803  
3406964322012777844 28.37672   28.1794  7.508163196196298  7.476442308902386  0.1393440433306912     0.48131263257844836 -1.696785294188309  0.5238704332769992    0.6588351628553386  -1.6036116290044649  
3406986312245352966 47.05883   48.9111  7.007074375460363  7.048991768275711  0.06213020495886274    0.5524889749188656  -1.84367038583499   0.24699472570550549   0.7633469514680479  -0.81562403450046    
3406986312245353461 42.24137   48.1928  7.52703975180871   7.207246648717526  0.18924819690679465    0.493072804972295   -1.7213953072383998 0.3733640454213505    0.6005726810059483  -1.2143334761310405  
3407025894663930459 12.32116   15.36992 7.975130313533597  6.8445618463137965 0.15158843877591463    0.48920864914607837 -1.8432479134376436 0.325976666093505     0.463074331759927   -0.8718707646415008  
3407043486849979297 13.4161    15.8882  7.163355962711751  5.956112555670159  0.22679544771420176    0.47887298569891895 -1.7907031403115006 0.2901068209650917    0.484504123368012   -0.7096795892856734  
3407078671222067387 26.94377   29.3348  7.523220509808569  7.029500323185141  0.11153625216517014    0.4542183638293336  -1.7844020737464692 0.35201031534090704   0.44740668443046194 -0.8881132813811599  
3407149039966274997 21.39326   19.16744 7.8592234147196764 6.898532336635488  0.12311906933501932    0.44882317811512534 -1.8866111713380251 0.4945619259239791    0.47833599261945814 -0.8440633508410549  
3407162234105800532 35.67749   27.4051  7.212076504369262  7.0986570797616135 0.06134817317881934    0.43869585913637127 -1.514107761660975  0.23021377776485363   0.38941564356153385 -0.9530753491356629  
3407188622384850212 19.55897   11.4162  7.456868066753671  7.061313534499646  0.0557807920055841     0.4923176425765104  -1.7539921300018928 0.23175715795001156   0.3353686247928463  -1.1141416514958933  
3407188622384850531 35.1111    33.4501  7.7454449903126    6.903242163461692  0.21366412684723055    0.47248758439293465 -1.836348411444175  0.2920837727874497    0.5948678994769778  -1.1259067710301076  
3407329359873200306 24.30746   17.7742  7.215367975347801  7.076228270101216  0.029981763992537113   0.5380900598688452  -1.9021566750523662 0.10646873362571      0.5660920425279473  -1.4750323051917122  
3407364544245306874 22.73248   29.7077  7.246497231718861  6.432246908636001  0.43832260606373613    0.5412192443196441  -1.4260265696760999 0.28579566786691335   0.5615141494101307  -0.7834750506008189  
3407368942291802769 16.64553   12.1178  7.027171891596594  6.451753983288367  0.09906847384328214    0.43574723002245136 -1.7466128503661118 0.17781943544690262   0.4600236520425655  -1.0644875654763215  
3407368942291804398 23.87647   23.7821  7.189700664593149  6.634655873272048  0.09773475557312447    0.5161756381831563  -1.7826731669071245 0.33347710637751554   0.5662496362470714  -0.6996639846599306  
3407395330570889694 12.79832   10.8625  6.558424198942695  6.000347838213736  0.06610518635345182    0.4790460925073071  -1.7445485382774237 0.35010108113779953   0.509569501391762   -0.9338501073268995  
3407399728617400060 15.53666   17.7525  7.354618180634171  6.3320066885567075 0.18558795708328085    0.4617152136135647  -1.814161273789405  0.1394128922030502    0.49357467184811843 -0.7246603630621796  
3407531670012713168 16.01327   17.00506 7.704260918600147  6.518577540130798  0.15887267054294912    0.529981979211174   -1.7993960007906413 0.41964964267647203   0.5600479101986373  -0.7320852255219834  
3407553660245289086 21.94029   20.90779 7.1113908499801    7.023673233453918  0.04491914658274904    0.49720935674018985 -1.915466481228712  0.11965304423443601   0.743586166788253   -2.2829457372573074  
3407575650477843925 16.9057    17.94365 7.867832537605702  6.918659355162799  0.1823116510185115     0.5121325223698726  -1.947056916157946  0.421043221294387     0.5243323438264308  -1.0957344671504161  
3407588844617377053 15.84682   15.69144 7.4811008881255825 6.842977161624867  0.09457905527433197    0.4193621693508017  -1.710558828057105  0.3486990894058309    0.429381869434405   -0.7326221712063551  
3407637223128998092 15.3749    17.71966 7.693999887198741  6.759060637411931  0.14584652405788745    0.49771319735495556 -1.8339918901861132 0.2609623184298866    0.4597728544618246  -0.8112163002905886  
3407672407501072345 45.66139   61.27452 7.192792657933126  7.037007722760403  0.13559773716269646    0.49926543174898674 -1.6759285553479473 0.33594323214907557   0.6731025690498132  -1.6827037097200084  
3407681203594108836 40.56933   49.10159 8.255544067492252  7.823975657718066  0.1042760443482524     0.4708110999347513  -1.8010789229870807 0.3128779693750732    0.39326223868270055 -0.7779122691593209  
3407685601640621348 14.01412   14.5851  7.559759581028504  6.562042054821009  0.16185171785000585    0.4989453207096896  -1.77037007922765   0.36660250260003596   0.5496035585144899  -0.9195295507882181  
3407813144989428459 49.75677   48.39505 7.456226582375478  7.26290717010191   0.24899147358910537    0.48276558994187285 -1.614424242334658  0.9400382955766964    0.7163475275532517  -1.3910478690153798  
3408059435594052110 65.99263   85.18634 7.755022634619433  7.606026270559561  0.1073054836096666     0.4648897411290997  -1.4820838537355279 1.2415907552729495    0.6666528125103983  -0.9940036303144894  
3408059435594059742 25.79817   34.83132 7.510691873619718  6.689776927936107  0.15306415178885543    0.45965458143079163 -1.800620196443015  0.40627278943551226   0.520518354791122   -0.9921424053006096  
3408103416059165185 20.05964   21.09713 7.681462169607975  7.110325747570877  0.26558275268624437    0.4481516809559076  -1.6992630783787108 0.6997205540704936    0.532961730218951   -1.02599497520983    
3408332114477729170 18.4314    32.87905 7.90667715971684   7.2507723917328    0.15004464228968833    0.4698606684136182  -1.7783698228834937 0.1625154529386629    0.4721787449814593  -1.2274517011626895  
3408340910570759218 20.09957   30.86621 7.864718717806295  7.212780874982757  0.07901439266078096    0.4742840110066873  -1.7029194670697672 0.45481619145591995   0.45395376382805014 -1.0075370123375735  
3408415677361441715 31.14642   49.32824 7.767567552214002  7.392024229753915  0.07403763012937145    0.4645887184442487  -1.5943613861293728 0.25730188062660847   0.5892647752266842  -0.8238158776044231  
3408424473454463410 17.25611   20.83041 7.638029526556251  6.726573874461404  0.12332240180067365    0.441465450439119   -1.7137379174742868 0.07227753535609593   0.4208540175164862  -1.012125829710058   
3408560812896305296 12.84268   17.32881 7.574979528643235  6.914405343082464  0.14320461837219148    0.44358248418100016 -1.6739269729757436 0.37710594827815724   0.3478025128576605  -0.8519334731819497  
3408595997268388772 45.55972   45.97396 7.556857632750131  7.1062320147641715 0.11305716048509117    0.4740235470657602  -1.80495290814003   0.2288240550127529    0.5749292155713356  -1.8578882747413243  
3408776317175344731 25.87733   24.55589 7.956365300204768  7.178646003980794  0.09571045179492167    0.4991585864017774  -1.828611050632194  0.0779920476599769    0.4287504809697042  -1.3300556662776095  
3408943442942782547 38.21559   47.17193 7.5759910070635135 6.828522591692456  0.12547040626383588    0.46653866420275514 -1.7869331247993612 0.3672433636905274    0.5582885722031311  -1.1961729894395166  
3408996219500907006 99.30785   125.1762 7.751843035877863  7.449256087229271  0.1882798733166651     0.5128033718240673  -1.715912240541324  0.6663323366844478    0.7748223014451643  -0.9922644542774672  
3409009413640443820 61.14556   69.41057 7.983307174716998  7.743119749056343  0.20361736435248948    0.5209825529107928  -1.7298276454244275 0.340132759863715     0.7390988990246932  -1.5709338332145928  
3409013811686955412 34.45391   36.37804 7.558011610733412  7.146208621786354  0.15937390492894069    0.5056204738196105  -1.7583398242115444 0.29861495208413746   0.5663649026925436  -1.8289579039544313  
3409044598012537149 23.53803   20.85363 8.052643057453901  7.1087069266945795 0.1310521559653222     0.5491390490567613  -1.9685301816947678 0.34120831898344284   0.47487275279176366 -1.2133122604479007  
3409088578477641505 25.44973   21.57865 7.50700550693288   7.493468471013939  0.0446849858851896     0.5335450911639125  -1.8137380825598963 0.5125708110752508    0.7416134281497704  -1.5883591803833086  
3409088578477649816 28.9417    37.15355 7.760202245283467  7.5609495596519825 0.1482307601140734     0.47119711883360194 -1.6650409173008403 0.36113537638742116   0.6559183737461329  -0.8304907065549959  
3409097374570663266 26.96261   26.39956 7.785540266746831  7.392326908975242  0.1461355897689806     0.45663951787672863 -1.7411891272437616 0.27781165416440606   0.5197298862079938  -1.1392315381859925  
3409097374570667223 16.96023   16.63304 7.826034769013998  7.066513458127846  0.08097080227259294    0.531987999098277   -1.7993217214610877 0.2378019799879844    0.46612341833211224 -1.14597927793162    
3409132558942751117 16.55727   31.88178 7.8630821750848865 7.266838849184589  0.16924397397465005    0.5107174346758905  -1.8335162878029336 0.6475851645969571    0.47640971420306816 -0.9120496665866454  
3409194131593906207 18.07649   25.06103 7.893947924053327  6.995726786135891  0.13925970551015718    0.43119350445306964 -1.6447734553545856 0.4095994780700316    0.47189058538909145 -0.9322063554869314  
3409211723779952312 19.07303   21.62538 7.606331847897702  7.217071843893678  0.12313634414538967    0.432988044481874   -1.6725863133129681 0.21620270884661355   0.5145412227058493  -1.0215522541950022  
3409277694477635515 33.45149   28.21501 8.336965907765972  7.511626422639947  0.151679076755773      0.4789826942333191  -2.211022244104995  0.2398687771793007    0.5021991645775874  -1.0738144525006632  
3409290888617149325 21.82651   25.45651 7.47565036849024   7.076046192869245  0.10493956158801078    0.47654365460864434 -1.7342580525758267 0.28608984078423055   0.5390137214945501  -1.2270787840391804  
3409295286663672888 48.50374   34.9025  7.876274096583922  7.53028355350005   0.06620028858532084    0.5412339729733292  -2.019998347483062  0.2755364451355164    0.6028447484076513  -2.227329512265376   
3409299684710170720 21.77051   30.90742 7.4280009536377625 6.650888019827768  0.14801831778405677    0.41154374707949687 -1.6227784959778013 0.6049902894441074    0.5274796687318531  -0.7670511752320245  
3409343665175298602 45.18179   49.17221 7.777035331082423  7.506886068003244  0.36658226688476037    0.5476259543586106  -1.4398650258083137 0.9574309175788263    0.7297559608770909  -1.2712618567404337  
3409383247593889146 26.55639   28.85374 7.486586350150071  7.3982276912059595 0.01019894874696526    0.5007597743086866  -1.7740421609367676 0.32326813913686525   0.6288722736590465  -1.665589181696894   
3409458014384585451 40.72202   41.99001 7.7562123346296445 7.643091815220378  0.10370204857483836    0.5011277423439278  -1.7362801922051916 0.20422141655787227   0.6713472665412951  -1.4161209305531453  
3409466810477609133 24.65736   24.75685 8.069532208469617  7.146078530746536  0.13119493494220583    0.4209834442904837  -1.733365359368151  0.7410485930558062    0.5991212359334858  -0.5967684654795202  
3409475606570632096 20.93583   23.62155 7.635906256083248  7.153742767065669  0.309796683073916      0.44376110645185596 -1.6244142627747598 0.40524390245065806   0.5302252496131984  -1.2934110395957634  
3409493198756669185 32.08439   33.29776 7.900087364455316  7.508271412701508  0.07138340640212369    0.5491647039148762  -1.8537264465120094 0.46239781031684585   0.5188375228388974  -1.438081850028797   
3409523985082231315 22.18338   21.23391 7.51071585642524   7.176159491403966  0.0936118765735549     0.44645447257831533 -1.7081945051766991 0.4225294020312654    0.5754813378477021  -1.087104766889863   
3409559169454323009 26.23869   25.50833 7.920127262464922  7.439855650038717  0.10959431867190517    0.4311381633373653  -1.7046270688749234 0.6250573449264545    0.45118439807009997 -1.0794869460946421  
3409651528431078145 26.51383   29.44761 7.3032207356235865 6.6236822236765756 0.16292972136127765    0.4753447124680446  -1.6609853957914744 0.5623493737756396    0.5382826193145307  -0.9381934020445074  
3409655926477582316 16.29552   36.01961 7.539027077594301  7.100182973067413  0.29518940005599287    0.5204190948656677  -1.8865635930547202 0.3786528768735695    0.58105517195181    -1.4158671902095046  
3409660324524108591 32.01625   29.15481 7.564726204676206  7.220762234090034  0.10225384630506934    0.4788244463870367  -1.7354476592215855 0.25071876293071005   0.4849678332257523  -1.423290804807075   
3409682314756649342 37.05445   48.7439  7.836541044615098  7.594545071026236  0.3065592031879515     0.47039840092591145 -1.577714343254275  0.7738842448224628    0.6315394553797287  -1.4023224739437619  
3409691110849672936 37.71995   40.27322 7.5832064290422245 7.268615575094191  0.12436899509166996    0.5114850688638553  -1.8414330209813736 0.6282133137011653    0.6201871653449879  -1.2094354796423543  
3409704304989215073 10.33458   12.53082 7.760810296381384  6.846036047856149  0.08372597978739098    0.4485844269870905  -1.7886207375666425 0.20394390459887116   0.43453966427351537 -0.8904004321712327  
3409713101082222212 21.78922   19.42224 7.3761114746863585 6.675371803051982  0.12064553322758424    0.4424468630726428  -1.7108477294443165 0.19877107912695496   0.48718288178426583 -1.1803361264538963  
3409739489361291877 16.22829   14.79538 8.035059291658731  7.090948072409413  0.1196567841077265     0.47539198207660494 -1.7308389952117662 0.18093883240514327   0.440713948925512   -0.8061354984623853  
3409739489361302256 33.20133   18.73917 7.652475481746457  7.559132731278517  0.029708995450673775   0.5310520069880351  -1.8572733666818066 0.3090173263627727    0.7092903877338791  -1.9575922726411747  
3409748285454329375 50.11295   45.96103 7.986093907235175  7.618697180240337  0.2505950976226623     0.46622076396735096 -1.6589719700191736 0.458025712540569     0.662847317096887   -1.1568498029528347  
3409853838570596683 34.75393   34.05988 8.037110313770246  7.45394880852629   0.09713164353783033    0.5781172951464568  -2.1908224922073876 0.3165681001869405    0.5717444200733242  -1.4878411317630735  
3409928605361259185 19.15555   17.73877 7.281740012321137  6.447683788150243  0.0912747309882175     0.4770969837328937  -1.7974509172368267 0.3116539377421107    0.5559813432669387  -0.8474989838620783  
3410117721361261347 76.35242   94.83811 7.983666092753881  7.854089047278387  0.09132474263366208    0.42818872739158986 -1.554586230650591  0.43022596589190176   0.5500749666431336  -1.1497968434048784  
3410188090105419546 46.2578    138.4081 7.803769220273571  7.567020310103049  0.28043828024736067    0.5476490416560915  -1.5375890968200498 1.1595995656184843    0.784516428299707   -1.0924599869948972  
3410192488151955504 12.68457   15.98165 7.383393052117734  6.3642649612271684 0.15840100787438907    0.3744644881682728  -1.7043977261142191 0.27898129100757374   0.4372463822477139  -0.9136448265110765  
3410267254942619638 15.64137   19.402   7.842858393092703  6.9453737300965965 0.24471977314161278    0.46288946965206634 -1.707206833907433  0.3064814288762708    0.4399639561861662  -1.0878183542326363  
3410328827593805634 17.41669   24.60959 7.6540088483668365 6.965451420177936  0.14023411173606432    0.4951025620678917  -1.812193959493893  0.45722474794364204   0.5163822181414784  -0.9152354588545524  
3410346419779825839 17.35404   17.4342  7.514996447472396  7.231203033562457  0.13043171052440888    0.5012348936937023  -1.8024808518918642 0.3897119750592122    0.5752447343558449  -1.254198068556106   
3410346419779828911 21.6281    22.71137 7.946623626327823  7.3675126837565035 0.1016735455655389     0.5358372832513605  -1.900326763953685  0.26343947959219954   0.4514820189280805  -1.5020393908690441  
3410350817826344774 16.9804    28.1289  8.244896928139545  7.359699725278244  0.11945527868664466    0.4992765854726532  -1.8230654931408365 0.420847745092426     0.44508084532704884 -0.9497528566554793  
3410364011965885164 31.48496   31.88561 8.171485122093658  7.743563573769195  0.04029425349561943    0.4597192259578619  -1.7173471472538646 0.34003722028731864   0.4632004146634135  -0.9845655760988081  
3410386002198416871 28.29056   32.65627 8.000064724992733  7.509404858778797  0.07626145210216864    0.49178007360393655 -1.934067396220863  0.23197596730434442   0.5194622186464232  -1.8049159463903217  
3410425584617031572 15.94172   12.5947  7.304468538482658  7.247590812012699  0.021902814750282017   0.5014795033758703  -1.757516637584461  0.4706661282438343    0.7338132712574486  -1.7645815376333724  
3410478361175161690 47.47458   58.68369 7.45045102871854   7.422682541358563  0.11402079319040281    0.4902891895846249  -1.7338877007427498 0.7200800687639024    0.7738831936938922  -0.7741450822189285  
3410500351407709472 23.39334   32.78548 7.940653946191293  7.748819330680805  0.06717456471673938    0.4579156735393549  -1.723688379709648  0.29382480142503936   0.5105183519911292  -1.1775488137871553  
3410522341640276806 19.4304    22.62416 7.104588014916255  6.961227373893326  0.12561236061782272    0.5257704166317881  -1.8356487726543638 0.23409474048444115   0.6693223181651594  -1.304965145457151   
3410522341640278846 14.76313   22.37185 7.304632937410305  6.503794464305355  0.15395562906690913    0.49925448739155687 -1.866833924828061  0.4176001069409853    0.5040136641742876  -0.9822182158634156  
3410557526012360119 17.14819   16.55877 7.303868052710429  6.778434106253576  0.06025383381018917    0.46585748140869393 -1.721855057023612  0.30661412303194463   0.5414655924180489  -1.002100017167348   
3410592710384437363 29.52607   33.63033 7.584954454585118  6.915754162017807  0.17202565810823767    0.4578926907505684  -1.6277561704169947 0.49394183754656973   0.4719714411543971  -0.8223095486819679  
3410610302570487248 17.10027   21.0559  7.938892487856712  7.136976594938848  0.121985796093816      0.48574601087229957 -1.7669445123932708 0.3055659997361259    0.44629132483065465 -0.9789059795303818  
3410663079128621889 28.12504   27.10538 8.41309381147528   7.526578069974701  0.36891653506555017    0.4935894076248282  -1.9149045171770058 0.4722536475928653    0.5346663654235773  -1.237150386814893   
3410707059593728922 20.62475   27.20874 7.787278494717157  7.143823872378903  0.24697249862407614    0.46163319474229414 -1.668638505284012  0.3140066206984276    0.5099641654138859  -1.088356820774204   
3410711457640236275 23.73026   39.88121 7.910820710626421  7.373144598117448  0.12472293773328026    0.46894185058074617 -1.8020530434257225 0.3362650982248734    0.48364110436962704 -1.036728465104402   
3410856593175109257 27.99162   30.36571 8.006947596895088  7.6487968751901105 0.03106289567442926    0.47461157253873587 -1.7017242608203529 0.3105226316931891    0.4625337492994677  -1.194329267982363   
3410869787314638932 15.54789   29.18658 7.6379195151976    6.886174632060912  0.15918009027539065    0.4352254311901142  -1.6913543119532541 0.4248067775026726    0.5195622932091373  -0.9188825580578193  
3410874185361149292 33.95545   42.96401 7.965957217668749  7.716357896934469  0.07488268220924697    0.4388382733319472  -1.6072464639033568 0.28312623124388797   0.480164132617396   -1.272613835950425   
3410926961919289715 26.49323   33.23226 7.493134002533757  7.202736328350395  0.06495786635496296    0.46966029555503136 -1.7126211989128437 0.35027750997943247   0.5587639294636189  -1.0876556814645761  
3410953350198356908 19.88256   24.8908  7.7470390682189905 7.276904255187835  0.14486228588841454    0.5276595706238187  -1.7737587269133388 0.7255971451374905    0.6069990117109026  -1.2158274326954623  
3410979738477415752 26.93172   42.46278 8.008901845331742  7.361520165818187  0.16104742919451126    0.4685080540178973  -1.7307228445847016 0.41902885901546033   0.49819688677606067 -1.0928678102741638  
3411124874012279164 29.58078   30.30447 8.027939330199587  7.676821254245199  0.06124838049516234    0.459603249439699   -1.7215239963147169 0.28046839514281213   0.5095945098487223  -1.260006348958572   
3411124874012280032 15.12677   27.78708 7.8085096389756545 7.232341205355158  0.061430541262726415   0.42206944308255673 -1.6728805829977713 0.149471739584137     0.3982743998702932  -1.0354222792643168  
3411208436895997910 25.19364   32.60039 7.6063131924125065 7.581422580730375  0.07230970147428466    0.48832615608650687 -1.759134456570987  0.24551182324108237   0.7442447622485646  -1.5715203786379495  
3411379960709937504 37.03392   43.09634 7.523622102117631  7.0270749327968725 0.13028782247429374    0.44357714197057496 -1.7971584038817043 0.3819828475679335    0.5695594929068286  -1.2833750529597439  
3411393154849478292 11.03445   15.14509 7.810141241369966  6.803891040987782  0.10938784379995739    0.44390799384093943 -1.815725449206113  0.0746956464468781    0.3856408205524678  -0.8929826985773563  
3411441533361087610 27.37646   39.83364 8.166953369755086  7.5655592176687305 0.12276839042975951    0.4394915686489632  -1.6720305400826463 0.2881982455226531    0.5344501811161775  -0.9354503652779176  
3411467921640159241 15.15175   13.1127  6.884295744909324  6.736591454074742  0.035966545104476715   0.4853792526426075  -1.639602544647362  0.27674956536415574   0.6991889511073944  -1.139376571311743   
3411503106012243130 27.0262    29.34826 7.310121653279797  6.876123247159464  0.09828273843723327    0.48440634226525325 -1.758801097238144  0.2533260557577086    0.5458581587661255  -1.5592149193605829  
3411810969268017010 38.24134   42.40101 7.488065499295595  7.0514896362678225 0.2719063651494395     0.5230280590881117  -1.8778802875196619 0.44982014461242237   0.6524285829302856  -1.1986224016910973  
3411863745826148880 132.59781  101.7792 7.868603383157532  7.849610240634404  0.030349511140287267   0.47649423464642904 -1.705119721173639  0.18963658267357023   0.7400405446390482  -1.7069683547578047  
3411929716523810929 31.60571   21.55099 7.554113401511444  6.594193518892725  0.163402537764846      0.4337984760025147  -1.7088412509917745 0.02787885405530781   0.4863940036352683  -1.2512712063244524  
3411969298942425086 21.16139   24.44077 7.582373105415152  6.9706376301593425 0.04447645886172836    0.4710895498887895  -1.734516331939497  0.2130392130208392    0.4360190437073128  -1.0255637396931134  
3412268366105165799 68.57214   61.03447 7.640879870021298  7.588953478768298  0.02011312491366842    0.4992126505433566  -1.709624527623827  0.3259062339954705    0.6903836557334091  -1.519790863149342   
3412272764151674501 11.05058   14.74251 7.447185688595075  6.587446397278579  0.16708802696855382    0.4378756868454264  -1.70518721350296   0.2041470413000554    0.45565883794823386 -1.0387816516573989  
3412307948523768176 105.64737  116.3755 8.014149237173678  7.91146305165444   0.0494500716133178     0.4779404742259323  -1.6791869134461266 0.2606715822150996    0.605945236933284   -1.610687264263474   
3412312346570292468 91.26551   40.08374 8.480879764973022  7.966180994965297  0.1489164076814842     0.47844608849823084 -2.053030615524191  0.2667381889308983    0.5144697301029774  -2.4961619769044354  
3415237047500175719 38.11049   33.74968 7.5566130239113445 6.9206745261068345 0.10971482049676747    0.4698620140717123  -1.783531163838231  0.14267808119391395   0.47596374573028605 -1.3665144001769567  
3415241445546680902 25.03719   22.95682 7.8127424524911255 7.039724489289448  0.1762563671365225     0.47749672507946317 -1.7735230315028647 0.147737397411747     0.5047822632312909  -1.1418617275774001  
3415263435779238492 26.78215   28.3795  7.862683558882194  7.246344285591061  0.225907481372215      0.4535828858323656  -1.730832881464014  0.4593222569617204    0.4411040945552781  -1.153136049977228   
3415456949825712902 31.13423   15.5525  6.992473517221209  6.528569410863754  0.10568767634848686    0.4818862699242303  -1.8148701748663272 0.08874176910402616   0.5307873958181816  -1.2650502395145162  
3415478940058268169 54.64074   61.05466 7.55456066699941   7.469001778983023  0.06624553005637947    0.546104410486687   -1.8382679817219698 0.41968401361774954   0.754995411813678   -1.315216189811704   
3415496532244340150 13.67643   10.3459  6.818425749333778  6.548002588421339  0.03171767244013902    0.5057844827500451  -1.7390016799658616 0.3329594775214075    0.5066239916759646  -1.6157277155738046  
3415514124430384161 21.26691   30.1849  7.828260449888617  7.427921935035683  0.08124197014002975    0.5171362655438752  -1.8364392270115841 0.22705225547905433   0.5129137021290323  -1.2799492015585765  
3415514124430390211 70.60992   65.6013  7.301748564689741  7.182076475130251  0.07484052730141443    0.5628940804090322  -2.140160927628868  0.1562854366668855    0.7076289693966757  -2.391745346551672   
3415536114662932176 22.52703   20.7618  6.620178068128645  6.640897833997478  0.06110728297960688    0.49088110310777555 -1.7785175748030166 0.2675195081181589    0.6721810755276764  -1.6576705380203014  
3415540512709444241 108.99608  114.941  7.695317651113847  7.675216863909859  0.38757361828356673    0.4911273611806879  -1.4363121998293296 1.3107967006697339    0.7885937343454338  -1.0738853357368034  
3415540512709448957 17.75386   22.8534  6.711274857180147  6.5747538101199225 0.032714907720250576   0.4591482120493043  -1.6427049804775262 0.5718368348664288    0.6279901694982293  -0.8802502272018743  
3415549308802474120 150.98973  149.2253 7.695479795198649  7.617700690407849  0.13934974529892294    0.46540901242269905 -1.753385764432288  0.41803930952794577   0.7908190711353342  -1.6470524397777437  
3415558104895479587 22.21578   19.3574  6.893196000579115  6.587911178249773  0.1723298279985199     0.464072537885022   -1.6151461680000736 0.11955276027882736   0.47565180925262884 -1.1767843894691998  
3415562502942012724 18.00314   12.4952  6.558021813345254  6.636686844047683  0.04485055351175805    0.4715307312977704  -1.6923509332982853 0.12956781073907572   0.6549842378198947  -0.8832929414247211  
3415566900988503280 50.09953   54.31554 8.15392649839685   7.645004096392586  0.292309790752135      0.5540858807356213  -1.78634283880913   0.5892361354931575    0.623221400974806   -0.9974305314313792  
3415575697081524784 18.6726    16.3185  6.73001294690994   6.749831539336655  0.03496365114043264    0.4413456435726078  -1.62388983236928   0.5067266883148576    0.6828287694058509  -1.4395622597494346  
3415575697081528784 62.12366   47.7789  7.185504165530895  7.180208764380536  0.03360478572499402    0.4518946190358099  -1.6542880305639769 0.29875348133200935   0.6828762810915753  -1.6054487640673758  
3415584493174553968 22.34352   23.868   6.950940811346185  6.554696050503335  0.1363928558527864     0.45023314065228415 -1.716056905353132  0.2472040030647898    0.4822732313385671  -0.8547565244652835  
3415584493174556459 18.35526   13.7871  6.689758873962667  6.592708216611122  0.053330851832554274   0.4986021574236863  -1.7156947252296628 0.4453870312540375    0.6390241480338602  -1.0697559290020902  
3415597687314074870 52.9484    45.5844  7.047675512268443  6.855880073464181  0.06640035011267201    0.5259862893476083  -1.7898943849326592 0.17214343331184212   0.6218714381191218  -1.4351052320031588  
3415597687314085888 30.09865   27.0545  7.080754232558195  6.975465150675958  0.04813513301152746    0.540822659528784   -1.8939060511791759 0.19471597979650504   0.6994417254130355  -1.780532347688018   
3415632871686166768 67.10567   71.4645  7.170612663594216  7.011040598481612  0.2385024274116615     0.48196293533527296 -1.5559800873594314 0.7114936230847465    0.6977270110428193  -1.3791686703287314  
3415637269732680358 16.29818   15.3383  6.7719076122056245 6.622355838646663  0.02280007137700073    0.46027795703425534 -1.7062907867362678 0.5218762146485518    0.5452053070288044  -1.2289077799526287  
3415835181825686992 24.88533   23.2456  7.231692438681531  6.914459569700576  0.08203077526018959    0.45230409667649    -1.6974549322461094 0.16922889951155898   0.4260923697183585  -1.1008431674400023  
3415835181825695671 20.51222   16.85674 7.358167996426965  7.240835554418137  0.020871060681136998   0.5237547623349287  -1.8250471237652497 0.25989748979028787   0.6873500529333055  -1.8235671934247126  
3415852774011730140 22.70587   16.9911  7.1132405155425715 6.8273296051277335 0.031448950971888816   0.44912491775839736 -1.6797961243022879 0.23294084963371292   0.46745520709018495 -0.7062172120116208  
3415892356430326898 38.72644   43.84975 7.768158335390315  7.38028394591278   0.17332885398202008    0.44864748983321406 -1.6916343698156173 0.5786537921303238    0.479639531408892   -1.0853584042580637  
3415892356430347406 16.40608   10.5653  7.164698801832578  6.879959293511907  0.05587765282978553    0.4967965194834     -1.722515567659446  0.392114805098736     0.47080451814317187 -1.3858737221990292  
3415901152523350300 21.396     18.0689  7.833067485143906  6.920963416646564  0.15908566639305471    0.4576034377617498  -1.6550970698609706 0.051811588778886204  0.4413127671409252  -0.9080800306043049  
3415905550569862354 56.34933   47.3338  7.663944625932719  7.553676258234138  0.05635011658872193    0.4955334224635076  -1.7678936220843577 0.35638703027603125   0.6163641371588994  -1.5687508065397617  
3415905550569872709 34.20303   25.363   7.1316579154600115 7.121424115029457  0.018197598781850004   0.503162321300575   -1.8253747108673852 0.11842495615077567   0.7560658735743908  -1.8507125384829899  
3415909948616378188 21.57534   18.956   7.3944786936358335 7.163725417269542  0.012262274331520042   0.48207583863026504 -1.7258527473252514 0.3234056631631025    0.406026107225782   -1.3900839312258784  
3415927540802417949 17.84304   15.4782  7.251287682034046  6.687270527139544  0.0660129843349426     0.5191122496114958  -1.864289190032259  0.17924908709808962   0.457403136230751   -1.1607548628725595  
3415953929081483406 15.01626   15.12785 7.327739234713337  6.622631996300323  0.06485418517661538    0.5268282969751039  -1.8010611277071575 0.2485337185276392    0.5488093727204408  -0.6520189278790967  
3415975919314038045 44.97644   33.9221  7.122489614152861  6.736485011503012  0.07594618103531625    0.48778422547959854 -1.7676102359234582 0.34344889582690863   0.45093851951904884 -1.2937435757623512  
3415989113453568626 31.68452   26.6664  6.883014091753653  6.261382558477339  0.12740393867845967    0.5143488782608695  -1.6983263475074404 0.011110633511488286  0.49871350792045155 -1.1122348935190547  
3415997909546590660 14.16317   23.0363  7.323953891983868  6.568723279907295  0.40250111514883624    0.5179974053675128  -1.6523397083525957 0.4298740431292774    0.5189796232083842  -1.1137814915979836  
3416217811872177750 59.29582   59.1769  7.110880385037351  7.025447372614882  0.1363181749430051     0.45126097219596184 -1.4777424993961197 0.5089955553583567    0.5905840482241336  -0.9615433958642681  
3416231006011693686 39.81947   43.3355  7.067522653762922  6.691448890801366  0.10432911540823438    0.49327286356370165 -1.7926599086638169 0.3134528439448789    0.5370930155119578  -1.5986782310161078  
3416239802104706335 29.41144   50.3856  7.187855838314022  6.813936286990351  0.39756953588315375    0.5326937354539367  -1.523429388100445  0.11962146130052972   0.5363947745336933  -1.22018122736015    
3416252996244245067 260.89845  240.0555 8.024694164567983  7.97900898657907   0.09275095634419638    0.4933155246372146  -1.714892817273515  0.7090268232201722    0.725721025705425   -1.4815137082026646  
3416257394290770305 11.86361   14.53834 7.538054437023275  6.243877458333502  0.19213027924491757    0.5390617447044618  -1.7894204435596572 0.389979352259171     0.49855582150421635 -0.8624150208559204  
3416261792337264643 14.11577   11.3496  6.623941764550456  6.548406260853662  0.012410468435477722   0.4501718212874022  -1.656888197883503  0.030067154280800146  0.6059258771533442  -1.257800702647089   
3416261792337267559 40.65975   35.3775  7.265333137715473  7.195977686223927  0.05552179684134587    0.4525244860794729  -1.661324722813704  0.382640605005484     0.5707283535422492  -1.6829629155677     
3416279384523307408 188.69901  199.393  7.604124315575671  7.574111541844062  0.10810921338621293    0.5418948734454437  -1.8078981156834635 0.1522023952142962    0.808853679770684   -1.5995109745376654  
3416283782569808566 12.90007   14.6937  7.442603264437055  6.674483280626502  0.2107854323313364     0.4853420977150329  -1.8211752951852909 0.29399590501320644   0.47333198715980285 -0.7932263675364184  
3416288180616321573 17.61891   20.76477 7.618274468743726  6.831843819237026  0.2586188427193837     0.45728387426717804 -1.5812187119878407 0.5849250407425203    0.5360860631590096  -0.6929746655624807  
3416288180616333648 99.54143   81.9304  7.329099905336331  7.159690728093158  0.1299704169119261     0.49810060022326236 -1.8656523936888036 0.16397129988739811   0.7063175372590194  -2.04155233502166    
3416336559127949323 13.74194   18.7081  7.073357718201469  6.305241094859215  0.2834373733754297     0.5251945160687277  -1.5189530986108337 0.2238370660856332    0.5330405442561337  -0.7755785320149676  
3416591645825592010 25.13404   35.7012  7.10081233258862   6.714135072251842  0.17904175986598858    0.5035464339450952  -1.6563730426017909 0.29013986783597995   0.5086497865166844  -1.129966678397713   
3416666412616278009 51.57143   44.952   7.0672597932297485 6.9578003503205395 0.2147504423394021     0.4698895546930187  -1.5671533042484476 0.43844593307327884   0.6782277772905317  -1.0806373494384995  
3416670810662793369 16.43718   20.1127  6.6563032528395425 6.606975016724914  0.0242824266669151     0.5185710402641043  -1.6990435173736744 0.11616881954850915   0.6473062049229772  -1.771942194387535   
3416877518848803588 41.40896   48.3779  7.288152636412995  7.1768494494717725 0.10210794753676586    0.44166542494776884 -1.6204797055074203 0.2203144062085184    0.547843518855789   -1.317934345688512   
3416917101267409079 34.05206   33.98579 7.564407732314099  7.299621790077698  0.13527742900074757    0.46181555801762575 -1.7195235762242802 0.27678779294614364   0.640234705714458   -1.9351523768196053  
3416952285639499773 86.29658   90.51237 7.631598711593034  7.5831686179497755 0.1615097050374951     0.5017332948843648  -1.7165389246487701 0.4798252941156173    0.7962583024394904  -1.4099546418175184  
3416956683685997543 17.64714   22.0467  7.525938803896479  6.723922422996903  0.2595663879008534     0.5010857229425669  -1.6905039958997303 0.28024986096205506   0.4630901642942473  -1.069393793256977   
3416961081732509236 21.1896    18.4645  7.407362467326335  6.943377211035279  0.05463383684395612    0.47228932274540075 -1.73686942044651   0.09923419100109246   0.4195639876008979  -1.198668959073586   
3416965479779022772 43.35489   34.5524  7.649427456566956  7.48673959956464   0.037431054816698846   0.42483262952389056 -1.6385006553190395 0.2049875377323688    0.5217853620280948  -1.2534424448819566  
3416969877825538180 30.57304   29.686   7.334756300246991  6.911684633665715  0.1982105491674767     0.46074433289447675 -1.4355919989837442 0.07935073037011275   0.5395126194971731  -1.0721010887806588  
3416996266104602709 25.05275   27.8893  7.045897228078643  6.627366839464943  0.1000846658818777     0.4635464292990355  -1.6275244138243266 0.10733244455555958   0.5043974380788845  -0.9272416995130601  
3417000664151111601 21.75264   23.6128  7.36331162447616   6.426708415742396  0.12837307449206387    0.461615596588425   -1.759222179819841  0.17327688306890346   0.43526658193722145 -0.8945848738838306  
3417000664151118242 38.13831   32.6872  7.389746061032531  7.17767149940235   0.02868040364928641    0.5209110520224     -1.8048518789556738 0.11968914065392462   0.6007608497206699  -1.8559377589980999  
3417005062197618155 25.36766   27.08293 7.792541198221168  7.076083796233815  0.1322318699627004     0.47096966682918595 -1.7572127464326546 0.18855644683052913   0.3936233028125176  -0.9936450708734466  
3417009460244144812 13.00071   14.0883  7.24909340561439   6.619497809494155  0.06485331258007829    0.46401607207324697 -1.7518781356039201 0.016738773740665673  0.4686483460632559  -0.8330518709283741  
3417013858290645910 25.32602   28.3071  7.128453554667598  7.166640831179138  0.08023948342230901    0.4690778353220376  -1.6188492750716537 0.21990049920130358   0.705492773413234   -1.1517749198793061  
3417044644616217501 14.40735   14.0952  7.290756134246793  6.821393336824035  0.09386196763531536    0.41170404801607624 -1.4372175926465647 0.31923045827351143   0.5048657554542456  -0.9143300124852988  
3417246954755731637 45.89982   56.8296  7.485829408557547  7.368012912383943  0.059846059608675756   0.474270241137739   -1.653245181088054  0.11126692595785861   0.5716859163302507  -1.382784562499283   
3417246954755731638 29.88329   35.7852  7.353378215256153  7.027422632989837  0.0726135306162724     0.4577337070411477  -1.6402704715151146 0.5681622503732688    0.579626304000923   -0.632598249016003   
3417255750848754860 14.77247   10.2937  6.826639099966535  6.104561702450292  0.06577466570174469    0.47878183475861075 -1.7979874447673183 0.011526105450661508  0.4161924231199699  -0.6227316391658764  
3417286537174347703 23.86603   22.6827  7.447100100486811  7.1528202976603605 0.023346301327799725   0.4738296993497473  -1.7304167508452644 0.11294515544386542   0.5000588922377776  -1.500901211860651   
3417299731313873220 34.49342   37.16468 7.7606776043408345 7.212466809233015  0.23864998402011856    0.45004499787794977 -1.6112712181578708 0.43697516890685545   0.46731934317827056 -0.8371007461887211  
3417317323499912324 40.54797   43.5137  7.229136591118277  7.224280624726174  0.05629643064944067    0.47400043120796026 -1.6702732813217855 0.11240602897350774   0.693082765266173   -1.6128604799681485  
3417321721546434521 25.06794   31.54812 7.871540750385662  6.907684395412753  0.2189388863217697     0.44472254823599655 -1.6631676305655574 0.32905228709154344   0.42125440581491674 -0.8762993570473437  
3417326119592934166 30.81005   31.1056  7.269029733543008  6.980072477531978  0.11377742336243783    0.4948705493597384  -1.7040501410682407 0.32416814840977426   0.59965088654516    -0.8985498598064611  
3417361303965023325 78.78752   59.2817  7.835987887936657  7.761798438505817  0.11987837799400952    0.5109444160321487  -1.7891773160425801 0.19647188007237093   0.7411295271485457  -1.8348391686929948  
3417361303965024218 40.10512   42.45147 8.17080998268319   7.663650274735838  0.15832673120715954    0.458386908484787   -1.806192664257985  0.3828050179414145    0.4432230248765958  -1.0931694017856404  
3417361303965024220 18.46626   24.4666  6.834908399294499  6.534316331799212  0.08506929324360696    0.49194508157589134 -1.7286930308996806 0.36321258461050693   0.5817121387664075  -0.9147342993213026  
3417361303965037392 17.98731   18.1295  7.1428306033100455 6.695537873246521  0.13371920100131507    0.4652051904579753  -1.732045496134153  0.13818833477235387   0.4748432596474301  -0.7992166977943349  
3417378896151077692 16.8341    17.9495  6.9392535108135736 6.4855573712743295 0.028371675662088917   0.48325036483596845 -1.7367999907466916 0.06132271729018947   0.4665931690430235  -1.1088845893394133  
3417418478569663003 30.21336   22.5928  7.443942035172042  7.253398707919212  0.03141023855552724    0.478754315768519   -1.725896244582631  0.14538168496752718   0.5405441536865767  -1.6334875267546296  
3417594400430119211 26.63207   22.4312  7.045305328911892  6.854194286467436  0.030134591677426898   0.4475024207438176  -1.6011643359840892 0.22825359323254304   0.5130931092023809  -1.3182807056428303  
3417611992616172855 24.13544   32.67446 8.010086224796385  7.5166752980091    0.06417318865017912    0.5295003344843675  -1.819348875218604  0.11317288984199905   0.4744393035106402  -1.435384314060701   
3417629584802207176 16.25447   18.7973  6.853712183048597  6.374692800260205  0.05308032835534903    0.5179153802127107  -1.8002047483896588 0.0886792815078515    0.4933820084965829  -1.4235700309565464  
3417633982848721623 15.92444   24.9154  7.066062935539435  6.925073067813876  0.166871805546354      0.49655972180687635 -1.6974522006611503 0.22619736949037816   0.5194009193151864  -1.5002576174944267  
3417655973081267935 182.33628  180.9937 8.07098851660923   8.004302996479135  0.13465139197400613    0.5171514436370235  -1.6989027575768658 0.1315930845227396    0.6373992958969839  -1.7006180660584627  
3417664769174302099 41.60111   35.9696  7.021458012636478  7.042383243678156  0.208625115270328      0.48921112480474604 -1.6452846686668225 0.42973312237614003   0.6947497290877998  -1.5153723053491857  
3417691157453359535 42.52222   24.3047  7.335682715426786  7.304125304535329  0.013780259204541574   0.4685883360976308  -1.6950996874574107 0.19538487716848277   0.7038180548927283  -1.7275984749531679  
3417691157453371161 33.02349   28.13017 7.3452350787799965 7.0478501006292085 0.18742633773499184    0.46395237094971825 -1.787333058742725  0.1915869641921695    0.5930970449200336  -1.7731897792607885  
3417708749639409295 16.90648   18.6371  6.745754489290851  6.4538707109598255 0.008662868298895078   0.47073982733735276 -1.7061160267903772 0.05108876251027558   0.49762767478613207 -1.325670551390245   
3417713147685919122 15.31647   11.851   6.877708598677902  6.67438259213072   0.019650645114198853   0.48214628195135717 -1.7403950586875763 0.022362117753961575  0.5176462129000702  -1.684024712118882   
3417717545732430855 26.46313   29.4898  7.740500302091636  7.050574223991851  0.0847963139266606     0.49205485524932185 -1.9020619002924868 0.1531340125488248    0.5187464799691551  -1.2831051549958965  
3417748332058011286 25.73729   25.9166  7.259310540912237  7.161931879129524  0.06066071206274688    0.463354537267646   -1.6622272168838963 0.20792310985032797   0.6367709002107943  -1.5991030283474041  
3417941846104503567 20.92862   18.6831  7.077576261606273  6.92361603612232   0.012856193728309501   0.4430651983104387  -1.650168176938484  0.11477463230299224   0.506790468541595   -1.1672915842630374  
3417959438290545204 40.70158   29.6039  6.746008859189753  6.7078300975863145 0.020813708585596127   0.4991593195467295  -1.7651081191127183 0.10211481485446088   0.5640276058127541  -1.8063668335676826  
3417994622662642637 14.09987   15.3311  7.296615702373244  7.006873510645679  0.0422978402185436     0.46356348786713925 -1.6820080857236528 0.13608996924078529   0.5101705037214527  -1.0571361018322851  
3417999020709150356 20.19735   29.0016  7.366526792801338  7.125737177925399  0.025916033007579983   0.4964244418065675  -1.728264663050576  0.08394567117997248   0.4684010335573533  -1.4322834250349314  
3417999020709169472 16.63219   20.4407  6.989505362317481  6.61728086855698   0.0713450500926678     0.48061977399003053 -1.751469296940722  0.06261302071948761   0.404751454677398   -1.1292234187240193  
3418003418755668811 101.72444  107.149  8.149054554068346  8.022016672115898  0.09613327436084414    0.4642498003747822  -1.574777844310694  0.4556987716982111    0.6166777195546349  -1.0436008787348416  
3418003418755668812 38.06174   39.41483 7.744475386395579  7.548650650210136  0.17480132732035708    0.5326247705245093  -1.8177937882247206 0.43433345282445307   0.7372100278276495  -1.2329990980361933  
3418025408988207185 33.87455   33.18975 7.6970606784844    7.203035766627355  0.3326206993581511     0.5281738045518981  -1.5597756825727551 0.6270090374543154    0.5955542662298812  -0.9375067681336853  
3418034205081244554 30.01164   26.4074  7.113274510130549  6.584977291941376  0.17953496224114351    0.43773480057060515 -1.668649818190336  0.31993179037721026   0.5144403670546911  -0.8745453288985818  
3418064991406811218 30.15437   18.0051  7.441370183476237  7.442793987282137  0.06945314530751391    0.4531523582007331  -1.7242812168837893 0.23928251117609958   0.6818351924412147  -1.8113241882547622  
3418069389453315478 30.71205   27.4942  7.258351702279269  7.194940407411943  0.029279375029243836   0.5048483255504009  -1.7455430631877982 0.3045171143040053    0.6689875388880593  -1.842107693842866   
3418069389453324860 14.29701   13.7304  6.904848083050358  5.964098659318867  0.1694240315882096     0.49891799723396935 -1.6784593659413731 0.041761571960875515  0.4612412802786892  -0.9491901853473338  
3418108971871923132 30.05788   25.8501  7.366776478145107  7.136492364167689  0.1606917705664533     0.4317623729421687  -1.5483873267427257 0.4363716747735931    0.6204813974408171  -0.8174231596939114  
3426021057545382679 21.88768   21.0535  6.881105517189577  6.4985662123542465 0.13314174578433768    0.41013252194300415 -1.5325031961591045 0.17176376937124585   0.5119430582689003  -0.8240023667437333  
3426715948894158571 15.15741   13.5966  6.984812270913943  6.688278951918819  0.07443560200056669    0.4748463693334125  -1.6851564811731279 0.08997304457030204   0.4540162297256516  -1.369730571521219   
3426720346940658105 12.09843   23.566   6.826653153938     6.000665375781585  0.18497188781558177    0.4619744278326808  -1.7991550849083622 0.21215123618597115   0.4310173726112747  -0.7511372728138119  
3455254872704694112 169.17359  153.1375 8.104063518381393  7.969259550420125  0.19030078176570694    0.6421065219536259  -2.036270834154371  0.677093469185807     0.7906338977008147  -1.3967339932951452  
3455272464890738832 13.47943   11.02885 7.453838855322978  6.852071640638551  0.0335193162860132     0.5186498870653221  -1.8119738962242757 0.1286313766106464    0.3398694157183796  -1.5444446556913372  
3455329639495389177 25.05747   32.1441  7.60657764864604   7.044765412237549  0.1873116530966918     0.44290885778600936 -1.6562266006680113 0.32032384871981384   0.5117651064165397  -1.1801331494026988  
3455338435588413682 22.78068   26.02896 6.958424367201165  6.33431164316236   0.11183507202568407    0.40480066569988876 -1.6814161835931136 0.13691284626745137   0.49619945844256    -1.0560647376604981  
3455373619960514587 90.29895   95.27798 7.475682876195041  7.3176521720848635 0.2087087743259519     0.5171237315915319  -1.767665183117136  0.4032697168165747    0.6582097143323113  -1.5293362182653545  
3455373619960517986 14.10054   22.30844 7.027791049988122  6.7971800868769785 0.1171101595065192     0.4893737132072844  -1.6615352168142266 0.37158174995060916   0.6152015545361205  -0.8719299410617732  
3455404406286081292 22.48665   25.37432 7.196218247938002  6.833606273555216  0.10577130120031182    0.5178102936808192  -1.7308550576518646 0.2115207067115889    0.6517156202802169  -0.9473623682062862  
3455408804332585226 17.37608   16.31857 7.0785390641840555 6.962735902935107  0.028740630389548702   0.5382358520119954  -1.9134355624622068 0.3336106058918996    0.7329199870080978  -2.1229897926536374  
3455417600425611314 17.19839   19.98224 7.187645692022973  6.646568095390143  0.07682272320323694    0.5077409770760757  -1.7857074121482297 0.05200551678705068   0.505341095616653   -1.1621277109805144  
3455725463681384728 25.73198   13.88278 7.354375517596303  7.162362957355054  0.03459147141576029    0.5063061467901732  -1.780789802795372  0.07801664596968028   0.5890134961722958  -1.9031117700817113  
3455760648053469784 34.05075   34.81622 7.078164598055195  6.800801447088177  0.07309459494072998    0.46343457991228537 -1.6546566159760743 0.14509101319620238   0.5265945871205574  -1.5885379151750478  
3455844210937177183 25.57213   26.27318 7.33527964115141   6.971256766959926  0.035536113375296476   0.4618726952075552  -1.7269220626026973 0.10701242779350331   0.476997615556335   -1.550090959222086   
3455932171867394411 74.09568   67.80344 7.429213280557445  7.306478929819932  0.04616262477344619    0.481711489751347   -1.7205868523569168 0.17884335504088314   0.6087231881705913  -1.2974403663782117  
3456006938658094033 18.66123   21.82483 7.4210038583338    6.65187217562738   0.33107857486975434    0.48087829951463074 -1.639808431427637  0.6422519940428327    0.518298556711961   -0.723758199883305   
3456169666379002041 23.93908   20.84793 7.084985828254416  6.955041889951378  0.06932503615008764    0.5295823987928253  -1.9227985637731755 0.08800557121197254   0.7152820614385684  -2.351257751565964   
3456323598006890163 20.26403   13.81259 7.270564625907505  7.204305909559658  0.028294396825576152   0.516923852838881   -1.8319565592098233 0.0041790847156133425 0.6978456684072839  -2.0011553585043282  
3456393966751073028 31.15531   31.89512 7.644513514828369  7.309620562215882  0.1835985756526781     0.4995210482107494  -1.8196153426208752 0.32449194622839095   0.6214284640673063  -1.8938605316509405  
3456411558937108845 31.91744   29.18948 7.928109086819796  7.274735009920583  0.1093300916770039     0.4753486621630435  -1.7904068375282172 0.12506508666709976   0.42457406810253173 -1.5006021058744106  
3456433549169667399 42.77819   52.68671 8.095682150281972  7.645993952814341  0.21795345343991254    0.47731367094288213 -1.637984021776995  0.5461456189711201    0.4923721709201626  -1.2562715889767975  
3456446743309198227 60.83652   65.9091  8.154926318683948  7.798373918827787  0.2773565796022834     0.5150075635429157  -1.807088289248314  0.6598683219829108    0.6492879459887714  -1.8468950847656833  
3456486325727795826 13.10893   25.58775 7.961627686763789  7.159655715941197  0.11095494109599648    0.4591897770051995  -1.7278178973570282 0.3096644500488051    0.35784699335463177 -0.9522821052143003  
3456486325727798781 252.41839  232.202  7.761910035988575  7.584782096856307  0.1857480465665934     0.47580550762193674 -1.6248852151734694 0.7703894755089984    0.7341076424012488  -1.2052362203838638  
3456521510099886227 44.65246   46.89289 7.20524254034947   6.876740541173441  0.06388237054056344    0.44510920266352755 -1.6782105546509023 0.1127070092600011    0.5010736950347507  -1.5805625004532755  
3458452252518274307 33.61506   31.73993 7.935401997160764  7.370717675614724  0.13790538644795133    0.48622412118578767 -1.8552935133608415 0.2687397974252015    0.49664597156880297 -1.2372247910848906  
3458452252518285766 23.36235   20.76871 7.384760968657743  7.156823316114513  0.054570865472321484   0.533445070180453   -1.8716810864659081 0.22134343054749103   0.570304393474513   -1.3223240923771673  
3458456650564787892 57.53642   43.60632 7.214514287108935  6.784029788151192  0.1356285405811749     0.4469277483833309  -1.6272564734269008 0.5025235041101621    0.5589851789220927  -0.8664198100604087  
3458465446657819078 23.79678   20.77203 7.391419749328902  6.86403739021105   0.06281607615478775    0.4653889401240003  -1.694552212246467  0.39560238728363245   0.472827238688996   -1.1401649579370088  
3458496232983393498 14.84175   12.47354 7.120245126292342  6.640628470387268  0.05251924793041632    0.4868017577067889  -1.7642666911497247 0.28942524666385966   0.43505608474187263 -1.064744128968738   
3458522621262453304 56.55893   35.83424 8.202780101981345  7.3589545152471105 0.26394494279912234    0.42352255885825935 -1.9075403914726985 0.3847717955720332    0.47047169646446446 -1.1876229631196598  
3458522621262460568 29.15014   31.56028 7.423822377985952  6.864474692420968  0.11697973003523496    0.5295244934546307  -1.8805118805872616 0.3625425205413925    0.5826266474574816  -0.606164823331437   
3458544611495028776 14.43838   11.32855 7.5088833942321855 6.717432028114599  0.09746108884928202    0.4510310434478536  -1.7853511437108327 0.09978303912408425   0.4424563981545978  -0.9235418168465667  
3458588591960127461 16.98473   21.36651 7.188139008865379  6.5374305926445775 0.13119524294372273    0.492563997604373   -1.8264315018917083 0.06338851616084716   0.43947727970372225 -1.117049194727357   
3458610582192689196 23.2541    18.16826 7.268870691248305  7.102722675413446  0.07229147529409799    0.46393621461271534 -1.6832300992765834 0.23942065170229052   0.6240879688700239  -1.7674617427970505  
3458619378285719965 274.11744  244.7502 7.817138050289618  7.776276153631207  0.021933207295990003   0.5137398650052256  -1.7625568004371264 0.19341739532177488   0.699226100902845   -1.750636112508529   
3458623776332222492 23.86657   20.67442 7.574292210856264  7.304200724105171  0.047809412005234066   0.476702654506594   -1.6705580744693571 0.13506594516357698   0.48243395903114167 -0.9245187435377595  
3458645766564759875 14.93693   13.55113 7.0222706668033075 6.682758514144977  0.03739374392900128    0.43393267865208446 -1.6903956330378649 0.1641221574619061    0.4829482650084869  -0.6943828169924148  
3458650164611287065 31.41349   37.92194 7.476158839710476  6.914970711651088  0.18415403221990484    0.47462315469815486 -1.6589158868409613 0.6275195222398028    0.6502247685322575  -0.6420471087481658  
3458650164611291606 136.28951  140.7241 7.409397807863685  7.326840484331578  0.1132191894766115     0.5023903142209908  -1.681409623446915  0.3945011455429032    0.6155938010456367  -1.4389993246892332  
3458650164611295215 12.44224   13.69592 7.229997136874018  6.572944467278175  0.032750509459875184   0.5333475513624694  -1.823054286441892  0.21329871586384117   0.45832304991051037 -0.9659504972179968  
3458654562657785397 21.0244    19.00357 7.677240463777936  7.1035498233580645 0.1593434682435063     0.4745553615956156  -1.7317320287631066 0.2489263002439404    0.46311897641098687 -1.1371703286227204  
3458654562657790150 20.2163    16.257   7.646353004294449  7.120539847192349  0.10206562819569748    0.44677464583193244 -1.6821669497847278 0.13667210179568068   0.49999520378318324 -0.8075884749598059  
3458658960704294965 35.82175   44.91016 7.358657718838382  6.978367703157721  0.07407993152716105    0.4432448487786244  -1.618362992246878  0.1984824522899329    0.5569700238598784  -0.92259210705856    
3458658960704317383 46.13386   41.71086 7.851871503577311  7.712020617059088  0.062097631279430354   0.43701378013389197 -1.6564956584686676 0.4367363719780581    0.5379178450008585  -0.9256987008390836  
3458658960704318995 49.17228   42.70241 7.819483382168067  7.654802279483815  0.03188490388230235    0.5006720852388358  -1.7539086351233835 0.1813606748249838    0.611698063336115   -1.5951122710623107  
3458685348983366628 25.24922   24.30465 7.818794728555582  7.338063554754912  0.1008240692939592     0.4775280873068387  -1.7269753057757802 0.300406283518375     0.5550967142576217  -0.8362473474497492  
3458694145076382962 47.73616   38.37934 7.607394104820196  7.566445040315528  0.03583911414913215    0.5160865536489068  -1.7988356561839627 0.18134376058697788   0.7688338442208114  -1.8111121269998323  
3458707339215915902 30.83782   32.58324 7.759840657079803  7.199151399411374  0.10407470425654931    0.4848556152356188  -1.8088168929817754 0.3265419806759716    0.537670622354289   -1.2467020833440472  
3458804096239161002 30.08873   35.27643 7.889589749515818  7.15086498318049   0.13717378908556419    0.5069543681805525  -1.8704713880056445 0.3516952724945781    0.453106813746564   -1.3969843129677686  
3458817290378692025 23.93557   23.17776 7.986075501945955  7.141254491043286  0.10815287432943516    0.4981977739398544  -1.670556672163011  0.27102888055057917   0.5166176628034547  -0.7467369355203001  
3458817290378698741 51.58953   48.53688 7.619327742539056  7.624349996489653  0.17459277205461302    0.47976733338620703 -1.6614172552037008 0.2244117518229462    0.7324721096105475  -1.5981276051147533  
3458848076704277992 56.69826   60.18504 7.508402692092044  7.389857141023422  0.10157324760680701    0.4820545399748204  -1.6615976924433982 0.2563014475098281    0.5854327785661464  -1.6681999363389763  
3458852474750783344 11.17786   11.71251 7.310654828721541  6.3891304896068934 0.10930854194535781    0.49003888289789005 -1.8056932572274893 0.050143571470527504  0.42893204487951    -0.8868918047721049  
3458861270843804689 25.30018   21.90981 7.363870115205957  7.149344244254843  0.12838103835661774    0.5505309256868445  -1.9996380325317848 0.33806309349203345   0.7010972378624112  -2.221938952838623   
3458975620053096872 74.11956   69.72192 7.751622497356788  7.7387855431856005 0.14476243394546673    0.5403514536168357  -1.7833635680766664 0.4394824767327258    0.7891894235981832  -1.0991674969818745  
3458980018099600272 34.77213   42.33967 7.068133967675288  6.773669415967235  0.086755534692163      0.4774894321348167  -1.7927704738270862 0.05002270890400117   0.503069044009682   -1.0212400393848204  
3459010804425182880 38.66409   24.37189 6.7274766746566215 6.809852073274588  0.011630770166989827   0.49287277438443317 -1.7172068041375648 0.22108434544391775   0.6910990028965064  -0.39579318676222497 
3459019600518211838 29.37477   29.79124 7.606375664287101  7.558421026725704  0.0649077728438195     0.4906286484365514  -1.7203115897378576 0.5990789573047639    0.7002839636166108  -1.0622196387327187  
3459160338006556268 61.73866   72.40789 7.663173772401427  7.5822033262838575 0.0738724519415083     0.5335705479370956  -1.8162142444839635 0.2507768642603685    0.7339783003182901  -1.6482208245868553  
3459191124332127714 15.91748   16.53862 7.526837372138885  6.746765341877452  0.10295188955079443    0.4723133993119035  -1.7631494723001304 0.12696514537046688   0.41779324361632647 -0.9893987618894721  
3459239502843753000 25.76241   23.93331 7.643831378515523  7.259714082679529  0.03518692755933339    0.43325559505500355 -1.6347242398810065 0.19510713994453      0.5198584427787928  -0.9824988748285854  
3459270289169330195 21.24542   38.00892 7.189632544954083  6.797578740551636  0.13150779673810617    0.46050803401963997 -1.7604754837396253 0.2843325286956211    0.49250074942044547 -0.8172225785308057  
3459318667680951821 16.27071   10.95375 7.0012413191451905 6.530006109696772  0.02767727730155381    0.4652718841927156  -1.7256750301711092 0.11310991565667904   0.41604149481330377 -1.017461913627039   
3459358250099548970 32.78722   28.30661 6.950399890758549  6.919712863882833  0.017814388067519695   0.4763207394184839  -1.698233195773668  0.16283206202159264   0.6069414431953208  -1.5131827671982732  
3459362648146059713 33.37228   28.93664 7.093008565661377  7.007311236710825  0.042277278684764476   0.4395744490651078  -1.6178286769510133 0.2038106874368717    0.5789349876786798  -1.456534401788896   
3459362648146062929 21.10982   19.21862 7.397474787926519  7.1802292330513495 0.13180601113050924    0.5037608878586325  -1.7388840657276607 0.08831662821729387   0.4854164778274642  -1.8254029368422813  
3459367046192577131 100.41427  86.76525 8.050816857023694  7.54187329119801   0.20579511484429552    0.5165742015778356  -1.9260388652864695 0.45065358385934323   0.6249517926244021  -1.2209391029932313  
3459375842285596833 19.10612   15.10366 6.980417618615426  6.8711624921591214 0.4935399883875422     0.5172769879705755  -1.1939123896768244 0.27382029722810064   0.5963396481808662  -1.3955440050775376  
3459507783680928521 133.62254  132.9978 7.691481873117815  7.5936691761111295 0.08639373207934099    0.4829644692466436  -1.6913759791712017 0.19890345667832837   0.6570881147283394  -1.5905583804882484  
3459542968053017422 14.22923   13.43137 7.658837641555349  6.7567027167089995 0.14784051515979055    0.4378915365915495  -1.7477355468190376 0.08122100258242612   0.4155538484029594  -0.8167253668348916  
3459582550471615005 13.91351   11.67669 7.155032098182938  6.957196324747066  0.08459138652169909    0.4496775218617166  -1.68368882209059   0.11871070225062741   0.49607920381486587 -1.245118638327695   
3459608938750691053 26.00073   30.80929 7.291209248090771  6.859542888204022  0.1426174763070274     0.46980677704825197 -1.4599589944015627 0.1697078910525012    0.6225025856478986  -0.999439494219265   
3459626530936726313 39.1885    53.51845 7.039730414675417  6.87102046973843   0.03784966783502359    0.4876849112898689  -1.685919352570017  0.09020398068281961   0.6620295540470181  -1.4350032517664337  
3459666113355329448 22.24147   10.79876 7.419053221230248  6.977120045241112  0.06447130375364435    0.4773702899631305  -1.7149719517921973 0.20040779257245317   0.4567769716131224  -1.3224961297423716  
3459705695773931213 20.37642   26.40138 7.338372158495567  6.92004515574839   0.06576419695229761    0.4617118592184229  -1.7263967541839724 0.317145544088663     0.4285132241415507  -1.1844098173101612  
3459710093820437797 23.83776   20.45895 7.417219190075422  7.163344996444638  0.04864735515129296    0.45766412621124575 -1.7100944966694174 0.13507771756813017   0.5795763357995602  -1.3600486596584924  
3459723287959971010 19.90629   20.23728 6.9925353294997    6.589210877634619  0.16605386974920286    0.4817353412959772  -1.6384775879859077 0.05302062986866458   0.46948493351546916 -1.0596007435699888  
3459736482099501349 67.9212    68.0843  7.3786352105420825 7.328513841344685  0.0350237701951514     0.4608252519856116  -1.6425446833368647 0.7485626032661652    0.6932829420598204  -1.1425905765152462  
3492642666095612231 20.28918   17.53422 7.816763423105029  6.770095313036323  0.29888016441537696    0.4649860244883975  -1.8132715085949098 0.4179009926169587    0.4976385417557343  -0.9153386060475173  
3492647064142108113 22.8304    26.5607  8.097964539917616  7.390714070715586  0.16187682205671836    0.5025433259118952  -1.6709237969183912 0.448464033594261     0.4824421706233085  -0.9352311940634412  
3492669054374661578 59.21798   60.1194  7.9236184798536335 7.685662811361246  0.14167688504838882    0.4839311846818086  -1.6223373317756618 0.5130336504152144    0.5587668119132946  -1.3135876758775502  
3493020898095553824 48.00935   46.60538 7.810069688185756  7.464165203690142  0.09603158383499832    0.4679092387431164  -1.787945003484486  0.3950042394960383    0.48254032553291465 -1.887553214071018   
3493368343769918250 23.10948   31.1586  7.811680206629257  7.337769989575104  0.07226466188260633    0.4904711177028575  -1.7626997474514874 0.25078586314231566   0.4238966965483484  -1.361800392657698   
3493368343769918252 27.6432    32.5203  7.543050950897269  6.884439600813102  0.2327957982611706     0.46207884752306755 -1.7491154798123765 0.3392454482007806    0.48234334926376077 -0.7107585128639828  
3493399130095498942 28.02931   29.4798  7.470783825739564  6.869775064029699  0.18671085950015961    0.490591641653202   -1.9003020988451873 0.12513763165393896   0.5288050063450057  -1.2706946602578044  
3493429916421080441 25.79217   26.3984  7.174346420446529  6.831056553380139  0.14111920450864937    0.45897734523731404 -1.5860897283999498 0.4430112797995572    0.5662066558497287  -1.1372973786562657  
3493522275397813087 10.52483   17.1097  7.1773745625013365 6.930086140365537  0.015802193674603903   0.49908761504684107 -1.7818088880826832 0.2744594441837687    0.5481906570808217  -1.7198585983316181  
3493548663676882224 16.61751   16.61    7.210723448999488  6.6705808053924125 0.05278613227307191    0.4805640035951904  -1.7998919428621192 0.23005450923621715   0.465003193398326   -1.413491897355306   
3493737779676862118 29.22159   24.7009  7.3827014654302685 7.123300383128332  0.09711853969124604    0.471420690179698   -1.8288295546737077 0.10546816920209012   0.6334478743044664  -2.3079252060001645  
3493808148421036950 20.41231   20.9808  7.1040006351652245 6.762943803970602  0.035742036051369275   0.46854361004974365 -1.7091386221044436 0.08042003166688887   0.4480044674906488  -1.1565113060917578  
3493834536700096413 14.13029   13.59609 7.221538478787414  6.511743072672313  0.05523552934942597    0.500748125328405   -1.7894530641144755 0.10448091821520171   0.4932299567023795  -1.1101643601501974  
3493856526932650925 27.41624   26.5763  7.336197400068617  7.01409481249503   0.16061363243219565    0.4754907732634758  -1.6264999014115502 0.17022893629652083   0.5968233663755173  -1.2543479792960337  
3493896109351258522 25.72441   27.2434  7.242192235660131  7.031746326716856  0.020774960918085266   0.5281480096983338  -1.8056130901803906 0.12209426028977535   0.6604249022383533  -1.775777306859529   
3493975274188449295 15.71807   13.2628  6.663343333535848  6.511890011957277  0.06269709596227252    0.504459705774621   -1.7460650333278123 0.028412611465626667  0.4919345722333801  -1.611367685134814   
3493975274188452679 29.52624   42.6577  6.945554608672936  6.975774280228997  0.11676680245668582    0.4971643434273577  -1.7423228023785233 0.1668284960860775    0.7134657881174299  -1.3319654288265634  
3493984070281481354 61.72377   51.98593 7.74025748617496   7.708043217128639  0.0961088931395159     0.5238867902145175  -1.8112945406034386 0.14945695854899368   0.8176417216095169  -1.6824001487827231  
3493997264421009826 14.05565   17.67415 7.59645314258506   7.2170735479962955 0.08746374168914256    0.5238916958003069  -1.8420908766000779 0.2649777788843812    0.5583842214840518  -1.9096930569845862  
3494010458560548187 37.82919   37.7698  7.576888883005837  7.43690830349917   0.017801674868593364   0.4857685161147485  -1.7192447232699803 0.25420667014499415   0.5773438264278091  -1.5078471753660005  
3494028050746600929 39.69105   35.89632 7.590831621405443  7.534536016422545  0.05172304707820852    0.5168949595347244  -1.8226292051154718 0.21071982958472918   0.7391846769697995  -1.9129522616945613  
3494094021444268969 11.53436   12.67293 7.70220804551073   6.7256078784335385 0.12074229520797199    0.5034100559675379  -1.7970628055143028 0.5664386526368085    0.5270354267512793  -0.942346375695022   
3494116011676819987 14.66245   22.17697 7.2281935311007475 7.178699056460667  0.3550905574871747     0.524909465000224   -1.585577559068699  0.6393131938567487    0.6462910007680253  -1.2923031497377893  
3494476651490727333 57.62585   44.35529 7.776188441879176  7.666688065285052  0.04405096830546652    0.5508272229745147  -1.9531230286221184 0.22376365189784425   0.7747848336265267  -2.1009877359884666  
3494498641723289197 40.84277   54.61219 8.085782514087997  7.531702295910411  0.1571288088135966     0.4992064730201673  -1.9318128414689502 0.47257651645364224   0.582753724407069   -1.2132324271011978  
3494621787025594961 31.77656   30.9249  7.860251961823998  7.752250757066921  0.08456090336103925    0.4561753367634525  -1.6687384208978207 0.3643162263768208    0.6237781046189297  -0.967758402473541   
3494802106932543031 96.50369   120.6305 7.573243011544796  7.5434003976618165 0.04366159332213973    0.525474134662472   -1.8767756473272514 0.21345771485336498   0.8105198041591567  -1.6393768457718205  
3494859281537201356 30.81856   27.86866 7.849683455050038  7.346206373157756  0.06344626694896585    0.4585273664504095  -1.7173786596156497 0.15997525053968953   0.49712518369615016 -1.294275115728045   
3494907660048815744 17.42493   21.28266 8.087563453504291  7.233165237587881  0.26214515708419966    0.4988889973326222  -1.7191569299756373 0.46460703282272875   0.4320128859068033  -0.6904712576181582  
3494920854188345952 11.93839   15.48712 7.654255908980936  6.591339164196122  0.06436030240653304    0.5028636462973024  -1.8799648364989836 0.18914896029586886   0.4101305593394533  -1.198402927802317   
3494956038560438932 67.26605   58.67235 7.944586765670717  7.797770680290107  0.058758570899996754   0.45711648576577635 -1.6704237317745498 0.3650754515010594    0.6852742298346073  -1.3619323134250303  
3495237513537157663 30.87569   28.46011 8.241448561852579  7.564893830750665  0.30345241044859794    0.500149764631261   -1.6631824495435588 0.5712633830763156    0.4845340061761827  -1.6298796219465128  
3495334270560397423 49.22258   48.25322 7.963912752048937  7.731322260869592  0.127165627732464      0.5114519172888988  -1.8201119735329614 0.27741772962414285   0.6560216841440739  -1.8313764380172386  
3495589357258034265 34.61062   65.18536 7.937045839243916  7.64275233558098   0.07174034295022345    0.43050531254491814 -1.6341623823180704 0.5486142302211098    0.4659897223750527  -0.9516221147138055  
3495730094746409931 40.79912   43.63278 8.30293240278994   7.498411504324019  0.1128246659097124     0.4692731959167514  -1.782593801537726  0.28027626031489405   0.5096972238863564  -1.3616130484590006  
3495848842002211531 17.75667   19.67289 7.63908634693887   6.6467023275647525 0.19578671628787622    0.47363563054714397 -1.9011568773461125 0.569886865958759     0.5429205129025918  -0.724000291329196   
3495853240048710851 12.98135   14.80477 7.710994605707273  6.812413424179446  0.12564663943124962    0.44391005739953693 -1.7676037639026174 0.20464186414097826   0.4367811171736424  -0.7999909937910061  
3495910414653347047 17.26645   22.16    6.342406257219765  6.317859145208593  0.08561108630461946    0.456977482876218   -1.6300858992903695 0.06514272900082882   0.477765483404091   -0.9996739075360447  
3495910414653371129 21.4772    23.88    5.768163954229654  5.64546060182056   0.004884689024615587   0.46688905381686063 -1.634321379971395  0.029033840237052314  0.4815573187069669  -0.9506845388408196  
3495914812699871745 34.88188   44.18    6.382843396564441  6.438742182777625  0.029080345654680605   0.4888496042041988  -1.7201553805316603 0.219890964702871     0.6530912113214349  -0.5996152216667373  
3495914812699876621 23.42692   19.63    6.559032979107334  6.52341377659199   0.12588316718977882    0.49213292960182187 -1.6623703112817907 0.47083653071297693   0.6273965060521749  -1.3493115123748631  
3495941200978931757 89.21252   91.59    7.022198007969405  7.016730625841711  0.02870924364594977    0.4886640658762177  -1.737346462188612  0.1798207412214024    0.7509229112841963  -1.5901773601533067  
3495941200978935604 34.37789   50.77    6.098469393701226  6.057315751378492  0.10866775201685576    0.49847457277150337 -1.5741857782422186 0.004374452184986303  0.5153182427678525  -1.0077201615541345  
3495945599025448504 23.21768   20.54    6.317899970933194  6.229030132136094  0.021927560888167934   0.4766367186821948  -1.6427032649657534 0.05572152125703152   0.5452517162582492  -1.086073329795356   
3495976385351026363 38.54397   22.77    6.11565415969438   6.097604760859059  0.004379934564182002   0.4700011639211336  -1.690408460600315  0.061461987266674165  0.4574223748304346  -1.138832167867038   
3495976385351027037 45.17428   32.52    7.039754183134743  7.02787965485155   0.020918947134584455   0.4507363118417955  -1.627109084886131  0.24015934324604557   0.6793662721886498  -1.650038885389596   
3495985181444032431 20.55298   17.09    6.769008426198527  6.491487536151213  0.11640538675371452    0.48475518739058365 -1.7155848724649747 0.06416379674077943   0.46386065293930917 -0.797703293186793   
3495985181444044723 87.61058   81.94    6.515521206436825  6.448318294299568  0.06858149079875765    0.463940651398038   -1.668808888139198  0.09087549922478166   0.6260515017696093  -2.0004816499925377  
3495993977537058420 55.60391   54.71    6.622762895779815  6.6317202572751945 0.0894780428496319     0.45928843683774695 -1.6626333815278997 0.28851660489154296   0.7074052359452395  -1.5936291795590776  
3495993977537077582 39.89904   25.67    6.39726636655691   6.367726594236893  0.04051878458322745    0.4504226069705228  -1.635222606066882  0.5320838753582858    0.6380829727630932  -1.5118076995466503  
3495993977537078261 20.31828   22.22    6.718769654315219  6.727577832432406  0.02189646197488128    0.42900981816791933 -1.6138476179422356 0.5182043748672253    0.6185514331567274  -0.8620889033818004  
3496007171676603876 32.43406   36.06    6.749418653837747  6.6498825246397075 0.04520033644324188    0.46943829906993045 -1.725655275984853  0.09567989528847975   0.5848228867253018  -1.7934387106670935  
3496011569723109270 48.41866   44.32    6.9649427141749705 6.793689687738645  0.02416408219238203    0.4484974574047617  -1.6624590162619537 0.5723070381408201    0.59138847743951    -0.6291398455440467  
3496011569723117241 24.53119   26.21    6.880229765826231  6.736618596777994  0.020850311641886977   0.48129566730066525 -1.7114002782937152 0.0891753590415457    0.4126590403221741  -1.0165751199112392  
3496015967769630269 18.77256   19.03204 7.70859470458953   7.090061769339556  0.08730382280243097    0.47603209708337346 -1.846390960569057  0.4714644284406632    0.5280133928819304  -0.6786685112636145  
3496015967769632501 33.92136   38.59    5.814733023711154  5.802259082307079  0.36757417112178153    0.44176353644865934 -0.9787756658226167 0.17940785987636476   0.49505387487787067 -0.7567805030649806  
3496020365816133005 29.06502   19.6     6.890481123618538  6.607734717066086  0.08698149928323197    0.49882113088340635 -1.7686915217238994 0.6335103731997854    0.6431745807179585  -1.4207764041481847  
3496020365816135871 31.50103   20.98    6.927930271729024  6.759514791482634  0.07985054991952235    0.4866413281594982  -1.6339758564694082 0.28004251839658495   0.6499418996890335  -1.9540196085431856  
3496033559955664484 22.33216   34.68    6.492803545245802  6.345965162642998  0.05280577375393924    0.47878878071667574 -1.6754466032709208 0.12827830882708144   0.5068010287281394  -1.0498127040319516  
3496042356048690837 29.34081   40.76    6.917307040700109  6.648126845699655  0.03504701122728322    0.4767305381292796  -1.648942779745135  0.2614600219924266    0.5308706295494258  -1.159740676484784   
3496046754095203808 22.49843   16.44    7.1454678790095985 6.589298976409293  0.0916373625598817     0.448567459593585   -1.6676587461806969 0.036598666132570665  0.503049801716365   -0.8933305999155642  
3496046754095208081 56.30519   53.62114 7.8598635106367665 7.875893687661307  0.05855525348983132    0.47471867948142105 -1.7059159011464216 0.6523878836319416    0.7842221747123712  -1.3164809854833444  
3496051152141717359 38.92978   44.08    6.041375180029785  6.046417497062244  0.054709859463618185   0.48404123877422484 -1.7158687615747412 0.4319240741239713    0.6043745636473036  -0.9373325343407188  
3496055550188213904 21.21433   11.42    6.458420285989128  6.093023889198037  0.02601871466926576    0.5125843993228522  -1.792208748653028  0.018929121553296763  0.5041374810318459  -1.1920322026388979  
3496108326746340577 27.3085    26.27    7.035458133406351  6.829683833457496  0.06723621618009008    0.46179031985845576 -1.6909609478545187 0.2757225690782338    0.5360055395658864  -0.7172618933041102  
3496147909164952260 30.87539   41.466   7.724415709486033  7.037290085158102  0.1398108715781998     0.4751029545620999  -1.7207642542286052 0.9701007635180664    0.6802641867061319  -0.6835477926092436  
3496205083769594810 31.00447   39.62204 7.797927680244398  7.511662031361642  0.24340813388679985    0.5152887682757712  -1.7473129525928146 0.6225690240889646    0.7069245574571453  -0.676754253450488   
3496359015397472493 18.49852   19.44985 7.7224340555933075 7.1858883546405705 0.08769689325193636    0.4656131387618325  -1.7013753957606583 0.8368165736463633    0.6140560905107647  -0.6640862778132159  
3496381005630043332 39.04875   40.28097 7.8391874980970675 7.199868763379005  0.2799530256417019     0.5303787122614471  -1.7328890487358366 0.4872946023040266    0.5345453582383953  -1.187148846127904   
3496416190002134893 51.37585   46.7885  7.995759848368301  7.584427973991192  0.3431128114889207     0.5422841106093438  -1.7506910406775016 0.3558217743278585    0.6808420114252783  -1.321527807242282   
3496420588048642243 19.13289   30.31506 7.759097713176043  7.206317871722465  0.09798551651908363    0.4817495310183933  -1.7980789009191613 0.5032106356356383    0.5201073409042655  -1.0260646497915509  
3496583315769541610 33.08349   36.09778 7.961063184791177  7.887451854944485  0.07172456504412578    0.49474107785837673 -1.7241376308486998 0.6913908536423397    0.7195506177674916  -0.9066453321245821  
3496688868885817557 15.79575   14.99776 7.394501694424105  6.845194026051877  0.07103088753526185    0.5211245349705136  -1.7036091323035176 0.25461596775179574   0.5526432691314673  -1.2134095520703163  
3496763635676502416 21.02134   32.86246 7.752020805119808  7.111891411982753  0.09196806433863423    0.5040044585905729  -1.88521811176382   0.36610650400474093   0.58954618228469    -0.7413720513305854  
3496816412234634476 23.14503   24.67216 7.43908581474765   7.074849167118256  0.18924420627066998    0.46025354043061506 -1.6583738059658337 0.37927936155128944   0.6041958568676512  -1.0313394142711132  
3496873586839280219 47.09725   62.849   8.205943792760685  7.648721901900732  0.3411699378677392     0.5378099528314508  -1.4817150263071415 0.788703516241066     0.7662179792782283  -1.2794793459177252  
3496961547769503278 19.82568   21.51483 7.4428901989759915 6.6988540531145455 0.16044612564667712    0.49015826573733834 -1.7190742967540877 0.3331801149826273    0.5176918965890096  -0.9891033194371236  
3496970343862523039 39.54504   10.9946  7.483016055743061  7.368999265688322  0.03585654155588045    0.5299482915863235  -1.8959066290513868 0.1905588820848672    0.7454269404761107  -1.9616485247405435  
3496974741909029252 56.88342   67.72802 7.73927277519069   7.600675054731989  0.0567557989276484     0.5392821066915072  -1.8468009922085649 0.9215542592535083    0.8145815805978248  -1.0611765539599474  
3497001130188103681 83.99675   90.77116 7.837527428063468  7.500405841881318  0.09992224305976725    0.5181957051971872  -1.774267036639274  0.6732025328863775    0.5855803101812346  -1.57400011745028    
3497075896978799676 38.92202   50.34363 7.6385359590165605 7.007940039815968  0.16646662632248865    0.42438972363474525 -1.7001406027685784 0.6166893766106724    0.5058731752393014  -1.017640988379012   
3497119877443905035 47.64573   58.57226 7.713842388935478  7.479274409483863  0.07996466848001466    0.4866236838402254  -1.698780036391748  0.4627061691582856    0.499616695428287   -1.4037674745600615  
3497146265722973571 31.7713    39.33072 7.496426010023654  7.1452439729719845 0.2746445553389213     0.42495472712026494 -1.5807381623595922 0.5481631010371035    0.5419669558601329  -1.2871368098421454  
3497177052048557620 26.69023   45.40187 7.890548194385213  7.669087038862118  0.033581167861106924   0.45808859865762996 -1.7055467410819989 0.5432569501279182    0.5696231690487635  -1.3818987846919888  
3497212236420628894 131.01197  142.8335 7.811180913405635  7.691064585935592  0.11673404712956165    0.5413202115833152  -1.8299972774661648 0.5374455607027913    0.7713297425990369  -1.8124075179141181  
3497278207118310811 11.07216   13.22088 7.552571797988012  6.6319123986321316 0.10668700274369314    0.5402031778347341  -1.699580002495913  0.06991870687268091   0.47342419899657096 -0.9033447345450011  
3497295799304340968 22.80821   21.06966 7.5272475058867645 6.994688806262618  0.054138300306061746   0.44757807384002524 -1.6158204824051141 0.25640803035843707   0.47590490526707113 -0.890635242966784   
3497335381722959203 24.53894   27.44943 7.6603166395029945 6.846962942925048  0.24900600787450633    0.5057400138119106  -1.843061533082743  0.5591945700352301    0.5543322681095605  -1.0291067340651507  
3497366168048535571 21.63994   20.49705 7.262322426826387  7.063148083266818  0.07837549268288992    0.4559962896436487  -1.7446003193343902 0.2027629358294656    0.5873684712756874  -1.5668835758990334  
3497502507490371013 151.66491  125.3882 7.9836875177188436 7.528278736889109  0.3396051651204189     0.4782092628850467  -1.510634289144595  1.205333805968996     0.7209356164861176  -1.2122007439623674  
3497528895769436598 158.44747  161.8264 7.616931259482679  7.541433286487522  0.12963812067507594    0.5044751798806132  -1.6954552889314582 0.6530077656407159    0.7723535966622458  -1.3175116825296442  
3497616856699662740 27.38357   31.52656 8.167397689502446  7.400543711084246  0.10470823595822247    0.5511700571713894  -1.8352272699879724 0.260909740027764     0.5331205060394116  -1.411345945172366   
3497630050839186979 26.99994   30.0713  8.132296792453726  7.509657041408016  0.1342883511498856     0.5187700269648303  -1.8740808704888494 0.34279263106901037   0.5208685074216982  -1.1571408335894735  
3497634448885697823 28.29353   23.22895 7.908478643961261  7.653386171451511  0.09874433968137071    0.5124697448640053  -1.7936810310261133 0.5252024267098482    0.5874596577574295  -1.6581374441168726  
3497700419583368662 20.43941   18.61585 7.166902077464208  6.835972977568499  0.04819110145088518    0.4689477306668385  -1.7289549046410884 0.12734707925566102   0.5866547309924307  -1.4825047404446683  
3497871943397293784 32.99853   31.47613 7.387195356343238  7.233735449116149  0.12567340541132563    0.5728349744580009  -1.8670246990685728 0.4236586457738883    0.6693006888515957  -1.7459916576765446  
3497999486746122705 15.61617   13.80181 7.752405260099699  6.440542640579962  0.2561771390937215     0.4349975292780355  -1.7979791304305808 0.3316962528545169    0.4558298175162009  -0.7605119497903237  
3498034671118207746 14.11892   10.62278 7.634243531847029  6.871858582195806  0.06365716516653108    0.4432913050609815  -1.7135222828532042 0.27734962184398326   0.45657165192787796 -0.9930581846052945  
3498061059397273043 53.89939   55.6777  7.83440826618265   7.657344026575348  0.039277314603671246   0.4634077027854785  -1.6533148381109732 0.28282596362044315   0.669001870264669   -0.9874159275354145  
3498078651583323480 19.92921   21.60497 7.366555919444575  7.0843646738297235 0.057129735596524074   0.5384743178749867  -1.8879077829644315 0.24292730188106673   0.6229750251034817  -1.54701309506179    
3498100641815881901 36.02497   33.7205  7.812078830664738  7.298606890160795  0.13665707076083414    0.47198842587436834 -1.7062670700306768 0.2881601202182076    0.5389605977335581  -0.962120955835312   
3498113835955416791 12.62611   14.84897 7.60202463633701   6.667282890932951  0.31159105605910686    0.49889162074859456 -1.7235869711490264 0.17617417501991994   0.4573724871820748  -0.8627619516974928  
3498162214467038620 45.44394   41.35734 7.586146841588084  7.40732825507047   0.04917011814168844    0.5022970794487263  -1.8228355330209531 0.21967754173562615   0.7068630821584823  -1.9697208223169727  
3498219389071673403 42.89506   52.66218 7.899564987862262  7.935462786877272  0.06670542197205662    0.5212177844452104  -1.786238637477169  0.2418271652810803    0.7984857582380626  -1.5497215724653695  
3498272165629813100 60.68729   57.87223 7.6719163555949486 7.309057510096165  0.2309685405432914     0.5411752661056101  -1.6356419369074202 0.4265701900745895    0.6634272908404825  -1.427653955426046   
3498311748048425840 17.21996   14.85556 7.645723257084039  6.9839525033440255 0.05996747547695123    0.5713672815510035  -1.977351458324485  0.12374334475086178   0.48549828661109745 -1.3584824287479547  
3498320544141437964 20.50922   23.53509 7.74144859407519   6.811270544050502  0.26882043514882503    0.4730676755323929  -1.8280762558390726 0.34004665897861314   0.4624197785361628  -1.0421252652463153  
3498351330467008519 25.09139   27.64095 7.600028355521185  7.05987152263231   0.06768507197655778    0.516834663033237   -1.8449273073341164 0.3556089121160121    0.5038143087814826  -1.0904744599475937  
3498478873815831365 12.66385   11.98604 7.153462096683837  6.719991320787589  0.14976653408313867    0.430462978156371   -1.655458416510985  0.23613413077303325   0.45969667970183026 -0.9092714729402528  
3498558038653031319 50.02704   56.21292 7.511399354451526  7.167522843725637  0.04253988957749442    0.5211762116919365  -1.8258054554721477 0.23394217600721887   0.6021622272994684  -2.0085018586093772  
3498602019118150871 28.34397   30.77103 7.618933844277368  7.440936690372529  0.10964465333173731    0.44886557071652966 -1.6924628191573092 0.37564567543494604   0.5654066211516582  -1.0755519095064743  
3501188070466669488 32.14848   28.94991 7.428407320258663  7.333173586081474  0.08321433492548165    0.4800830562089139  -1.8416675339656376 0.3649310389381804    0.7291205814309419  -1.619637123414784   
3501188070466672276 32.40026   31.12599 8.020823547819576  7.2495895887409    0.1846627285355966     0.48017486320209696 -1.7930613805761908 0.3349494643175248    0.49890753613666505 -1.110972549367396   
3501262837257359670 42.34814   73.44313 7.940267459911658  7.745667569717886  0.12474271836922513    0.4863505364041218  -1.8085507374308651 0.5303671620581891    0.6336582940601194  -0.695478290785446   
3501271633350389523 25.21139   19.56231 7.5574211825996835 7.394457490395583  0.03806125308408061    0.582106301155972   -2.081050608127994  0.5480753163976771    0.7222896356952374  -2.3999247364504854  
3501504729815494618 50.57701   57.749   7.119665459335994  7.097363190909383  0.04306175416011998    0.507620236245812   -1.7909096314891517 0.17261924819385738   0.771404691356303   -1.7535517655897395  
3501531118094554776 68.00479   76.45932 7.788783048981108  7.586690347016304  0.21761136818806429    0.5590079368708405  -1.7889482261841634 0.34164760311559045   0.7634328838775268  -1.6984733877290126  
3501539914187584936 37.44143   46.0389  7.097134212114767  6.834547548089093  0.04008950972129772    0.47199621060347396 -1.7514374015465146 0.22344658487216343   0.5449167268555656  -1.7691097544065568  
3501553108327098770 34.35085   40.085   7.385298951463913  6.928543136964394  0.18218496269093307    0.46409210943100404 -1.5886989397310316 0.6466763226934091    0.5522884750712324  -0.6657959469663144  
3501570700513136501 18.52377   14.52015 7.46106182555656   6.941669570211449  0.03385916693453091    0.45086480541184715 -1.7177975004139385 0.38857154601245775   0.4134815322164354  -0.9229953518271199  
3501610282931748502 13.06782   13.97223 7.591697348199326  6.456319135973635  0.21304352637392882    0.45387348934648564 -1.6948934170293826 0.3268979312769701    0.5530641460924838  -0.5990892688574682  
3501636671210803909 60.82193   54.4781  7.53282018058949   7.346546469485083  0.23937508422888212    0.4378861454219733  -1.560825165796122  0.23016944293982816   0.559907685739271   -1.2368960466074221  
3501636671210819502 25.6314    24.67705 7.883091004845638  7.3327905327660545 0.20683753492533216    0.47940300007365927 -1.475809103378419  0.4281664225333903    0.48428381037578444 -0.9601493938515988  
3501641069257321500 48.51775   62.43434 7.655704728636454  7.295673958049564  0.14506844959761467    0.4415585970235045  -1.610524561811756  0.5408521947420183    0.538428280835913   -0.9492631572992706  
3501663059489881314 37.82845   54.32731 7.845345903684234  7.305323649633295  0.07870822029685343    0.4847310483916715  -1.8724202329433342 0.39476442750313606   0.5162954156829946  -1.1167100002486143  
3501746622373590339 11.91216   13.9979  7.587952299186376  6.666926447696873  0.12457547534072959    0.4663442992297693  -1.769777787431755  0.24776563631697118   0.40076426951108063 -0.9059518384661907  
3501865369629409613 35.95172   22.2614  7.0570261998024755 6.7155349520491985 0.027400736901027754   0.4398331421859522  -1.7412685084611343 0.20615140578902713   0.4505120010591367  -0.8710198264036578  
3501869767675914845 17.20563   31.6539  7.423698430926757  6.54538868769016   0.14093260550913123    0.4632644354147448  -1.7616559655184447 0.21066180032804677   0.49418109188622356 -0.9277770707476442  
3501887359861948074 16.16537   17.1054  6.894989506582415  6.578842620203722  0.07770310428891189    0.4706815371941693  -1.7742383292025825 0.1280283346824535    0.5550102414808412  -1.720514437404628   
3501887359861950091 10.22173   12.7872  6.888137083590582  6.2080883774174245 0.04452101739553608    0.4695023132105543  -1.6951314424362496 0.13576822769181282   0.5350222252151656  -0.7917956391962686  
3501891757908458851 16.32787   16.2277  7.1644865694880275 6.631027802569005  0.10815744026004731    0.496353625276312   -1.7193937859423472 0.11277532350237161   0.5884869326635465  -0.9685193382932719  
3501913748141016234 47.90911   48.62116 7.63014042904919   7.45430913151862   0.06580171888285528    0.4871593029083589  -1.6898456109775786 0.4305297909462562    0.6663251433586529  -1.4860611483397446  
3501940136420077352 15.17074   16.5508  6.767496143327777  6.289557304138487  0.00026594457115879734 0.5445734682736704  -1.8870559365219854 0.06489434281956517   0.5174465168390687  -1.7990665305315847  
3501944534466596725 38.20261   40.57986 7.610890586474872  7.071536021729289  0.122754074425808      0.4875684144922629  -1.782159790645055  0.3859341878162087    0.532326977524577   -1.402425155628473   
3501953330559611240 11.30617   14.2613  7.0266150307814375 6.101612544053255  0.1872037342986743     0.4729827327149165  -1.7093643726109482 0.3250428944444599    0.4807922343570964  -0.7126009454778555  
3501984116885210247 17.40939   13.81204 7.489762767361758  7.007492034581548  0.030766943847089383   0.4719637145385196  -1.7651689498070355 0.25237982966663713   0.45501174175579784 -1.157561084029831   
3502001709071232744 45.9748    40.59609 7.491531457236174  7.469547573938988  0.11896986143132164    0.5053186095383395  -1.6825274091192108 0.9241035441093818    0.8182478039662885  -1.2389886926922842  
3502080873908430261 22.57824   20.08031 7.54671756312812   6.72205644361333   0.21158472490555352    0.4487980695600545  -1.749139233754979  0.4635267531480979    0.5357065946619317  -1.2132924963562661  
3502247999675873422 33.07265   42.8056  7.100546588518531  7.062310295206204  0.06469448924871832    0.5306442693693955  -1.8442081809626205 0.5794537496268619    0.7260651139178479  -1.7479071435541906  
3502261193815379478 28.33282   26.2208  7.037736032545636  6.709899555306948  0.23415421631239947    0.4677293078296246  -1.6768512147094519 0.48231487241297255   0.5164728558836079  -1.712170500096368   
3502283184047943879 16.08617   42.1639  7.139544265615753  6.7941962355556    0.12822218512214947    0.5727711382853187  -1.8986067209080493 0.24499757971609443   0.520436979247946   -1.8356494386333189  
3502283184047956045 35.71269   35.2628  7.074182951028484  6.970368923610507  0.06099215239911208    0.4864344774818283  -1.7022974459883649 0.47762995438388717   0.5353232589438582  -1.4950218469545002  
3502283184047957489 22.4575    27.6323  6.760007895785935  6.299170466838882  0.32210410080448476    0.4446486226778091  -1.572309961839437  0.05307508107185098   0.5255040222665653  -1.1990347374384016  
3502375543024683568 11.76372   14.35283 7.423621967258916  6.83094286309409   0.16730332650021779    0.4564133476229266  -1.6306151685297081 0.3283012860275726    0.3788840399362954  -1.0723842565539685  
3502384339117700991 22.85654   25.98417 7.49463416117941   7.043004262721559  0.051610365192738636   0.48298320279052104 -1.776519684194551  0.3680656044291011    0.4671663768260068  -0.9136403238844097  
3502415125443277503 33.12364   34.02294 8.35706225911967   7.509974007291855  0.29342740664235983    0.5506510407198887  -1.8100838469693519 0.7129134813180731    0.5155460844566864  -1.0565020896550443  
3502423921536300118 21.02979   25.20555 7.341958973940176  6.974577195774169  0.18008627046453413    0.5113226754947117  -1.769109178706014  0.6228957133637586    0.604274683355907   -1.22444928343763    
3502467902001407641 25.526     30.91754 7.7984197301728875 7.140469584891907  0.12202349547691743    0.4906266938639553  -1.8019848770310452 0.45017573223025353   0.4691677111345072  -0.8525347105945762  
3502476698094442609 30.01938   36.74411 7.673470559473859  7.038771942823006  0.15081000998487662    0.5156560931659233  -1.8435608618755837 0.354151595730145     0.5918329239266689  -1.094463855251426   
3502489892233962877 14.2217    12.75938 7.429621564406424  6.580509841521523  0.14785698984448956    0.533158957829641   -1.8141328491559263 0.36603430449304      0.4453831098316022  -0.9876773585956049  
3502489892233966272 52.58111   59.2373  7.6141497043920685 7.5358020222333115 0.19083081947985692    0.48690312572225986 -1.5444389140794175 0.3506844497881327    0.6630321433299198  -1.5755434302008406  
3502494290280482117 40.62581   39.59019 7.0895748092029285 7.086448590266926  0.04346939471647381    0.4796497299014935  -1.715558759989005  0.32698855463592036   0.7524339348294066  -0.7901664603996292  
3502511882466541233 27.29753   37.83587 7.888777569466569  7.441743238105571  0.1592972260059065     0.4916238262163476  -1.7901313760236512 0.5065494271417919    0.5706369268874648  -1.1446119271652866  
3502577853164191609 17.01051   19.18208 7.55010731092774   6.780628073276444  0.1104950771343764     0.5055592152294084  -1.806232125076636  0.2575963311193512    0.49584565045027457 -0.9053577456504805  
3502621833629303944 19.04249   19.1329  6.902164772985561  6.752286991028057  0.061372897448302224   0.49013340988303905 -1.7314846680031573 0.28351961790102176   0.5747309487206165  -1.2107848618235963  
3502626231675805266 43.80583   45.9785  7.084154377099855  6.994231423466746  0.1165966562446824     0.5253592803336877  -1.8759769980158632 0.5090005297616945    0.6917688950000194  -0.9579309189440376  
3502639425815334656 22.10833   22.48879 7.699302400832795  7.156747314061338  0.05772918281437877    0.4955526329884689  -1.8370128091518978 0.2384457680134652    0.4710383184850749  -1.0657485539885043  
3502657018001377620 27.52728   25.32386 7.720484968983831  7.241713789628156  0.038401410298956176   0.4629651617161272  -1.7687463736824458 0.25957661358917267   0.4883170443659246  -1.130196301026817   
3502657018001378589 31.96488   30.6232  6.751764355236432  6.7255376689577    0.06760229505642272    0.5055482483577036  -1.7418254095989116 0.16203459489962654   0.7251627367724873  -1.723939289041067   
3502661416047900022 24.60302   30.6836  7.385444801900673  6.885589487663213  0.042752897016612175   0.46408905268073086 -1.7133452039193755 0.43867003758222806   0.5365946085280884  -0.9758320578367116  
3502670212140923660 14.11545   13.6539  6.878712925240747  6.172271976919821  0.08269272138022217    0.4618802514346291  -1.7745747682345625 0.07745347668617368   0.4385470578803776  -0.6771838930883314  
3502771367210676134 20.77469   29.39421 7.415525939650443  6.707126254261453  0.0538431672502511     0.4370329739188898  -1.7018698874665756 0.23310725622284606   0.4300247636253853  -1.128960265002436   
3502810949629286681 39.44307   27.69309 7.822466181750778  7.531308635266334  0.10042129719640634    0.49487319849543154 -1.9243569881279652 0.4659799837921986    0.6551279545148888  -2.251801886987989   
3502815347675793496 19.20672   22.1247  7.186975418947261  6.5981540328972805 0.06675523241099524    0.46485620430600294 -1.7486478268687091 0.24791743316637543   0.5396559440909808  -0.9399145374608566  
3502819745722321417 12.08      14.89705 7.654410530695071  6.558965238414     0.2681947389839692     0.4445451793525406  -1.5412111423499042 0.39633995054923826   0.49481624192617285 -0.9400071329476237  
3502850532047887791 28.43738   41.53812 7.537636827695768  6.964439515697862  0.16497072716435915    0.5323778575151676  -1.8183261919317368 0.1853970159585742    0.5418119465759419  -1.4590921414460751  
3502859328140912312 61.07241   70.61712 7.726763118096098  7.675183472899274  0.09591702998896078    0.5143386572922376  -1.8227116259333647 0.3235717699685192    0.7545880853030842  -1.8453145107815274  
3502863726187417559 27.19066   32.19561 8.028535541842762  7.229301790697934  0.13547300670892187    0.4704282762240223  -1.769025929124331  0.37482274358205314   0.4984547479885736  -0.9200527938309027  
3502868124233916720 24.17406   29.04054 7.656497474789145  6.6613702579295095 0.5658914713898282     0.514090062058525   -1.6921082030920918 0.8284284480222431    0.6769524489502616  -0.5139210263105213  
3502868124233934008 18.96292   22.42905 7.464882663414411  6.420121514990706  0.3478671311565673     0.5064246538058838  -1.8558008554514063 0.46829693780321996   0.5660984659590557  -0.8226577179930507  
3502964881257147360 12.94018   11.2518  6.9368174063219215 6.379928516014746  0.010592804680858325   0.46107324808371836 -1.69084361005818   0.1289945591082007    0.4546033888517318  -1.0665546705364752  
3503008861722263067 15.12066   12.1384  7.48840565045359   6.749379069970698  0.07129781046799159    0.4742566027313116  -1.7886731543095828 0.1615425787014051    0.42397111146606997 -0.8432574764077905  
3503048444140862678 22.8589    24.20253 7.645308018606637  7.279997812989791  0.14948363069074835    0.4611441747708128  -1.7767369260720929 0.22814160380871745   0.6131745943067127  -1.312573735919461   
3503092424605976626 20.22727   20.93361 7.4825124021907445 6.969692653217173  0.07298872344807221    0.4710408957288741  -1.7141665292467836 0.18794516095951247   0.4843892960779713  -1.4951085944499078  
3503105618745517234 17.03236   18.74905 7.37846755346229   6.599739100555664  0.1667506515890496     0.510124236602185   -1.7968969609374157 0.5390956219330512    0.5410286825138743  -1.1963886951927458  
3503132007024574491 15.40272   14.09808 7.684360236029233  6.841348773253003  0.07162160166624734    0.484956749324148   -1.8502025085804    0.1314092494627641    0.42652941978281755 -1.154746892725935   
3503197977722255912 34.01928   34.13757 7.892700039064896  7.616917282327735  0.08052934782688612    0.4684646354118972  -1.6923209290347576 0.5676711335276848    0.5039297447178642  -1.1930234704976188  
3503259550373401681 16.34377   16.26764 7.677906897314834  6.541601275671583  0.20792364506131084    0.4499216722138012  -1.8118662874518632 0.2902877707756676    0.45465056450438734 -0.9218362095033478  
3503294734745485418 15.61305   14.963   6.275352080929257  6.160964104706934  0.16481234412223042    0.45230854024502604 -1.576246107775784  0.087830170674153     0.4578453912545858  -0.4510489997071631  
3503316724978042374 17.89012   13.1839  7.142546442284112  6.595997325945664  0.027291976272868574   0.4692392025670364  -1.7476615190462592 0.07656969581278134   0.4130888898385973  -1.0204300100016364  
3503316724978044943 10.44334   12.5662  7.180332561341154  6.508226406964049  0.08038498540461125    0.4640700401818115  -1.7344018812149313 0.08553041336236876   0.4108420400131993  -1.1047650996489111  
3503334317164092312 74.20328   69.2782  7.55840968412559   7.472502199100753  0.028530421490777065   0.46597258943024933 -1.649748253688092  0.09965575864332536   0.6210435117634178  -1.6011656953481002  
3503351909350122749 26.48277   24.6201  6.976873678280393  6.854943210493384  0.04575207028578438    0.4219451534357338  -1.614213040464553  0.18402826496996388   0.5418237460532701  -1.4214483261836748  
3503351909350130276 13.36083   11.6482  7.174696688272858  6.564574352703889  0.040940256467283845   0.46217381309940136 -1.7489289468581164 0.11547095796756036   0.3816123168023037  -0.9560785383929307  
3503365103489665362 40.65636   29.2549  7.086754729606127  6.847340898932707  0.06532250267772369    0.5126392753183251  -1.8077109183885576 0.05461192907770316   0.5862639510710772  -1.7904443056679114  
3503369501536177246 24.60722   23.0949  7.468788996876269  7.001061097338142  0.120915347681588      0.42153916345179127 -1.6355187605143913 0.3625430663795773    0.5049931042489998  -0.8629044671197974  
3503373899582697266 21.8487    14.13457 7.588147553832291  7.036336728454434  0.08258114327162998    0.5237820885443665  -1.834711475575417  0.13668212266704435   0.4798537254478003  -1.7268074750183795  
3503382695675705641 16.37729   20.0243  7.079284431066447  6.693263034827573  0.058772290093288986   0.4648344281340546  -1.6775582189896932 0.19567042718522168   0.48777808902194    -1.0660821823844073  
3503400287861746783 17.03587   14.34228 7.681895944060816  7.0652123312064665 0.06598933949510108    0.5259056133744369  -1.8427088512437706 0.11555833641702516   0.4625821964156372  -1.2245150614099924  
3503426676140813016 32.22023   27.7892  7.323960372612378  7.03037705946622   0.014362617131664422   0.42909717883401904 -1.6381935413635327 0.6004814898174141    0.5549000868143289  -0.7963342018864968  
3503431074187333437 70.04081   20.53454 8.432836048585282  8.065283137943005  0.08107833460012157    0.510494902262296   -2.012052309555484  0.23556676865515735   0.591222970512005   -2.2807480906539226  
3503431074187335358 20.52887   27.45689 7.7778859517574706 6.993454387889859  0.07075415953080932    0.45913214810340613 -1.7709792670724327 0.40512514639740754   0.43777743057625523 -0.7085555256565085  
3503510239024524201 55.92668   54.55526 7.496482245690368  7.406946779178405  0.04491409626508327    0.5735370603233952  -2.0823660033751525 0.15484268162683817   0.8220820555988139  -2.0436164668461014  
3503527831210573397 20.40337   20.32457 7.694864501041282  7.185060367896119  0.11969716229743167    0.5079098693834653  -1.7581295245376347 0.4035135474612851    0.4625041558626091  -1.2985668906296457  
3503563015582657177 21.38597   28.61662 7.48264221512614   7.148488485366637  0.14887351551220665    0.5119601782141738  -1.7476421858406688 0.3327865609872918    0.6246687864469762  -1.0886819996882793  
3503659772605911110 65.61326   45.4526  7.528557383349865  6.957456176259428  0.2754668126653108     0.47579313012945224 -1.671801395637005  0.42624946737035335   0.5766263233855085  -1.0453001858110773  
3503664170652423661 19.05683   29.17219 8.074367085196405  7.009660152982893  0.23761110797750049    0.47999732203145934 -1.6445140264446862 0.4846063753893722    0.5057861876297453  -0.6430166716865796  
3503668568698938040 40.44291   44.4269  7.397142222989189  7.185693543501709  0.03931818182900436    0.42937075973175104 -1.6270918025589862 0.3093430506650531    0.45668346000496574 -1.0481716502059386  
3503703753071029646 24.31246   23.1423  7.322143219920788  6.789010484871081  0.25345655506003734    0.46029879077710667 -1.6125491234954015 0.13490900607993192   0.5369715739047197  -1.2308722137657955  
3503712549164042170 80.56102   78.5222  7.24510232088367   7.234235086497374  0.0070258709174394135  0.49849450223888614 -1.7239703688143893 0.5981196218915538    0.7557133788938217  -0.9903318161482336  
3503721345257071977 82.19041   91.75912 7.9509203780638575 7.886614558700545  0.03171753129326068    0.5111618878928567  -1.7030478401512819 0.5024600151210552    0.6673415020248216  -1.5791288518161226  
3503730141350099382 17.86671   16.2187  7.053805072170598  6.793383060037616  0.025858807520572784   0.48196748479041923 -1.6912950060326903 0.3846583007354588    0.49133287205103005 -1.394127478202182   
3503743335489629017 171.86627  153.1815 7.732417139571721  7.68550664336995   0.15506806574486043    0.5322203450343724  -1.7875236367521885 0.21119902117760825   0.7930600050434697  -1.694635702176199   
3503752131582636987 97.39093   59.68292 7.9979555797398385 7.912371181545323  0.1489712257414995     0.5183925578432004  -2.111034331576455  0.3600011709798934    0.8399068960823293  -2.31928103132708    
3503844490559372741 14.32442   15.50679 7.75791806028179   6.662675967078892  0.12005627027335646    0.5208436551131141  -1.845481131744711  0.4091526322456615    0.4587044101372449  -0.8751017806213721  
3503853286652400393 22.06154   18.22    7.763311428045541  7.111690597464114  0.16841880296829378    0.4705459340722194  -1.8037356757137724 0.4312909831008083    0.5677450417263141  -1.0293460348175045  
3503862082745419962 16.28096   14.53494 7.639601062386467  6.641576779026466  0.2390278052827129     0.4567226575967933  -1.8029650928425383 0.48148680763292684   0.5750207383015724  -0.7543621735113559  
3503888471024485030 15.5075    12.3856  7.6892990407909325 6.670701428297325  0.0672383490899665     0.53998836689674    -2.0075129634297    0.2496551721276266    0.5108760473765498  -1.0845186307757801  
3503888471024488336 32.68345   41.28421 7.357288220733202  7.267415112288856  0.12206885654184214    0.5236820332051444  -1.7263768858865733 0.22040893053490765   0.6906194590790241  -1.4199032166025127  
3503897267117507973 15.80835   15.67981 7.267160636131583  6.804288439863096  0.057718153527638705   0.46841619145028396 -1.7370498457114738 0.18653596939977307   0.4427729752832907  -1.1044842146822929  
3503932451489604096 33.10768   33.87863 7.632901743745606  7.206473951619251  0.08134395708954864    0.4730362045688709  -1.7609691462872858 0.268897076110811     0.6661859077390727  -1.4506214795279917  
3503980830001221225 14.7358    20.67848 7.405286343472453  6.391530486538632  0.13045834066768763    0.442059840703968   -1.802224177087725  0.1311148808844395    0.4342724225354659  -1.019934422894408   
3504016014373325418 20.22868   23.5241  6.992768170414337  6.414306231751514  0.23946014955900768    0.5072906785409961  -1.8390123342813047 0.3244948014246688    0.5133310678892443  -0.7755699224414412  
3504038004605883266 20.27899   27.3534  6.8555986152739266 6.483544103969444  0.07699947090542472    0.4755971831729441  -1.7659052504453308 0.1519084582090443    0.46756330924728634 -1.3213146947002332  
3504064392884938892 15.48627   14.9289  6.6563365822125125 6.3722832544676224 0.09616028184369114    0.503196724296109   -1.6464508959503912 0.3797097479038614    0.4600128428266057  -0.7781331575528264  
3504081985070980851 43.23659   46.86279 7.711696704147721  7.24977514537648   0.10957777419378795    0.47334348785675223 -1.771831251502324  0.03518290100025744   0.5520323708586347  -1.6971673031984542  
3504103975303531456 48.49032   46.1876  7.638885065440429  7.584417228535496  0.02224474930778028    0.5205398460324224  -1.8164135260578482 0.16043696013113504   0.7464475520343875  -1.7699442834990735  
3504143557722128711 16.11251   14.9613  6.73250282480024   6.467025489668996  0.08142367163142808    0.507825161832732   -1.640805226746951  0.18630112352674302   0.5357643335894331  -1.4023832170690869  
3504143557722141960 34.92804   30.27555 7.695505786354043  7.474432546666113  0.1195638311023127     0.48614945049393066 -1.5587805206174703 0.2289290979318796    0.644382622658116   -1.9295267736621116  
3504249110838404048 31.87708   19.75757 7.959915350978466  7.662314339898624  0.1191047375318286     0.5081356238072083  -1.775006413504065  0.3284960512280925    0.6084355462639993  -1.0742425095833414  
3504345867861628845 18.15805   21.5883  7.598256465241258  6.833016389265548  0.07708040782699628    0.4426871599431347  -1.6512121372706778 0.11572311650318177   0.4473388293408326  -0.9652010825325984  
3504359062001184119 15.35241   22.14177 7.5808331254337125 6.600775194042237  0.1356822692264955     0.5059102806051538  -1.899760389012484  0.03711168289296466   0.4714180660739121  -0.7552568728455714  
3504376654187234424 28.29383   22.5081  7.487452510644471  7.311253986067653  0.05874577677997496    0.4697661650716547  -1.6755726855981636 0.12222952117962445   0.49409797162662716 -1.47240785355477    
3504381052233749217 47.07067   44.793   7.304389757799887  7.199739077659683  0.07560365634684997    0.5075929766717677  -1.6771622254862988 0.30721925903027897   0.6954956490495307  -1.7301061624708722  
3504411838559315406 26.15894   26.7587  6.8183677467012105 6.56981333673133   0.03764448808420917    0.5416194359704326  -1.9943692511624938 0.012962606904313796  0.5806359591903826  -2.1958994139387302  
3504416236605818676 27.97799   30.1769  7.282947554405744  6.7914075745145    0.2976517860631264     0.4896214600364759  -1.6085591875964929 0.5704752103385764    0.5898643336537865  -0.9604648875468252  
3504416236605821624 14.39941   10.1884  6.882169777363951  6.7177820607654155 0.026738340216584555   0.5067071685189708  -1.8229340135560173 0.2830928328451136    0.5563674077683193  -1.1946604013452666  
3504416236605821625 19.12012   25.3574  7.2359849155884595 6.613590783259851  0.04015879465442666    0.4253517202259992  -1.7488991059423205 0.17776704761027168   0.4595678058389796  -0.7987843685666745  
3504416236605836662 40.04622   37.3973  7.714876258234464  7.454393568551145  0.060425160593259794   0.5393869384190889  -1.8677049942574981 0.09172756883212192   0.7006664352622698  -1.2742639425720401  
3504460217070947919 44.33086   39.5872  7.433291664171695  7.388447101414166  0.0005101230502088885  0.440718766108727   -1.648051129061148  0.24076103943220428   0.5734128773648642  -1.4031822089833805  
3504486605350017165 30.41404   33.596   7.511926899812266  7.246574342749432  0.22166347753497595    0.4679971472428842  -1.5799188228402354 0.44683187896415494   0.593955868137142   -1.257794436126068   
3504618546745351296 44.69723   45.66822 7.736488500046597  7.550965492875536  0.050081949156742356   0.47591299612948085 -1.5706128552827954 0.1944543513688799    0.6514431052467445  -1.1212274680257044  
3504627342838345299 32.3778    26.84809 7.836762588001375  7.443236667990683  0.11759712565612294    0.48783380934706855 -1.7765078568081747 0.2178120819354626    0.5522555592261855  -1.391240882943476   
3504732895954639523 28.29486   23.1024  7.842181842438797  7.346694076736697  0.16207178855204651    0.4686976753743516  -1.748418049628261  0.46744231970590366   0.38979855754089665 -1.0789404688641522  
3504759284233716489 20.96565   16.14818 7.458387719421144  6.976536155260009  0.04648195948335619    0.4837555159303456  -1.8489799031378475 0.10223571718185145   0.5059403654075251  -1.468507262078128   
3504860439303440337 18.19939   21.06985 7.518303762327133  6.798259416438084  0.11958551058885074    0.49844430424797076 -1.6744588196111738 0.1711487940012603    0.44193307101672746 -0.6956390652734773  
3504878031489508646 40.92578   31.74573 7.569242154010966  7.252536169445212  0.0631396760159649     0.43592179731277986 -1.7133932258672382 0.2321264470694663    0.5746028239672575  -1.8892287377671813  
3504913215861593454 12.37951   11.87744 7.42922931583637   6.281680747077941  0.16405271432863866    0.5329021863251174  -1.9110327676971623 0.08637696901703236   0.4345644909326256  -0.8334512844482328  
3504974788512731304 11.30258   11.96721 7.391403584314502  6.311659068371826  0.0858768334680859     0.4681097800433685  -1.8120232562764778 0.16146226008284068   0.4717122527652809  -0.9023385805969193  
3505172700605714246 28.86902   23.10459 7.5294787974629385 7.1762865542690015 0.13090965446953223    0.48278486415904215 -1.811326261067266  0.25489975653428154   0.6338477896212337  -2.155716509794057   
3577476585248274793 24.28644   21.67019 7.528904621487233  7.363912601880363  0.05652651815611685    0.5295151330639831  -1.8688385702654517 0.6167673750555107    0.683314019225848   -2.2711002597216794  
3579979073713107934 50.94272   53.82922 8.097212534161365  7.728542591258428  0.0838933646580831     0.4859914782103138  -1.6570923551090444 0.2873234031892365    0.5365464581755544  -1.0677028546952794  
3579979073713111887 16.05356   16.41448 7.56425863815345   7.370426453267336  0.022683833330161884   0.5118375627426102  -1.775122840166611  0.10394669182369798   0.5371852864016563  -1.8467847741521106  
3579983471759605830 32.22188   41.55763 7.938128646388379  7.7263673927120635 0.03503481766555329    0.4946240629695174  -1.7581003230854817 0.19053195865044859   0.5616326056647534  -1.2221062784514272  
3580234160410752059 12.14607   13.30795 7.177790942935246  6.52570917748663   0.08546437707271663    0.5553167737800202  -2.0525120911256765 0.28511655762725957   0.53729309827494    -1.1045398289114727  
3580326519387484583 49.654     45.07444 7.482834992312865  7.387241775290074  0.05786951808830498    0.47909184714720554 -1.6811201565040013 0.2492262732471781    0.6421212881151315  -1.5233244198360434  
3580330917433991473 116.56675  155.2352 8.153796966890857  7.94092406783362   0.26185625094818277    0.4941608439383883  -1.5324398865051507 0.7252752796997529    0.6550083464157759  -0.9046760533788358  
3580489247108389048 20.12951   16.71744 7.8004710847289855 6.996411059927545  0.13038592239681265    0.4786082095743213  -1.7494487661617684 0.13737439117619785   0.4339431086204684  -1.0061820463581927  
3580524431480485701 32.54897   34.69686 7.309433060796103  7.350831769554913  0.12838932744890832    0.4547750710710253  -1.5113729778491065 0.652550582539734     0.6922348933667881  -1.298804509779478   
3580590402178163891 19.97895   22.71986 7.941800728488456  7.1089097139163675 0.1546045124762171     0.5399696847979198  -1.8241691672890494 0.3581958240759193    0.49284164933415125 -0.8366837313373344  
3580959838085083844 14.66715   16.82873 7.558990097879732  7.185740869287828  0.055112711686021804   0.5345245951288031  -1.886983566945266  0.2670484892241241    0.3804776371834726  -1.4749731934579053  
3580959838085091255 31.13467   31.07341 7.544338803677325  7.219229631484461  0.11341438365796905    0.44787361847464546 -1.691015569512223  0.41806391781337715   0.5190921336175055  -0.7803440152767814  
3581025808782744012 71.45386   81.49918 7.5894662730576465 7.54075096966358   0.10098030739009235    0.5243632542694211  -1.769921132013158  0.12325513366472596   0.7196650197211346  -1.7617074411364047  
3581047799015317729 57.29868   50.75791 7.69720581917954   7.348412994604744  0.10799957351463928    0.4927315086687754  -1.995314599617134  0.2484106130252021    0.650470970613104   -2.548688085673483   
3581056595108333661 17.51768   16.95651 7.410159137899656  6.810990064604888  0.052006741389157424   0.5342526712388476  -1.8144506960189506 0.15939084038625606   0.44676029492680885 -1.5044603098845046  
3581188536503668197 27.64687   32.77169 7.633182818907354  7.220554617574035  0.10407314266321989    0.5111485127926331  -1.8498463341644964 0.589851774086649     0.695242409698816   -0.8511477042861145  
3581223720875770578 75.9894    78.82508 7.526146342497008  7.5492644765052415 0.12602058070392325    0.5724595790040684  -1.836697688055833  0.3168065541963171    0.8057563667498522  0.6423444283347612   
3581465613433864058 14.01831   12.79103 7.278771845931801  6.717120240405109  0.1327718888438348     0.47306299702828164 -1.7018325184552587 0.2539958963507639    0.4189260134298374  -1.0047703165471693  
3581566768503624997 14.19661   15.18654 7.663047871861693  6.868207858501148  0.13062400263890397    0.49707026296135376 -1.830705037826763  0.5274517230339539    0.47822329931257457 -0.9450143760699886  
3581597554829195449 31.39689   35.55489 7.350003287560351  6.892570645368588  0.42077858569192117    0.5018594462478264  -1.4871376184402567 0.7372606843310616    0.6608912206851228  -0.8801754830665333  
3581601952875709222 18.203     19.29248 7.433686617686091  6.770051077311301  0.06273370500864316    0.47040414076130116 -1.7926648387686661 0.2129460757949344    0.5004242470336419  -1.11388652938986    
3581610748968735673 24.98698   25.72109 7.325524591761773  7.030489315237847  0.02825210915784823    0.4451403043059192  -1.702938753556885  0.10362060401699069   0.37653949312393264 -1.1089395681944998  
3581637137247787968 33.91111   40.56446 7.654205078720496  7.459111608935738  0.07217456605656455    0.4803682742089865  -1.7456656895582647 0.4172552017611473    0.6490754372608127  -1.09263741692924    
3581830651294281212 37.76091   38.08284 7.694457480122214  7.349611301969632  0.10008073340401981    0.4869549416604524  -1.759639072157587  0.28461005292660835   0.6422528892650063  -1.3712364753032469  
3581879029805923343 19.54769   20.24205 7.766451666599057  6.970954235142099  0.08027368062135927    0.5325005059939768  -1.9116477273162258 0.3541282974787133    0.42337284200123176 -0.9046506352909214  
3581918612224518519 29.08312   36.20906 7.802895939359196  7.168342294027052  0.17170247508142272    0.4363574346890505  -1.4953011280022335 0.7140920978022584    0.48733096656937686 -0.9035455578139909  
3581988980968683276 34.10888   32.4632  7.409493615231207  7.247283749174084  0.08580720720458737    0.5252527221524993  -1.7982894845005672 0.1884826408125717    0.7487384635914239  -1.6428217483697443  
3582103330177969825 42.6905    29.95887 7.858520492932411  7.216508126533028  0.2207498728669056     0.5548448016069162  -1.869545315239323  0.3335521757048334    0.5565711513198033  -1.066653123981343   
3582142912596575864 44.01495   57.9233  7.4369491524553855 7.009176925428086  0.26774347113660746    0.5188186158867542  -1.6852536645213274 0.39542933741929015   0.6952558573349177  -1.248346862453737   
3582156106736097109 27.12188   34.0577  7.5742676969895495 7.079047622560056  0.1373184821362244     0.4850844283446707  -1.7275634557301962 0.3673394418896283    0.5284316817061567  -1.1477063259217004  
3582301242270975653 32.74185   30.44789 7.778942206128026  7.330954316021734  0.025352190369131434   0.553820934076709   -1.9926391469189795 0.2698377409040666    0.5758102335631342  -1.6110971959803861  
3582490358270934523 26.79836   32.07799 8.188653544794175  7.514542684383948  0.17287371380067207    0.4517067476810119  -1.6887365563040109 0.7075888902469633    0.5299293767183104  -0.6962940630565346  
3582507950456976852 56.94478   63.60055 7.5695437518585145 7.155037236976204  0.1932208784451217     0.4656605832434282  -1.669068097656555  0.7062433775832897    0.5210358757343193  -1.4612835826738824  
3582886182456937506 28.31424   29.71573 7.483813640355419  6.931023039660036  0.018218871311715408   0.5591660948966473  -1.9148090355455758 0.10680458605163089   0.5865199436754233  -1.580682470357168   
3583308394922016225 17.6242    15.91041 7.547685836295695  6.70791189812832   0.07315195581340203    0.45347202107768886 -1.658190736822134  0.2723189363832034    0.4986217533446906  -0.923216513319756   
3583356773433620238 35.00648   36.92876 7.5812654096018885 6.853780913527887  0.1291915644494409     0.4232699853816993  -1.6353946923343283 0.5181116382937403    0.4080693677361717  -0.7695097647582556  
3583471122642923456 25.20142   25.79428 7.365137387760181  7.115703119885369  0.1376042634228835     0.4493563510601075  -1.6100201591948258 0.23673657057485065   0.5960559222105676  -1.5009169921003727  
3583567879666162724 26.6107    26.30313 7.84062823223262   7.454454891337076  0.09547133628798593    0.48811108635056666 -1.7313577261812942 0.28086471932905166   0.46848559834609044 -1.3865249648324234  
3583585471852212761 26.39763   38.2495  7.694990183581684  7.527354281078252  0.2810666850917175     0.4383696661277279  -1.4790104201901468 0.36739414068651777   0.6777128408890198  -1.276392500821083   
3583699821061506760 38.95107   40.83323 8.02427302778993   7.543186430788454  0.10611375365637873    0.4941363076014185  -1.7639272259714045 0.282993603036893     0.4602019036238074  -1.666514044928644   
3583774587852180944 28.77983   32.80877 7.186043135731779  6.90822485206059   0.19622060335404598    0.528679900559988   -1.7168483616143424 0.5162404738981083    0.6552214611334449  -1.7126218545363252  
3583853752689387182 18.69297   23.69152 7.4076546723232575 6.765628498998188  0.1205370968437953     0.5065430066021871  -1.7660434901335385 0.43213071623591054   0.44527242498049274 -1.1497480063618692  
3583972499945178987 35.1746    30.47542 7.254983906570028  7.125574180966441  0.07108257131143142    0.4990016850670933  -1.8221063955931909 0.2406443779165971    0.7483969910458975  -1.901837635928369   
3584007684317277688 24.74864   24.70533 7.559351263232944  6.956253902921707  0.11795325999938369    0.47781106891387987 -1.8744155869684105 0.3240565732902303    0.5595281389192858  -1.3661151268734535  
3584051664782376585 29.96463   20.96675 7.153577897621615  6.886259871224447  0.055807893334393184   0.5261190337019496  -2.0431977501724603 0.15031788532174487   0.6297194710732772  -2.451927548053483   
3584051664782382025 49.39244   54.28413 7.771050304892202  7.203377535390799  0.09639497011526876    0.5135302381112812  -1.8592241963406473 0.27397252395092336   0.5579130054886875  -1.665230788316438   
3584082451107972619 19.9952    20.8699  7.784994294567875  7.14195726065356   0.09024646672228329    0.46491916377946857 -1.7287701455869005 0.2081375555908489    0.4835124454280177  -0.8781130402751022  
3584091247200983196 100.24434  93.19199 7.957371007144266  7.873218575574332  0.040967493961712745   0.5326301544097773  -1.8349291505780347 0.36898281267573746   0.7483856480934274  -1.829373601713551   
3584161615945168468 37.70829   30.94932 7.585676299964733  7.169320804068158  0.0500348083265592     0.5376593053014516  -1.8271418125220764 0.10429955139160205   0.5812670720560688  -2.1437695529540655  
3584179208131211091 27.4695    33.79014 7.818513796398849  6.955055690190312  0.18611850200491026    0.5256791558380571  -1.8064198765441934 0.9336271695444229    0.6289844720091539  -1.0271892347065756  
3584214392503291834 77.47404   82.86449 7.680684008306815  7.527969664758464  0.29709384503772046    0.4999544936974373  -1.460164415426883  0.5027276560630828    0.5931946188185443  -1.4751704000427948  
3584240780782368926 37.55373   26.77077 7.400029957681955  7.4217827266390115 0.0731565433712202     0.5258753541498128  -1.961058572227464  0.2966927877926424    0.7884591456216483  -0.9733332776789282  
3584253974921903347 11.14724   33.26706 7.850208809108418  6.344893433842528  0.15859290673245413    0.47498222028787657 -1.7995319555057412 0.4050087674897041    0.46494582367439974 -0.8890981778804428  
3584328741712592360 39.19264   35.6141  7.552092284495603  7.446048360042611  0.07093622320096249    0.5246355440267507  -1.9036177962987384 0.5215166081585835    0.8082023538482311  -1.9158418545978346  
3584425498735841386 22.1577    22.19787 7.227093152509644  6.471633846983365  0.3513079657331963     0.43519089504216946 -1.6399435263060234 0.06073645204902743   0.4795395102117539  -1.4476667276163173  
3584447488968378458 36.02298   26.84219 7.815431778420975  7.291931685857814  0.04744097907184922    0.5449680422627388  -2.2934990112970155 0.11219301370841606   0.5511633758880317  -2.535256374522345   
3584456285061413012 38.919     57.65049 7.837095084321991  7.572499002958027  0.12699911237535466    0.4682441505903708  -1.6504906155967887 0.24957234981129706   0.5631077454100604  -1.7335719712682793  
3584482673340457767 19.5511    18.79438 7.315360111963212  7.074678903828046  0.033553169601624154   0.48816254103678    -1.7389866895177006 0.2714478152172656    0.4591589155478528  -1.0778298431396172  
3584684983479991444 72.48184   81.21824 7.641297741487668  7.547882064844253  0.33281960461278615    0.49840223627811586 -1.542785170430569  0.17790497668617652   0.6731846519934771  -1.3070395360926996  
3584759750270683426 43.57175   81.83073 7.889055033651211  7.65405902912728   0.13445367725118662    0.47165025489548407 -1.7455390170593321 0.24141322947182117   0.5443477888211742  -1.7694995754434113  
3587772412130792237 17.78047   14.72151 7.628931024556616  6.898001918646796  0.13819531404325244    0.4365189722430957  -1.686365913969084  0.6646219386061748    0.5474343559203408  -0.6077943746547719  
3587794402363330056 11.70088   11.65223 8.04879386697678   7.0327370076086675 0.1509495409322377     0.5278905516020558  -1.8435253652969161 0.19268805416213552   0.4639966954392309  -0.6366284331311776  
3587820790642409733 89.35105   54.21027 8.126645617031208  8.04796548154204   0.1717938080449331     0.49970230957376566 -1.7159445855111874 0.5104712412826029    0.7392979769363578  -1.6280052371034925  
3588071479293544675 26.65843   24.6649  7.711333802298098  7.546147836658168  0.03720563706393238    0.4658823505997109  -1.7039547996968933 0.6519853269522274    0.6338219236473333  -1.653963539122742   
3588128653898179167 23.51484   26.23989 7.751966449559661  6.813802388724231  0.3120422073569142     0.48699164394952094 -1.5866340396979728 0.9016076851171084    0.5711079193974166  -0.8807347379786226  
3588133051944692945 25.72946   29.98737 7.716914497361274  7.22987389501841   0.09205170204763971    0.4876644695666906  -1.7607286060696894 0.3263402012484908    0.4442251521017807  -1.0348943453279322  
3588133051944701208 29.14376   33.48188 7.447935084329913  7.202721158726502  0.09849203410273673    0.4292751243073414  -1.6113046641483817 0.49454666393499624   0.5561102198462372  -0.7974263055341894  
3588137449991201696 75.92478   61.62477 8.13131712957088   7.875859096482435  0.05204711236926189    0.5235086336076015  -2.0356578954889715 0.2839385171382653    0.7290035691063973  -2.538274690566606   
3588212216781913271 63.85392   61.20176 8.249162033883438  7.814025970592742  0.15902199185182556    0.5549446044390071  -1.9281585817732576 0.594150735039069     0.6643565945325314  -1.7932308312781569  
3588282585526077947 66.8185    80.98439 7.724414862321845  7.619256135496176  0.1970587966459949     0.4775466595961579  -1.597017556641994  0.7578518174439609    0.6576725722391925  -1.2331339019703516  
3588467303479544579 60.24321   102.4627 8.11493740537664   7.907883129285201  0.11199574634176598    0.5066755976511282  -1.6965512671869618 0.5326701022082977    0.4521105995142877  -1.649493612828326   
3588471701526057377 18.66801   17.65653 7.326032788945363  6.9006070911915325 0.10845831981379644    0.5154900934927492  -1.8093749756626094 0.2207724686643943    0.5438756449139693  -1.2920523121524743  
3588471701526061815 13.50341   17.94797 7.723807533369319  6.527661608553917  0.1780137992715301     0.4270824845439849  -1.7902729130418171 0.5512271031467272    0.5346393180360903  -0.6304400340746124  
3588515681991162613 19.83702   19.10888 7.301149318166527  6.90109154987565   0.027416842461035575   0.5095015121873283  -1.76523542979805   0.410290796029498     0.4302395805614335  -1.1149120416630436  
3588586050735337851 41.57536   35.90489 7.898398097645694  7.50797566476387   0.07924591173244562    0.4240746438341024  -1.6806779379666807 0.5367802307668451    0.5415533999447663  -0.8884503961274355  
3588586050735361652 19.90481   21.39478 7.63322649937252   6.694611846739391  0.11429861089569515    0.4905060443799871  -1.7512683140539989 0.3265247032979788    0.4877990368502925  -0.9074487987200219  
3588625633153947808 26.71569   52.53481 7.955793411147698  7.625917088396991  0.1338106265043418     0.4472729375382946  -1.6316653994905987 0.2844286887848501    0.4315394861608607  -1.0605140190893534  
3588652021433021895 68.64491   19.25349 8.344243154371291  8.273877562664861  0.07621052002658402    0.5704292700402883  -2.2972915339538997 0.2546246168521419    0.7731616432647577  -3.10334433448378    
3588691603851607079 14.25352   20.39185 7.722631309526554  6.7954539507494465 0.14862077205783206    0.4722898372964891  -1.8571455248344022 0.15619605980198664   0.4395375769771144  -0.9202625709576204  
3588841137432983702 26.8365    22.95574 7.486536948192538  7.05324786353133   0.10008133623999951    0.4851966746294502  -1.6723632857069861 0.14918419246688902   0.5387686643367372  -0.9402998133688626  
3588863127665527337 16.34025   13.39898 7.0697360000184695 6.855850118947174  0.05553491216233563    0.47286605715328345 -1.7353035307994111 0.1474703909295405    0.6057617789350206  -1.719424667822618   
3588867525712061031 15.50976   17.09122 7.401281745960524  6.369083483496772  0.2753597166600179     0.5601662629707312  -1.7830236626148424 0.06415369809581134   0.4924643708912963  -1.0632443078568348  
3588880719851582706 25.67024   20.23937 7.479749544156356  7.151475297041767  0.08443891559631125    0.5023996951585392  -1.7269932642198722 0.37310719584860724   0.48282938408300297 -1.339916114894687   
3588929098363198559 15.30841   12.14281 7.393380676925442  7.017858120604093  0.07389672910335032    0.4828468225781768  -1.7611303330181474 0.4251387255511974    0.5400421785866135  -1.1365111185287     
3588986272967850146 76.87768   65.72787 7.949047247006316  7.922278690140528  0.03799876757446043    0.5167654262724674  -1.753868394734844  0.36762529976426983   0.7718273350956062  -1.6630854991480803  
3589034651479469540 19.52399   21.49228 7.318516884519659  7.006552707351591  0.0496434730068022     0.43684212117258203 -1.708024342749737  0.2678376795386795    0.4599109635129498  -1.0896423533931288  
3589228165525949165 26.13127   24.90395 7.61777844756278   7.2332892966506614 0.28165415115889525    0.4973867509349994  -1.6377996206474663 0.628654900201992     0.6601343010966756  -0.8956597648162968  
3589232563572461917 64.84013   60.67287 7.9353396406933525 7.877979372092389  0.0795015206162768     0.46637718157275065 -1.6739569436272823 0.3045516532083589    0.647577194328198   -1.3730764551204517  
3589241359665481046 32.08611   32.08162 7.790252326296651  7.038612476081143  0.33001670426573526    0.5721222002055097  -1.7692689369136037 0.24525488567271223   0.5758020819874075  -1.0746753648262264  
3589254553805021550 17.40322   18.49325 7.790244135041668  7.021008526647605  0.11208007452002196    0.4537634090554171  -1.736105028981316  0.277748604737283     0.39114872173621273 -0.8363240506384683  
3589258951851529112 16.13297   16.32319 7.687406482825143  7.032995118175126  0.07565961988568395    0.42500538951246697 -1.6761843768014588 0.30533372162794287   0.4541350652165019  -0.6960625493353412  
3589267747944553946 22.27467   20.62343 7.6643512485866605 7.326182871105138  0.04952911267189786    0.4653508666565629  -1.7544684505161172 0.36140626558904304   0.4496100888032541  -1.1134956635504254  
3589320524502699444 35.21498   45.0539  7.374368147929569  6.969511001715899  0.06454469688004838    0.4765098390095883  -1.7570791346133658 0.18328725763323686   0.586882223009373   -0.9453382936706856  
3589386495200357485 22.99816   29.31771 7.751758308248369  7.171482855388059  0.055745371328366655   0.48093266783802296 -1.743432841630435  0.13598001782724858   0.44252717013911597 -0.7831490004629976  
3589953843200276826 17.01123   15.89671 7.963703873040956  6.987231780466511  0.0758802026166053     0.4680418573589444  -1.821268536097769  0.3422890697382617    0.46383148405019803 -0.9285298185020157  
3590019813897946240 70.7178    83.07536 7.8920391928970135 7.691088913602499  0.19012155038868128    0.483696463975913   -1.7686662407014468 0.08134737234152055   0.6660808134485652  -1.8621170990003604  
3590028609990974320 16.21932   17.69368 7.313316504730247  6.788252936822488  0.1519643365371402     0.4728888536304455  -1.7084009574676715 0.2044912548690136    0.5496099231986513  -1.1942006797162705  
3590068192409566111 15.15673   21.36705 7.412137864761909  6.7169053943935    0.10000147306089315    0.519807683013806   -1.7960252249595918 0.03912261881016467   0.5834492589001866  -1.1793443740725795  
3666853686446953078 31.80162   37.92127 7.711144059117604  7.3274684296785315 0.07600296446324761    0.4909548534504286  -1.8125218713741624 0.18947430008667207   0.4900432591763179  -1.4132905998391248  
3666893268865552951 10.25765   16.95761 7.476078785005863  6.429396966085586  0.05769534893267045    0.4597725677640059  -1.6932374599735998 0.10771206311769072   0.4539900034227225  -0.9169861262334792  
3667170345795752946 31.01198   28.73146 7.581329385746344  7.426490444832735  0.1696935505670146     0.5079971825919363  -1.841207816897355  0.3111247043748706    0.7457098904308216  -1.2268282394641465  
3667227520400400685 54.64369   48.2685  8.800339620148742  8.219101030041397  0.22304543114987285    0.5461914120431868  -1.9012154511630142 0.5088700522991526    0.47699858298798525 -1.7610143898354624  
3667552975842212644 63.31118   55.80256 8.079631757541529  8.014843009540503  0.06830350844694014    0.46429720742305997 -1.6579724192544798 0.3592532398488594    0.637018192073606   -1.4409205892876051  
3667579364121274975 18.9865    16.30191 7.534528864703746  7.103687272017497  0.04253328758218373    0.45828476838030446 -1.7272958635623823 0.23827156753904746   0.5576953571159473  -0.7233779714282305  
3667931207842157233 31.998     32.95039 7.718295387293372  7.461377783091993  0.11065267936761806    0.4695202216450016  -1.7844857867578154 0.2978009365830655    0.5294296120536945  -1.637471200391141   
3669294602260602417 34.07997   37.42273 8.069262057936678  7.509974093352702  0.14264612895713266    0.5033160402598955  -1.813556030594625  0.48279726061403344   0.4428009986748166  -1.0508823702752932  
